Categorical Quantum Mechanics II: Classical-Quantum Interaction

This is the second part of a three-part overview, in which we derive the category-theoretic backbone of quantum theory from a process ontology, treating quantum theory as a theory of systems, processes and their interactions. In this part we focus on classical-quantum interaction. Classical and quantum systems are treated as distinct types, of which the respective behavioural properties are specified in terms of processes and their compositions. In particular, classicality is witnessed by 'spiders' which fuse together whenever they connect. We define mixedness and show that pure processes are extremal in the space of all processes, and we define entanglement and show that quantum theory indeed exhibits entanglement. We discuss the classification of tripartite qubit entanglement and show that both the GHZ-state and the W-state come from spider-like families of processes, which differ only in how they behave when they are connected by two or more wires. We define measurements and provide fully-comprehensive descriptions of several quantum protocols involving classical data flow. Finally, we give a notion of 'genuine quantumness', from which special processes called 'phase spiders' arise, and get a first glimpse of quantum non-locality.

==> figures/CQMII-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {};
		\node [style=cloud, minimum width=0.6 cm, minimum height=0.6 cm] (1) at (-4.5, 0) {?};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (4.5, 1.25) {};
		\node [style=cloud, minimum width=0.6 cm, minimum height=0.6 cm] (4) at (4.5, 0) {?};
		\node [style=none] (5) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=none] (5.center) to (4);
		\draw [style=boldedge] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (0) at (0, -0.5) {$\widehat U$};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (0.75, 1.75) {};
		\node [style=white dot] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=upground] (9) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=swap] (8.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (9) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (0) at (-3.25, -0.5) {$\widehat U$};
		\node [style=none] (1) at (-4, -1.75) {};
		\node [style=none] (2) at (-4, 1.75) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (4) at (-4, -1.25) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=white dot] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (-5, -1.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (4.25, 0.5) {};
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=none] (16) at (2.25, 0.25) {};
		\node [style=none] (17) at (3.75, 1.75) {};
		\node [style=none] (18) at (5, -1.5) {};
		\node [style=none] (19) at (4.25, 1.5) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (2.25, 1.75) {};
		\node [style=none] (22) at (1.25, -1.5) {};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style=semilarge dmap] (24) at (3, -0.5) {$\widehat U$};
		\node [style=none] (25) at (3.75, 0.25) {};
		\node [style=white dot] (26) at (3.75, 1) {};
		\node [style=none] (27) at (3.25, 0.5) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (2.25, -1.25) {};
		\node [style=none] (31) at (1.25, 0.5) {};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (-6.25, 0) {};
		\node [style=none] (34) at (-5.25, 0) {};
		\node [style=left label] (35) at (-6.5, 0) {\color{gray}POVM};
		\node [style=right label] (36) at (6, 1) {\color{gray}non-degenerate measurement};
		\node [style=none] (37) at (4.5, 1) {};
		\node [style=none] (38) at (5.75, 1) {};
		\node [style=none] (39) at (6.25, -0.5) {};
		\node [style=none] (40) at (5.25, -0.5) {};
		\node [style=right label] (41) at (6.5, -0.5) {\color{gray}isometry};
		\node [style=none] (42) at (12.5, 0) {};
		\node [style=none] (43) at (-12.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (1.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=dashed, gray] (10.center) to (11.center);
		\draw [style=dashed, gray] (11.center) to (13.center);
		\draw [style=dashed, gray] (13.center) to (12.center);
		\draw [style=dashed, gray] (10.center) to (12.center);
		\draw [style=boldedge] (21.center) to (16.center);
		\draw [style=boldedge] (30.center) to (15.center);
		\draw [style=swap] (29.center) to (17.center);
		\draw [style=boldedge] (25.center) to (28.center);
		\draw [style=dashed, gray] (31.center) to (20.center);
		\draw [style=dashed, gray] (20.center) to (18.center);
		\draw [style=dashed, gray] (18.center) to (22.center);
		\draw [style=dashed, gray] (31.center) to (22.center);
		\draw [style=dashed, gray] (19.center) to (14.center);
		\draw [style=dashed, gray] (23.center) to (27.center);
		\draw [style=dashed, gray] (23.center) to (19.center);
		\draw [style=pointer edge, gray, in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [style=pointer edge, gray, in=0, out=180, looseness=1.25] (38.center) to (37.center);
		\draw [style=pointer edge, gray, in=0, out=180, looseness=1.25] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (-2, -2.75) {$\boldsymbol\rho$};
		\node [style=none] (1) at (5.5, -4) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-3, 4.25) {};
		\node [style=none] (5) at (1.5, -4) {};
		\node [style=dmapdag] (6) at (-0.25, -0.75) {$\widehat U_i\!$};
		\node [style=none] (7) at (-0.75, 3.75) {\color{gray}\tt Aleks};
		\node [style=none] (8) at (5.5, 4.25) {};
		\node [style=none] (9) at (-3, -4) {};
		\node [style=none] (10) at (1.5, 4.25) {};
		\node [style=none] (11) at (4, 3.75) {\color{gray}\tt Bob};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=none] (15) at (2.25, -4) {};
		\node [style=none] (16) at (2.25, 4.25) {};
		\node [style=dmaptrans] (17) at (4, 1.75) {$\widehat U_i\!$};
		\node [style=none] (18) at (6.75, 0) {$=$};
		\node [style=none] (19) at (16.5, -4) {};
		\node [style=none] (20) at (8, -4) {};
		\node [style=none] (21) at (13.25, -4) {};
		\node [style=none] (22) at (15, 3.75) {\color{gray}\tt Bob};
		\node [style=none] (23) at (13.25, 4.25) {};
		\node [style=none] (24) at (12.5, 4.25) {};
		\node [style=none] (25) at (10.25, 3.75) {\color{gray}\tt Aleks};
		\node [style=none] (26) at (12.5, -4) {}; 
		\node [style=none] (27) at (8, 4.25) {};
		\node [style=none] (28) at (16.5, 4.25) {};
		\node [style=dkpoint] (29) at (15, 2) {$\boldsymbol\rho$};
		\node [style=none] (30) at (15, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (17) to (14.center);
		\draw [style=boldedge] (13.center) to (17);
		\draw [style=dashed, gray] (16.center) to (15.center);
		\draw [style=dashed, gray] (15.center) to (1.center);
		\draw [style=dashed, gray] (8.center) to (1.center);
		\draw [style=dashed, gray] (16.center) to (8.center);
		\draw [style=dashed, gray] (4.center) to (9.center);
		\draw [style=dashed, gray] (9.center) to (5.center);
		\draw [style=dashed, gray] (10.center) to (5.center);
		\draw [style=dashed, gray] (4.center) to (10.center);
		\draw [style=boldedge] (12.center) to (0);
		\draw [style=boldedge] (6) to (2.center);
		\draw [style=boldedge, bend right=90, looseness=1.00] (2.center) to (14.center);
		\draw [style=boldedge] (3.center) to (6);
		\draw [style=boldedge, bend left=90, looseness=1.50] (12.center) to (3.center);
		\draw [style=dashed, gray] (23.center) to (21.center);
		\draw [style=dashed, gray] (21.center) to (19.center);
		\draw [style=dashed, gray] (28.center) to (19.center);
		\draw [style=dashed, gray] (23.center) to (28.center);
		\draw [style=dashed, gray] (27.center) to (20.center);
		\draw [style=dashed, gray] (20.center) to (26.center);
		\draw [style=dashed, gray] (24.center) to (26.center);
		\draw [style=dashed, gray] (27.center) to (24.center);
		\draw [style=boldedge] (30.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (-1.25, -2.75) {$\boldsymbol\rho$};
		\node [style=none] (1) at (5.5, -4) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-3, 4.25) {};
		\node [style=none] (5) at (1.5, -4) {};
		\node [style=none] (6) at (-0.75, 3.75) {\color{gray}\tt Aleks};
		\node [style=none] (7) at (5.5, 4.25) {};
		\node [style=none] (8) at (-3, -4) {};
		\node [style=none] (9) at (1.5, 4.25) {};
		\node [style=none] (10) at (4, 3.75) {\color{gray}\tt Bob};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (4, 3) {};
		\node [style=none] (13) at (4, -1.75) {};
		\node [style=none] (14) at (2.25, -4) {};
		\node [style=none] (15) at (2.25, 4.25) {};
		\node [style=dmaptrans] (16) at (4, 1.75) {$\widehat U_i\!$};
		\node [style=none] (17) at (6.75, 0) {$=$};
		\node [style=none] (18) at (16.5, -4) {};
		\node [style=none] (19) at (8, -4) {};
		\node [style=none] (20) at (13.25, -4) {};
		\node [style=none] (21) at (15, 3.75) {\color{gray}\tt Bob};
		\node [style=none] (22) at (13.25, 4.25) {};
		\node [style=none] (23) at (12.5, 4.25) {};
		\node [style=none] (24) at (10.25, 3.75) {\color{gray}\tt Aleks};
		\node [style=none] (25) at (12.5, -4) {};
		\node [style=none] (26) at (8, 4.25) {};
		\node [style=none] (27) at (16.5, 4.25) {};
		\node [style=dkpoint] (28) at (15, 2) {$\boldsymbol\rho$};
		\node [style=none] (29) at (15, 3) {};
		\node [style=dmapconj] (30) at (-1.25, -0.75) {$\widehat U_i\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16) to (13.center);
		\draw [style=boldedge] (12.center) to (16);
		\draw [style=dashed, gray] (15.center) to (14.center);
		\draw [style=dashed, gray] (14.center) to (1.center);
		\draw [style=dashed, gray] (7.center) to (1.center);
		\draw [style=dashed, gray] (15.center) to (7.center);
		\draw [style=dashed, gray] (4.center) to (8.center);
		\draw [style=dashed, gray] (8.center) to (5.center);
		\draw [style=dashed, gray] (9.center) to (5.center);
		\draw [style=dashed, gray] (4.center) to (9.center);
		\draw [style=boldedge, bend right=90, looseness=1.00] (2.center) to (13.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (11.center) to (3.center);
		\draw [style=dashed, gray] (22.center) to (20.center);
		\draw [style=dashed, gray] (20.center) to (18.center);
		\draw [style=dashed, gray] (27.center) to (18.center);
		\draw [style=dashed, gray] (22.center) to (27.center);
		\draw [style=dashed, gray] (26.center) to (19.center);
		\draw [style=dashed, gray] (19.center) to (25.center);
		\draw [style=dashed, gray] (23.center) to (25.center);
		\draw [style=dashed, gray] (26.center) to (23.center);
		\draw [style=boldedge] (29.center) to (28);
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (11.center) to (30);
		\draw [style=boldedge] (30) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (-1.75, -4.5) {$\boldsymbol\rho$};
		\node [style=none] (1) at (-1.75, -3) {};
		\node [style=semilarge dmap  trans] (2) at (3.75, 3.5) {$\widehat U$};
		\node [style=none] (3) at (4.5, 4.25) {};
		\node [style=none] (4) at (4.5, -3.5) {};
		\node [style=none] (5) at (-0.25, -3.5) {};
		\node [style=none] (6) at (-0.25, -1.5) {};
		\node [style=none] (7) at (-1.75, -1.5) {};
		\node [style=none] (8) at (-2.5, 5.5) {\color{gray}\tt Aleks};
		\node [style=none] (9) at (-6, 6) {};
		\node [style=none] (10) at (-6, -5.75) {};
		\node [style=none] (11) at (1, 6) {};
		\node [style=none] (12) at (1, -5.75) {};
		\node [style=none] (13) at (1.5, -5.75) {};
		\node [style=none] (14) at (1.5, 6) {};
		\node [style=none] (15) at (6, 6) {};
		\node [style=none] (16) at (6, -5.75) {};
		\node [style=none] (17) at (3.75, 5.5) {\color{gray}\tt Bob};
		\node [style=none] (18) at (4.5, 2.75) {};
		\node [style=semilarge dmap conj] (19) at (-2.5, -2.25) {${\widehat U}$};
		\node [style=none] (20) at (4.5, 4.75) {};
		\node [style=white dot] (21) at (-3.25, 0) {};
		\node [style=none] (22) at (3, 2.25) {};
		\node [style=none] (23) at (-3.75, -3.5) {};
		\node [style=none] (24) at (0.25, -3.5) {};
		\node [style=none] (25) at (0.25, -0.5) {};
		\node [style=none] (26) at (-5.5, -0.5) {};
		\node [style=none] (27) at (3, 2.75) {};
		\node [style=white dot] (28) at (3, 2.25) {};
		\node [style=none] (29) at (3, 2.25) {};
		\node [style=none] (30) at (3, 2.25) {};
		\node [style=none] (31) at (3, 2.25) {};
		\node [style=none] (32) at (-3.25, -1.5) {};
		\node [style=none] (33) at (-1.75, -1.75) {};
		\node [style=none] (34) at (7.25, 0) {$=$};
		\node [style=none] (35) at (18, -5.75) {};
		\node [style=none] (36) at (18, 6) {};
		\node [style=none] (37) at (13.5, 6) {};
		\node [style=none] (38) at (13.5, -5.75) {};
		\node [style=none] (39) at (15.75, 4.75) {};
		\node [style=none] (40) at (8.5, 6) {};
		\node [style=none] (41) at (13, -5.75) {};
		\node [style=none] (42) at (15.75, 5.5) {\color{gray}\tt Bob};
		\node [style=none] (43) at (15.75, 4.75) {};
		\node [style=none] (44) at (13, 6) {};
		\node [style=none] (45) at (8.5, -5.75) {};
		\node [style=none] (46) at (10.75, 5.5) {\color{gray}\tt Aleks};
		\node [style=dkpoint] (47) at (15.75, 3.75) {$\boldsymbol\rho$};
		\node [style=none] (48) at (2.25, -4.25) {$\oneoverD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.00] (5.center) to (4.center);
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (6.center) to (7);
		\draw [style=dashed, gray] (9.center) to (10.center);
		\draw [style=dashed, gray] (10.center) to (12.center);
		\draw [style=dashed, gray] (11.center) to (12.center);
		\draw [style=dashed, gray] (9.center) to (11.center);
		\draw [style=dashed, gray] (14.center) to (13.center);
		\draw [style=dashed, gray] (13.center) to (16.center);
		\draw [style=dashed, gray] (15.center) to (16.center);
		\draw [style=dashed, gray] (14.center) to (15.center);
		\draw [style=boldedge] (18.center) to (4.center);
		\draw [style=boldedge] (20.center) to (3.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (21) to (22.center);
		\draw [style=boldedgedashed] (26.center) to (25.center);
		\draw [style=boldedgedashed] (25.center) to (24.center);
		\draw [style=boldedgedashed] (23.center) to (24.center);
		\draw [style=boldedgedashed] (23.center) to (26.center);
		\draw [style=boldedge] (27.center) to (29.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (32.center) to (21);
		\draw [style=boldedge] (33.center) to (7.center);
		\draw [boldedge] (39.center) to (47);
		\draw [style=dashed, gray] (40.center) to (45.center);
		\draw [style=dashed, gray] (45.center) to (41.center);
		\draw [style=dashed, gray] (44.center) to (41.center);
		\draw [style=dashed, gray] (40.center) to (44.center);
		\draw [style=dashed, gray] (37.center) to (38.center);
		\draw [style=dashed, gray] (38.center) to (35.center);
		\draw [style=dashed, gray] (36.center) to (35.center);
		\draw [style=dashed, gray] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.25) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=semilarge dmap conj] (4) at (-3.5, -1.5) {$\widehat U$};
		\node [style=none] (5) at (-2.75, -3.25) {};
		\node [style=none] (6) at (-1.25, -3.25) {};
		\node [style=none] (7) at (-2.75, 2.25) {};
		\node [style=none] (8) at (-2.75, 3.25) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=semilarge dmap trans] (11) at (-3.5, 1.5) {$\widehat U$};
		\node [style=none] (12) at (-1.25, 3.25) {};
		\node [style=none] (13) at (-2.75, 1) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (1.25, -3.25) {};
		\node [style=none] (17) at (1.25, 3.25) {};
		\node [style=none] (18) at (2.75, 3.25) {};
		\node [style=none] (19) at (2.75, -3.25) {};
		\node [style=none] (20) at (-4.25, 0.75) {};
		\node [style=none] (21) at (-4.25, -0.75) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-4.25, -0.75) {};
		\node [style=left label, yshift=-0.5mm] (24) at (-4.5, 0) {$\widehat C$};
		\node [style=left label, yshift=0.5mm] (25) at (-1.5, 2.75) {$\widehat Q$};
		\node [style=left label, yshift=0.5mm] (26) at (-3, 2.75) {$\widehat Q$};
		\node [style=left label] (27) at (-3, -3) {$\widehat Q$};
		\node [style=left label] (28) at (-1.5, -3) {$\widehat Q$};
		\node [style=right label, yshift=0.5mm] (29) at (1.5, 2.75) {$\widehat Q$};
		\node [style=right label, yshift=0.5mm] (30) at (3, 2.75) {$\widehat Q$};
		\node [style=right label] (31) at (3, -3) {$\widehat Q$};
		\node [style=right label] (32) at (1.5, -3) {$\widehat Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (1.center) to (2.center);
		\draw [style=boldedge] (6.center) to (1.center);
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (0.center);
		\draw [style=boldedge, in=-89, out=-90, looseness=1.25] (9.center) to (10.center);
		\draw [style=boldedge] (12.center) to (9.center);
		\draw [style=boldedge] (13.center) to (10.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (17.center) to (16.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-4.25, 0.25) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=white dot] (4) at (-4.25, 0.75) {};
		\node [style=semilarge dmap conj] (5) at (-3.5, -0.5) {$\widehat U$};
		\node [style=none] (6) at (-2.75, -1.25) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=none] (8) at (-2.75, -1.75) {};
		\node [style=none] (9) at (-4.25, 1.5) {};
		\node [style=white dot] (10) at (-4.25, 1.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=upground] (14) at (3.25, 0.25) {};
		\node [style=upground] (15) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (0.center) to (3.center);
		\draw [style=boldedge] (7.center) to (0.center);
		\draw [style=boldedge] (1.center) to (4);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (8.center) to (6.center);
		\draw (4) to (9.center);
		\draw [style=boldedge] (15) to (12.center);
		\draw [style=boldedge] (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-6, -4.5) {};
		\node [style=white dot] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-3.75, -2.25) {};
		\node [style=white dot] (4) at (-3.25, 2) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=none] (6) at (0.25, -2.25) {};
		\node [style=none] (7) at (1, -4.5) {};
		\node [style=white dot] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (4.5, 2.5) {};
		\node [style=none] (10) at (-6, 3.75) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (1.5, -4.5) {};
		\node [style=none] (13) at (6, -4.5) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-0.25, -2.25) {};
		\node [style=none] (16) at (0.25, 0.75) {};
		\node [style=none] (17) at (-1.75, -1.75) {};
		\node [style=none] (18) at (-1.75, -0.25) {};
		\node [style=none] (19) at (3.75, 3.25) {\color{gray}\tt Bob};
		\node [style=none] (20) at (-2.5, 3.25) {\color{gray}\tt Aleks};
		\node [style=none] (21) at (4.5, -2.25) {};
		\node [style=dkpoint] (22) at (-1.75, -3.25) {$\boldsymbol\rho$};
		\node [style=none] (23) at (1.5, 3.75) {};
		\node [style=none] (24) at (1, 3.75) {};
		\node [style=semilarge dmap conj] (25) at (-2.5, -1) {${\widehat U}$};
		\node [style=none] (26) at (6, 3.75) {};
		\node [style=none] (27) at (2.25, -3) {$\oneoverD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [boldedge] (17.center) to (22);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.00] (15.center) to (21.center);
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (11.center) to (18.center);
		\draw [style=dashed, gray] (10.center) to (1.center);
		\draw [style=dashed, gray] (1.center) to (7.center);
		\draw [style=dashed, gray] (24.center) to (7.center);
		\draw [style=dashed, gray] (10.center) to (24.center);
		\draw [style=dashed, gray] (23.center) to (12.center);
		\draw [style=dashed, gray] (12.center) to (13.center);
		\draw [style=dashed, gray] (26.center) to (13.center);
		\draw [style=dashed, gray] (23.center) to (26.center);
		\draw [style=boldedge] (9.center) to (21.center);
		\draw [style=boldedgedashed] (0.center) to (16.center);
		\draw [style=boldedgedashed] (16.center) to (6.center);
		\draw [style=boldedgedashed] (3.center) to (6.center);
		\draw [style=boldedgedashed] (3.center) to (0.center);
		\draw [style=boldedge] (15.center) to (11.center);
		\draw [style=boldedge] (5.center) to (2);
		\draw [style=boldedge] (14.center) to (18.center);
		\draw (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 2) {\color{gray}\tt Aleks};
		\node [style=none] (1) at (-8.75, 2.5) {};
		\node [style=none] (2) at (-8.75, -2.5) {};
		\node [style=none] (3) at (-4.25, 2.5) {};
		\node [style=none] (4) at (-4.25, -2.5) {};
		\node [style=none] (5) at (-3.75, -2.5) {};
		\node [style=none] (6) at (-3.75, 2.5) {};
		\node [style=none] (7) at (-0.25, 2.5) {};
		\node [style=none] (8) at (-0.25, -2.5) {};
		\node [style=none] (9) at (-2, 2) {\color{gray}\tt Bob};
		\node [style=none] (10) at (9, 2) {\color{gray}\tt Bob};
		\node [style=none] (11) at (6.75, -2.5) {};
		\node [style=none] (12) at (10.75, 2.5) {};
		\node [style=none] (13) at (2.25, 2.5) {};
		\node [style=none] (14) at (6.75, 2.5) {};
		\node [style=none] (15) at (10.75, -2.5) {};
		\node [style=none] (16) at (7.25, 2.5) {};
		\node [style=none] (17) at (4.5, 2) {\color{gray}\tt Aleks};
		\node [style=none] (18) at (2.25, -2.5) {};
		\node [style=none] (19) at (7.25, -2.5) {};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=dkpoint] (21) at (-7, -1.25) {$\boldsymbol\rho$};
		\node [style=none] (22) at (-5.5, -0.25) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=none] (25) at (-1.5, -0.25) {};
		\node [style=upground] (26) at (-7, 0.25) {};
		\node [style=downground] (27) at (9.5, 0.5) {};
		\node [style=upground] (28) at (-5.5, 0.25) {};
		\node [style=none] (29) at (9.5, 1.25) {};
		\node [style=none] (30) at (-3, -0.75) {$\oneoverD$};
		\node [style=none] (31) at (8.25, 0.75) {$\oneoverD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, gray] (1.center) to (2.center);
		\draw [style=dashed, gray] (2.center) to (4.center);
		\draw [style=dashed, gray] (3.center) to (4.center);
		\draw [style=dashed, gray] (1.center) to (3.center);
		\draw [style=dashed, gray] (6.center) to (5.center);
		\draw [style=dashed, gray] (5.center) to (8.center);
		\draw [style=dashed, gray] (7.center) to (8.center);
		\draw [style=dashed, gray] (6.center) to (7.center);
		\draw [style=dashed, gray] (13.center) to (18.center);
		\draw [style=dashed, gray] (18.center) to (11.center);
		\draw [style=dashed, gray] (14.center) to (11.center);
		\draw [style=dashed, gray] (13.center) to (14.center);
		\draw [style=dashed, gray] (16.center) to (19.center);
		\draw [style=dashed, gray] (19.center) to (15.center);
		\draw [style=dashed, gray] (12.center) to (15.center);
		\draw [style=dashed, gray] (16.center) to (12.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.00] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26) to (21);
		\draw [style=boldedge] (28) to (22.center);
		\draw [style=boldedge] (29.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -3.5) {};
		\node [style=none] (1) at (-9.25, -3.5) {};
		\node [style=none] (2) at (-10, 5.75) {\color{gray}\tt Aleks};
		\node [style=none] (3) at (-12.25, 6.25) {};
		\node [style=none] (4) at (-12.25, -6) {};
		\node [style=none] (5) at (-7.75, 6.25) {};
		\node [style=none] (6) at (-7.75, -6) {};
		\node [style=none] (7) at (-7.25, -6) {};
		\node [style=none] (8) at (-7.25, 6.25) {};
		\node [style=none] (9) at (-0.25, 6.25) {};
		\node [style=none] (10) at (-0.25, -6) {};
		\node [style=none] (11) at (-9.25, -2) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=semilarge dmap trans] (13) at (-10, -2.75) {$\widehat U$};
		\node [style=none] (14) at (-10.75, -4) {};
		\node [style=point] (15) at (-10.75, -5) {$p$};
		\node [style=none] (16) at (-3.75, 5.75) {\color{gray}\tt Bob};
		\node [style=none] (17) at (-4.5, 5) {};
		\node [style=none] (18) at (-10.75, -4) {};
		\node [style=none] (19) at (-10.75, -3.5) {};
		\node [style=none] (20) at (-10.75, -4) {};
		\node [style=white dot] (21) at (-10.75, -4) {};
		\node [style=none] (22) at (-10.75, -4) {};
		\node [style=none] (23) at (-10.75, -4) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=white dot] (25) at (-4.5, 4.25) {};
		\node [style=none] (26) at (-1.5, -3.5) {};
		\node [style=none] (27) at (-4.5, 2.75) {};
		\node [style=none] (28) at (-1.5, 2.75) {};
		\node [style=none] (29) at (-6.75, 3.75) {};
		\node [style=none] (30) at (-1.5, 0.75) {};
		\node [style=semilarge dmap conj] (31) at (-3.75, 2) {${\widehat U}$};
		\node [style=none] (32) at (-1, 0.75) {};
		\node [style=none] (33) at (-3, 1.25) {};
		\node [style=none] (34) at (-5, 0.75) {};
		\node [style=none] (35) at (-1, 3.75) {};
		\node [style=none] (36) at (-3, 2.5) {};
		\node [style=none] (37) at (-3, 2.75) {};
		\node [style=none] (38) at (-5.25, -4.5) {$\oneoverD$};
		\node [style=none] (39) at (1, 0) {$=$};
		\node [style=none] (40) at (6.75, -6) {};
		\node [style=none] (41) at (6.75, 6.25) {};
		\node [style=none] (42) at (4.5, 5.75) {\color{gray}\tt Aleks};
		\node [style=none] (43) at (11.75, -6) {};
		\node [style=none] (44) at (7.25, -6) {};
		\node [style=none] (45) at (11.75, 6.25) {};
		\node [style=none] (46) at (2.25, 6.25) {};
		\node [style=none] (47) at (7.25, 6.25) {};
		\node [style=none] (48) at (2.25, -6) {};
		\node [style=none] (49) at (9.5, 5.75) {\color{gray}\tt Bob};
		\node [style=none] (50) at (9.5, 5) {};
		\node [style=point] (51) at (9.5, 4) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [style=dashed, gray] (3.center) to (4.center);
		\draw [style=dashed, gray] (4.center) to (6.center);
		\draw [style=dashed, gray] (5.center) to (6.center);
		\draw [style=dashed, gray] (3.center) to (5.center);
		\draw [style=dashed, gray] (8.center) to (7.center);
		\draw [style=dashed, gray] (7.center) to (10.center);
		\draw [style=dashed, gray] (9.center) to (10.center);
		\draw [style=dashed, gray] (8.center) to (9.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw [style=swap] (14.center) to (15);
		\draw [style=boldedge] (19.center) to (23.center);
		\draw [style=boldedge] (26.center) to (24.center);
		\draw (25) to (17.center);
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (28.center) to (37.center);
		\draw [style=boldedgedashed] (29.center) to (35.center);
		\draw [style=boldedgedashed] (35.center) to (32.center);
		\draw [style=boldedgedashed] (34.center) to (32.center);
		\draw [style=boldedgedashed] (34.center) to (29.center);
		\draw [style=boldedge] (30.center) to (28.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw [style=boldedge] (33.center) to (12.center);
		\draw [style=boldedge] (25) to (27.center);
		\draw [style=dashed, gray] (46.center) to (48.center);
		\draw [style=dashed, gray] (48.center) to (40.center);
		\draw [style=dashed, gray] (41.center) to (40.center);
		\draw [style=dashed, gray] (46.center) to (41.center);
		\draw [style=dashed, gray] (47.center) to (44.center);
		\draw [style=dashed, gray] (44.center) to (43.center);
		\draw [style=dashed, gray] (45.center) to (43.center);
		\draw [style=dashed, gray] (47.center) to (45.center);
		\draw [style=swap] (50.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=white dot] (3) at (0, 1.25) {};
		\node [style=dmap] (4) at (0, 0) {$\Phi$};
		\node [style=white dot] (5) at (0, 2.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0, 2.25) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=white dot] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (0, -2.75) {};
		\node [style=none] (14) at (0, -2.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=white dot] (16) at (0, -1.25) {};
		\node [style=none] (17) at (-1.25, 1.75) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=none] (20) at (1, -1.75) {};
		\node [style=none] (21) at (6.5, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (-6.5, 0) {};
		\node [style=right label] (25) at (2.75, 0) {\color{gray} classical};
		\node [style=none] (26) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=swap] (5) to (3);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (14.center) to (13.center);
		\draw [style=swap] (16) to (10);
		\draw [style=boldedge] (15.center) to (12.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=dashed] (18.center) to (20.center);
		\draw [style=dashed] (20.center) to (19.center);
		\draw [style=dashed] (19.center) to (17.center);
		\draw [style=pointer edge, in=0, out=180, looseness=1.00] (26.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.25) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-4.25, -2.25) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-1.25, -2.25) {};
		\node [style=semilarge dmap trans] (6) at (-3.5, -1.5) {$\widehat U$};
		\node [style=none] (7) at (-2.75, -2) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-1.25, 2.25) {};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-2.75, 2.25) {};
		\node [style=none] (12) at (-4.25, 2.25) {};
		\node [style=semilarge dmap conj] (13) at (-3.5, 1.5) {$\widehat U$};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-2.75, 2) {};
		\node [style=none] (16) at (-4.25, 3.25) {};
		\node [style=none] (17) at (-4.25, -3.25) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (1.25, 3.25) {};
		\node [style=none] (21) at (1.25, -3.25) {};
		\node [style=left label, yshift=0.5mm] (22) at (-4.5, 2.75) {$\widehat C$};
		\node [style=right label, yshift=0.5mm] (23) at (1.5, 2.75) {$\widehat C$};
		\node [style=right label] (24) at (1.5, -3) {$\widehat C$};
		\node [style=left label] (25) at (-4.5, -3) {$\widehat C$};
		\node [style=left label, yshift=-0.5mm] (26) at (-1.5, 0) {$\widehat Q$};
		\node [style=left label, yshift=-0.5mm] (27) at (-3, 0) {$\widehat Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-89, out=-90, looseness=1.25] (5.center) to (0.center);
		\draw [style=boldedge] (1.center) to (5.center);
		\draw [style=boldedge] (7.center) to (0.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (9.center) to (11.center);
		\draw [style=boldedge] (14.center) to (9.center);
		\draw [style=boldedge] (15.center) to (11.center);
		\draw [style=boldedge] (10.center) to (8.center);
		\draw [style=boldedge] (16.center) to (12.center);
		\draw [style=boldedge] (2.center) to (17.center);
		\draw [style=boldedge] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$=$};
		\node [style=white dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=white dot] (3) at (-3.75, 0.25) {};
		\node [style=none] (4) at (-3.75, 1.25) {};
		\node [style=white phase ddot] (5) at (-3.75, -1) {$\alpha$};
		\node [style=white dot] (6) at (-3.75, 1.25) {};
		\node [style=white dot] (7) at (0, 0.5) {};
		\node [style=none, yshift=-0.8mm] (8) at (-1.75, 0.75) {\footnotesize (\ref{eq:unbiased6})};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=none] (10) at (2.75, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1);
		\draw [style=swap] (4.center) to (3);
		\draw [style=boldedge] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {$=$};
		\node [style=white dot] (1) at (-5, 0) {};
		\node [style=copoint] (2) at (-5, 1) {$i$};
		\node [style=copoint] (3) at (-0.75, 0.5) {$i$};
		\node [style=white dot] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-7, 0) {$=$};
		\node [style=dcopoint] (6) at (-9.25, 0.75) {$i$};
		\node [style=none, yshift=-0.8mm] (7) at (-2.75, 0.75) {\footnotesize (\ref{eq:unbiased6})};
		\node [style=none, yshift=-0.8mm] (8) at (-7, 0.75) {\footnotesize (\ref{eq:copyableonly})};
		\node [style=white phase ddot] (9) at (-9.25, -0.75) {$\alpha$};
		\node [style=white phase ddot] (10) at (-5, -1.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (1);
		\draw [style=swap] (3) to (4);
		\draw [style=boldedge] (6) to (9);
		\draw [style=boldedge] (1) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-23.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.5) {};
		\node [style=white phase ddot] (1) at (-6, -0.25) {$\!\alpha\!$};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=none, yshift=-1mm] (3) at (-6, -0.75) {...};
		\node [style=none] (4) at (-5.5, -1) {};
		\node [style=none] (5) at (-6.25, 0.75) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=none, yshift=1mm] (7) at (-5.75, 0.75) {...};
		\node [style=white dot] (8) at (-6.75, 0.5) {};
		\node [style=none] (9) at (-6.75, 1) {};
		\node [style=none] (10) at (-6.25, 1) {};
		\node [style=none] (11) at (-5.25, 1) {};
		\node [style=none] (12) at (5.5, 0) {$=$};
		\node [style=none] (13) at (6.5, -0.75) {};
		\node [style=none] (14) at (6.75, 0.75) {};
		\node [style=none] (15) at (7.5, -0.75) {};
		\node [style=none, yshift=-1mm] (16) at (7, -0.5) {...};
		\node [style=none, yshift=1mm] (17) at (7.25, 0.5) {...};
		\node [style=white dot] (18) at (7, 0) {};
		\node [style=none] (19) at (6.25, 0.75) {};
		\node [style=none] (20) at (7.75, 0.75) {};
		\node [style=none] (21) at (-3.5, 0.5) {};
		\node [style=none] (22) at (-2, -1.25) {};
		\node [style=none] (23) at (-3, -1.25) {};
		\node [style=none] (24) at (-2, 0.75) {};
		\node [style=white ddot] (25) at (-2.75, -0.25) {};
		\node [style=none] (26) at (-3, 0.75) {};
		\node [style=none, yshift=-1mm] (27) at (-2.5, -1) {...};
		\node [style=none] (28) at (-3.5, 0.5) {};
		\node [style=white phase ddot, yshift=1mm] (29) at (-3.5, -1) {$\!\alpha\!$};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-3.5, 1) {};
		\node [style=none, yshift=1mm] (33) at (-2.5, 0.75) {...};
		\node [style=white dot] (34) at (-3.5, 0.5) {};
		\node [style=none] (35) at (-2, 1) {};
		\node [style=none] (36) at (-3, 0.75) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-4.5, 0) {$=$};
		\node [style=none] (39) at (-1.25, 0) {$=$};
		\node [style=none] (40) at (-0.25, 1) {};
		\node [style=none] (41) at (0.25, -1) {};
		\node [style=white dot] (42) at (0.5, 0.25) {};
		\node [style=none, yshift=1mm] (43) at (0.75, 0.75) {...};
		\node [style=none] (44) at (0.25, 1) {};
		\node [style=none] (45) at (1.25, -1) {};
		\node [style=none] (46) at (1.25, 1) {};
		\node [style=white dot] (47) at (-0.25, -0.25) {};
		\node [style=white phase ddot, yshift=1mm] (48) at (-0.25, -1) {$\!\alpha\!$};
		\node [style=none] (49) at (1.25, -1.25) {};
		\node [style=none] (50) at (0.25, -1) {};
		\node [style=none] (51) at (0.25, -1.25) {};
		\node [style=none] (52) at (1.25, -1.25) {};
		\node [style=none] (53) at (1.25, -1) {};
		\node [style=none] (54) at (0.25, -1.25) {};
		\node [style=none, yshift=-1mm] (55) at (0.75, -1) {...};
		\node [style=none, yshift=-1mm] (56) at (4.25, -1) {...};
		\node [style=white dot] (57) at (3.25, -0.25) {};
		\node [style=none, yshift=1mm] (58) at (4.25, 0.75) {...};
		\node [style=none] (59) at (4.75, -1.25) {};
		\node [style=none] (60) at (4.75, -1.25) {};
		\node [style=none] (61) at (3.75, -1.25) {};
		\node [style=white dot] (62) at (4, 0.25) {};
		\node [style=none] (63) at (2.25, 0) {$=$};
		\node [style=none] (64) at (4.75, -1) {};
		\node [style=none] (65) at (3.75, -1) {};
		\node [style=none] (66) at (4.75, -1) {};
		\node [style=none] (67) at (4.75, 1) {};
		\node [style=none] (68) at (3.75, -1.25) {};
		\node [style=none] (69) at (3.75, 1) {};
		\node [style=none] (70) at (3.25, 1) {};
		\node [style=none] (71) at (3.75, -1) {};
		\node [style=none, yshift=-0.8mm] (72) at (2.25, 0.5) {\footnotesize (\ref{eq:unbiased6})}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (1) to (6.center);
		\draw [style=boldedge, in=-135, out=87, looseness=1.00] (2.center) to (1);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (4.center) to (1);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (1) to (0.center); 
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (1) to (5.center);
		\draw [style=swap] (9.center) to (8);
		\draw [style=boldedge] (10.center) to (5.center);
		\draw [style=boldedge] (11.center) to (6.center);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (18) to (20.center);
		\draw [style=boldedge, in=-135, out=87, looseness=1.00] (13.center) to (18);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (15.center) to (18);
		\draw [style=swap, in=-90, out=144, looseness=1.00] (18) to (19.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (18) to (14.center);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (25) to (24.center);
		\draw [style=boldedge, in=-120, out=87, looseness=1.00] (23.center) to (25);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (22.center) to (25);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (25) to (28.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (25) to (26.center);
		\draw [style=boldedge, in=60, out=-150, looseness=0.75] (25) to (29);
		\draw [style=swap] (32.center) to (34);
		\draw [style=boldedge] (30.center) to (36.center);
		\draw [style=boldedge] (35.center) to (37.center);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (42) to (46.center);
		\draw [style=boldedge, in=-120, out=87, looseness=1.00] (41.center) to (42);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (45.center) to (42);
		\draw [style=swap, in=-90, out=144, looseness=1.00] (42) to (40.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (42) to (44.center);
		\draw [style=boldedge] (47) to (48);
		\draw [style=none, in=90, out=-162, looseness=0.75] (42) to (47);
		\draw [style=boldedge] (50.center) to (54.center);
		\draw [style=boldedge] (53.center) to (49.center);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (62) to (67.center);
		\draw [style=boldedge, in=-120, out=87, looseness=1.00] (65.center) to (62);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (66.center) to (62);
		\draw [style=swap, in=-90, out=144, looseness=1.00] (62) to (70.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (62) to (69.center);
		\draw [style=none, in=90, out=-162, looseness=0.75] (62) to (57);
		\draw [style=boldedge] (71.center) to (68.center);
		\draw [style=boldedge] (64.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-24.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=white phase ddot] (2) at (-1.5, -0.25) {${\alpha}$};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none, yshift=-1mm] (4) at (-1.25, -0.75) {...};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none, yshift=1mm] (8) at (-1.25, 0.75) {...};
		\node [style=white dot] (9) at (-2.25, 0.5) {}; 
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-1.75, 1) {}; 
		\node [style=none] (12) at (-0.75, 1) {}; 
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1.25, -0.75) {}; 
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=none, yshift=-1mm] (17) at (1.75, -0.5) {...};
		\node [style=none, yshift=1mm] (18) at (1.75, 0.5) {...};
		\node [style=white dot] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (0.center) to (2);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (2) to (7.center);
		\draw [style=boldedge, in=-120, out=87, looseness=1.00] (3.center) to (2);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (5.center) to (2);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (2) to (1.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (2) to (6.center);
		\draw [style=swap] (10.center) to (9);
		\draw [style=boldedge] (11.center) to (6.center);
		\draw [style=boldedge] (12.center) to (7.center);
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (21.center) to (19);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (19) to (22.center);
		\draw [style=boldedge, in=-120, out=87, looseness=1.00] (14.center) to (19);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (16.center) to (19);
		\draw [style=swap, in=-90, out=144, looseness=1.00] (19) to (20.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (19) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-25.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot, yshift=1mm] (0) at (-4, -0.75) {$\!\alpha\!$};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=none, yshift=1mm] (2) at (-3, 0.5) {...};
		\node [style=white ddot] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (-3.5, 0.75) {};
		\node [style=none, yshift=-1mm] (9) at (-3, -0.75) {...};
		\node [style=none, yshift=-1mm] (10) at (-1.75, 0) {$=$};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.75) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=none, yshift=-1mm] (17) at (0.75, -0.75) {...};
		\node [style=white ddot] (18) at (0.5, -0.25) {};
		\node [style=none, yshift=1mm] (19) at (0.75, 0.5) {...};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=white phase ddot, yshift=-1mm] (21) at (-0.75, 0.5) {$\!\alpha\!$};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (3.5, 0.75) {};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=none] (25) at (3, -1) {}; 
		\node [style=white phase ddot, yshift=-1mm] (26) at (3, 0.5) {$\!\alpha\!$}; 
		\node [style=none, yshift=-1mm] (27) at (2, 0) {$=$};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (4.5, 0.75) {};
		\node [style=white ddot] (30) at (3.75, -0.25) {};
		\node [style=none] (31) at (3.5, -1) {};
		\node [style=none, yshift=1mm] (32) at (4, 0.5) {...};
		\node [style=none, yshift=-1mm] (33) at (4, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (3) to (1.center);
		\draw [style=boldedge, in=-120, out=87, looseness=1.00] (4.center) to (3);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (6.center) to (3);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (3) to (7.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (3) to (8.center);
		\draw [style=boldedge, in=60, out=-150, looseness=0.75] (3) to (0);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (18) to (12.center);
		\draw [style=boldedge, in=-120, out=87, looseness=1.00] (11.center) to (18);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (16.center) to (18);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (18) to (13.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (18) to (20.center);
		\draw [style=boldedge, in=45, out=-165, looseness=1.00] (18) to (14.center);
		\draw [style=boldedge] (22.center) to (21);
		\draw [style=boldedge, in=-90, out=-120, looseness=1.25] (14.center) to (22.center);
		\draw [style=boldedge, in=90, out=-36, looseness=1.00] (30) to (24.center);
		\draw [style=boldedge, in=120, out=-87, looseness=1.00] (23.center) to (30);
		\draw [style=boldedge, in=36, out=-90, looseness=1.00] (29.center) to (30);
		\draw [style=boldedge, in=90, out=-144, looseness=1.00] (30) to (25.center);
		\draw [style=boldedge, in=87, out=-120, looseness=1.00] (30) to (31.center);
		\draw [style=boldedge, in=-60, out=150, looseness=0.75] (30) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-26.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot, yshift=1mm] (0) at (-0.75, -0.75) {$\!\alpha\!$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none, yshift=1mm] (2) at (0.25, 0.5) {...};
		\node [style=white ddot] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none, yshift=-1mm] (9) at (0.25, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (3) to (1.center);  
		\draw [style=boldedge, in=-120, out=87, looseness=1.00] (4.center) to (3); 
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (6.center) to (3);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (3) to (7.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (3) to (8.center);
		\draw [style=boldedge, in=60, out=-150, looseness=0.75] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-27.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (0, 0) {${\alpha}$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none, yshift=-1mm] (4) at (0, -0.5) {...};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none, yshift=1mm] (7) at (0.25, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (0) to (1.center);
		\draw [style=boldedge, in=-139, out=90, looseness=1.00] (3.center) to (0);  
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (5.center) to (0);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (0) to (2.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-28.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.5) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=white phase ddot] (2) at (-1.5, -0.75) {${\alpha}$};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none, yshift=-1mm] (4) at (-1.25, -1.25) {...};
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none, yshift=1mm] (8) at (-1.25, 1.25) {...};
		\node [style=white dot] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=none, yshift=-1mm] (17) at (1.75, -0.5) {...};
		\node [style=none, yshift=1mm] (18) at (1.75, 0.5) {...};
		\node [style=white dot] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style=white dot] (23) at (-2.25, 0.75) {};
		\node [style=none] (24) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (0.center) to (2);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (2) to (7.center);
		\draw [style=boldedge, in=-120, out=87, looseness=1.00] (3.center) to (2);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (5.center) to (2);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (2) to (1.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (2) to (6.center);
		\draw [style=swap] (10.center) to (9);
		\draw [style=boldedge] (11.center) to (6.center);
		\draw [style=boldedge] (12.center) to (7.center);
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (21.center) to (19);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (19) to (22.center);
		\draw [style=boldedge, in=-120, out=87, looseness=1.00] (14.center) to (19);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (16.center) to (19);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (19) to (20.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (19) to (15.center);
		\draw [style=boldedge] (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-29.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-1.75, -1) {...};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=none] (3) at (-1.25, 1) {...};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-3.25, 1) {...};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none, font={\footnotesize}, yshift=0.5 mm] (9) at (-2.5, 0) {...}; 
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (-3.75, 1.25) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (-2.75, 1.25) {};
		\node [style=none] (15) at (-3.75, -1) {...};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=white dot] (17) at (-3, 0.5) {};
		\node [style=white phase ddot] (18) at (-2, -0.5) {$\!\alpha\!$};
		\node [style=none] (19) at (-4.25, -1.25) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=white dot] (21) at (1.5, 0) {};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style=none, yshift=1mm] (23) at (1.75, 0.5) {...};
		\node [style=none, yshift=-1mm] (24) at (1.75, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (6.center) to (21);
		\draw [style=boldedge, bend left=15, looseness=1.00] (2.center) to (18);
		\draw [style=boldedge, bend right=15, looseness=1.00] (17) to (14.center);
		\draw [style=boldedge, in=-90, out=150, looseness=1.00] (18) to (17);
		\draw [style=boldedge, in=-30, out=90, looseness=1.25] (18) to (17);
		\draw [style=boldedge, in=-120, out=90, looseness=1.00] (10.center) to (17);
		\draw [style=boldedge, in=-90, out=75, looseness=1.00] (18) to (7.center);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (21) to (22.center);
		\draw [style=boldedge, in=-30, out=90, looseness=1.00] (4.center) to (18);
		\draw [style=boldedge, bend left=15, looseness=1.00] (11.center) to (21);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (8.center) to (21);
		\draw [in=-90, out=150, looseness=1.00] (17) to (12.center);
		\draw [style=boldedge, in=-90, out=39, looseness=0.75] (18) to (0.center);
		\draw [in=-141, out=90, looseness=0.75] (19.center) to (17);
		\draw [in=-90, out=144, looseness=1.00] (21) to (20.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, 1.5) {};
		\node [style=none] (1) at (8.5, -1.5) {};
		\node [style=none] (2) at (7.5, 1.25) {...};
		\node [style=none] (3) at (9.5, 1.5) {};
		\node [style=none] (4) at (10.75, -1.5) {};
		\node [style=none] (5) at (8.5, -1.5) {};
		\node [style=none] (6) at (10.25, 1.25) {...};
		\node [style=none] (7) at (6.75, 1.5) {};
		\node [style=none] (8) at (10, -1.5) {};
		\node [style=none] (9) at (9.5, 1.5) {};
		\node [style=none] (10) at (10, -1.5) {};
		\node [style=none] (11) at (11, 1.5) {};
		\node [style=none] (12) at (9.25, -1.25) {...};
		\node [style=none] (13) at (5.75, 1.5) {};
		\node [style=none] (14) at (6, -1.5) {};
		\node [style=none] (15) at (6.75, -1.25) {...};
		\node [style=none] (16) at (8.25, 1.5) {};
		\node [style=none] (17) at (4.5, 0) {$=:$};
		\node [style=none] (18) at (7.5, -1.5) {};
		\node [style=white dot] (19) at (8, 0) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (-2.25, -1.5) {};
		\node [style=none] (22) at (-0.25, -1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0.25, 1.5) {};
		\node [style=none] (25) at (0, -1.5) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=none] (27) at (-2, -1.5) {};
		\node [style=none] (28) at (1.75, -2) {...};
		\node [style=none] (29) at (-0.25, -1.5) {};
		\node [style=none] (30) at (-2.25, -1.5) {};
		\node [style=none] (31) at (-0.25, -1.5) {};
		\node [style=none] (32) at (-1.25, 1.5) {};
		\node [style=none] (33) at (-2.25, 1.5) {};
		\node [style=none] (34) at (-1.5, 1.5) {};
		\node [style=none] (35) at (-0.25, -1.5) {};
		\node [style=none] (36) at (-0.25, -1.5) {};
		\node [style=none] (37) at (-0.5, -1.5) {};
		\node [style=none] (38) at (-0.25, -2.25) {};
		\node [style=none] (39) at (-2.25, -1.5) {};
		\node [style=none] (40) at (-1.25, 1.5) {};
		\node [style=none] (41) at (0.25, 1.5) {};
		\node [style=none] (42) at (1.5, 1.5) {};
		\node [style=none] (43) at (0.25, 1.5) {};
		\node [style=none] (44) at (3, 1.5) {};
		\node [style=none] (45) at (0.25, 1.5) {};
		\node [style=none] (46) at (-3, -1.5) {};
		\node [style=none] (47) at (2.5, -1.5) {};
		\node [style=none] (48) at (-2.25, 1.5) {};
		\node [style=none] (49) at (-2.25, 1.5) {};
		\node [style=none] (50) at (-0.5, -1.5) {};
		\node [style=none] (51) at (-1.25, 1.5) {};
		\node [style=none] (52) at (-2.5, 1.5) {};
		\node [style=none] (53) at (2.25, 2) {...};
		\node [style=none] (54) at (-2.5, 1.5) {};
		\node [style=none] (55) at (-2, -1.5) {};
		\node [style=none] (56) at (-2.25, 1.5) {};
		\node [style=none] (57) at (0.5, 1.5) {};
		\node [style=none] (58) at (-2.25, -1.5) {};
		\node [style=none] (59) at (-2, -1.5) {};
		\node [style=none] (60) at (3, 1.5) {};
		\node [style=none] (61) at (0, -2.25) {};
		\node [style=none] (62) at (3, 2.25) {};
		\node [style=none] (63) at (2.5, -1.5) {};
		\node [style=none] (64) at (-1.25, 1.5) {};
		\node [style=none] (65) at (-2, 2.25) {};
		\node [style=none] (66) at (0.25, 2.25) {};
		\node [style=none] (67) at (-2.5, 1.5) {};
		\node [style=none] (68) at (-2.25, -1.5) {};
		\node [style=none] (69) at (-0.5, -1.5) {};
		\node [style=none] (70) at (0.5, 1.5) {};
		\node [style=none] (71) at (3.25, -1.5) {};
		\node [style=none] (72) at (0.5, 1.5) {};
		\node [style=none] (73) at (-2.25, -1.5) {};
		\node [style=none] (74) at (3, 1.5) {};
		\node [style=none] (75) at (1, -1.5) {};
		\node [style=none] (76) at (-2.75, 1.5) {};
		\node [style=none] (77) at (-1.75, -2.25) {};
		\node [style=none] (78) at (-1.75, 1.5) {};
		\node [style=none] (79) at (-0.5, -1.5) {};
		\node [style=none] (80) at (-2, -1.5) {};
		\node [style=none] (81) at (-1.5, 1.5) {};
		\node [style=none] (82) at (-1, 1.5) {};
		\node [style=none] (83) at (-2.25, -1.5) {};
		\node [style=none] (84) at (-0.75, -2.25) {};
		\node [style=none] (85) at (-1.5, 1.5) {};
		\node [style=none] (86) at (1, -1.5) {};
		\node [style=none] (87) at (1, -1.5) {};
		\node [style=none] (88) at (-3, 1.5) {};
		\node [style=none] (89) at (-2.5, 1.5) {};
		\node [style=none] (90) at (1.5, 1.5) {};
		\node [style=none] (91) at (-1.25, 1.5) {};
		\node [style=none] (92) at (1, -2.25) {};
		\node [style=none] (93) at (-2, -1.5) {};
		\node [style=none] (94) at (3, 1.5) {};
		\node [style=none] (95) at (0.25, 1.5) {};
		\node [style=none] (96) at (1.5, 1.5) {};
		\node [style=none] (97) at (-0.5, -1.5) {};
		\node [style=none] (98) at (-0.5, -1.5) {};
		\node [style=none] (99) at (-0.75, -1.5) {};
		\node [style=none] (100) at (-2.5, 1.5) {};
		\node [style=none] (101) at (-0.5, -1.5) {};
		\node [style=none] (102) at (-1.5, 2.25) {};
		\node [style=none] (103) at (1.5, 1.5) {};
		\node [style=none] (104) at (-2.5, -2.25) {};
		\node [style=none] (105) at (0.5, 2.25) {};
		\node [style=none] (106) at (0.25, 1.5) {};
		\node [style=none] (107) at (-2.5, 1.5) {};
		\node [style=none] (108) at (0.5, 1.5) {};
		\node [style=none] (109) at (-1.25, 2.25) {};
		\node [style=none] (110) at (-2.75, 2.25) {};
		\node [style=none] (111) at (-2, -1.5) {};
		\node [style=none] (112) at (-1, 2.25) {};
		\node [style=none] (113) at (-1.25, -2) {...};
		\node [style=none] (114) at (-2, -2.25) {};
		\node [style=none] (115) at (1, -1.5) {};
		\node [style=none] (116) at (0.5, 1.5) {};
		\node [style=none] (117) at (-2.5, -1.5) {};
		\node [style=none] (118) at (-2, -1.5) {};
		\node [style=none] (119) at (-2.25, 1.5) {};
		\node [style=none] (120) at (-1.75, -1.5) {};
		\node [style=none] (121) at (-0.5, -1.5) {};
		\node [style=none] (122) at (-0.25, -1.5) {};
		\node [style=none] (123) at (-0.25, -1.5) {};
		\node [style=none] (124) at (-0.25, -1.5) {};
		\node [style=none] (125) at (-0.5, -2.25) {};
		\node [style=none] (126) at (1, -1.5) {};
		\node [style=none] (127) at (0.5, 1.5) {};
		\node [style=none] (128) at (-1.5, 1.5) {};
		\node [style=none] (129) at (-2.25, -1.5) {};
		\node [style=none] (130) at (0.75, 1.5) {};
		\node [style=none] (131) at (-1.5, 1.5) {};
		\node [style=none] (132) at (3.25, 1.5) {};
		\node [style=none] (133) at (2.5, -1.5) {};
		\node [style=none] (134) at (-0.5, -1.5) {};
		\node [style=none] (135) at (2.5, -1.5) {};
		\node [style=none] (136) at (-0.25, -1.5) {};
		\node [style=none] (137) at (-2, -1.5) {};
		\node [style=none] (138) at (-2, 1.5) {};
		\node [style=none] (139) at (3, 2.25) {};
		\node [style=none] (140) at (2.5, -2.25) {};
		\node [style=none] (141) at (-2.25, -1.5) {};
		\node [style=none] (142) at (-2.25, -2.25) {};
		\node [style=none] (143) at (1.5, 2.25) {};
		\node [style=none] (144) at (1.5, 1.5) {};
		\node [style=none] (145) at (-0.5, 2) {...};
		\node [style=none] (146) at (-2.5, 2.25) {};
		\node [style=none] (147) at (-1.75, 2.25) {};
		\node [style=none] (148) at (-2.25, 1.5) {};
		\node [style=none] (149) at (1.5, 2.25) {};
		\node [style=none] (150) at (1, -1.5) {};
		\node [style=none] (151) at (0.75, 2.25) {};
		\node [style=none] (152) at (2.5, -1.5) {};
		\node [style=none] (153) at (-2.25, 2.25) {};
		\node [style=none] (154) at (-1.25, 1.5) {};
		\node [style=white dot] (155) at (0, 0) {};
		\node [style=none] (156) at (-1.5, 1.5) {};
		\node [style=none] (157) at (-2, -1.5) {};
		\node [style=none] (158) at (1.5, 1.5) {};
		\node [style=none] (159) at (3, 1.5) {};
		\node [style=none] (160) at (-5.5, 2.5) {};
		\node [style=none] (161) at (-6.25, -2.5) {};
		\node [style=none] (162) at (-10.75, 2.5) {};
		\node [style=none] (163) at (-10, 2.5) {};
		\node [style=none] (164) at (-8.75, 0) {};
		\node [style=none] (165) at (-8.75, -2.5) {};
		\node [style=none] (166) at (-5.5, 0) {};
		\node [style=none] (167) at (-10.25, -2.5) {};
		\node [style=none] (168) at (-7, 0) {};
		\node [style=none] (169) at (-9, 2.25) {...};
		\node [style=white dot] (170) at (-9, 1.25) {};
		\node [style=none] (171) at (-9.5, -2) {...};
		\node [style=white dot] (172) at (-7.75, 0) {};
		\node [style=none] (173) at (-7.75, -2.5) {};
		\node [style=none] (174) at (-10.5, -2.5) {};
		\node [style=none] (175) at (-10.5, 0) {};
		\node [style=none] (176) at (-10.25, 0) {};
		\node [style=none] (177) at (-6.25, 2.25) {...};
		\node [style=none] (178) at (-8.5, -2.5) {};
		\node [style=white dot] (179) at (-6.75, -1.25) {};
		\node [style=none] (180) at (-5.5, -2.5) {};
		\node [style=none] (181) at (-8.5, 0) {};
		\node [style=none] (182) at (-8, 2.5) {};
		\node [style=none] (183) at (-7, -2.25) {...};
		\node [style=none] (184) at (-8.25, 2.5) {};
		\node [style=none] (185) at (-9.75, 2.5) {};
		\node [style=none] (186) at (-7, 2.5) {};
		\node [style=none] (187) at (-7.75, 0) {};
		\node [style=none] (188) at (-10.5, 2.5) {};
		\node [style=none] (189) at (-7.75, 0) {};
		\node [style=white dot] (190) at (-9.75, 1.25) {};
		\node [style=none] (191) at (-4.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (19) to (16.center);
		\draw [style=boldedge, in=90, out=-120, looseness=0.75] (19) to (18.center);
		\draw [in=-60, out=90, looseness=1.00] (5.center) to (19);
		\draw [in=27, out=-90, looseness=0.75] (11.center) to (19);
		\draw [in=-90, out=45, looseness=1.00] (19) to (9.center);
		\draw [in=90, out=-37, looseness=0.75] (19) to (10.center);
		\draw [in=90, out=-15, looseness=0.75] (19) to (4.center);
		\draw [style=boldedge, in=90, out=-165, looseness=0.75] (19) to (14.center);
		\draw [style=boldedge, in=-90, out=150, looseness=0.75] (19) to (7.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (19) to (13.center);
		\draw [style=swap, in=-90, out=150, looseness=0.75] (155) to (64.center);
		\draw [style=swap, in=90, out=-150, looseness=0.75] (155) to (80.center);
		\draw [style=swap, in=-90, out=165, looseness=0.75] (155) to (34.center);
		\draw [style=swap, in=90, out=-165, looseness=0.75] (155) to (141.center);
		\draw [style=swap, in=15, out=-90, looseness=0.75] (60.center) to (155);
		\draw [style=swap, in=-90, out=75, looseness=1.00] (155) to (108.center);
		\draw [style=swap, in=90, out=-105, looseness=1.00] (155) to (29.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (155) to (95.center);
		\draw [style=swap, in=90, out=-120, looseness=0.75] (155) to (69.center);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (103.center) to (155);
		\draw [style=swap, in=-15, out=90, looseness=0.75] (133.center) to (155);
		\draw [style=swap, in=-45, out=90, looseness=1.00] (150.center) to (155);
		\draw [style=swap, in=-90, out=165, looseness=0.75] (155) to (48.center);
		\draw [style=swap, in=-90, out=180, looseness=0.75] (155) to (67.center);
		\draw [style=dashed edge] (88.center) to (132.center);
		\draw (74.center) to (62.center);
		\draw [style=dashed edge] (130.center) to (151.center);
		\draw [style=dashed edge] (151.center) to (20.center);
		\draw [style=dashed edge] (20.center) to (23.center);
		\draw (24.center) to (66.center);
		\draw (70.center) to (105.center);
		\draw (158.center) to (143.center);
		\draw [style=dashed edge] (82.center) to (112.center);
		\draw [style=dashed edge] (112.center) to (147.center);
		\draw [style=dashed edge] (147.center) to (78.center);
		\draw (128.center) to (102.center);
		\draw (40.center) to (109.center);
		\draw [style=dashed edge] (138.center) to (65.center);
		\draw [style=dashed edge] (65.center) to (110.center);
		\draw [style=dashed edge] (110.center) to (76.center);
		\draw (54.center) to (146.center);
		\draw (119.center) to (153.center);
		\draw [style=dashed edge] (46.center) to (71.center);
		\draw [style=dashed edge] (25.center) to (61.center);
		\draw [style=dashed edge] (61.center) to (84.center);
		\draw [style=dashed edge] (84.center) to (99.center);
		\draw (125.center) to (97.center);
		\draw (38.center) to (124.center);
		\draw (75.center) to (92.center);
		\draw [style=dashed edge] (120.center) to (77.center);
		\draw [style=dashed edge] (77.center) to (104.center);
		\draw [style=dashed edge] (104.center) to (117.center);
		\draw (142.center) to (21.center);
		\draw (114.center) to (59.center);
		\draw (152.center) to (140.center);
		\draw [style=dashed] (132.center) to (71.center);
		\draw [style=dashed] (46.center) to (88.center);
		\draw [style=swap, in=-60, out=90, looseness=0.75] (181.center) to (170);
		\draw [style=swap, in=75, out=-15, looseness=1.00] (170) to (189.center);
		\draw [style=swap, in=-90, out=30, looseness=0.75] (170) to (182.center);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (170) to (185.center);
		\draw [style=swap, in=153, out=-90, looseness=0.50] (188.center) to (170);
		\draw [style=swap, in=-149, out=90, looseness=0.75] (176.center) to (170);
		\draw [style=swap, in=105, out=-90, looseness=0.75] (168.center) to (179);
		\draw [style=swap, in=-90, out=135, looseness=1.00] (179) to (187.center);
		\draw [style=swap, in=90, out=-150, looseness=0.75] (179) to (173.center);
		\draw [style=swap, in=90, out=-45, looseness=0.75] (179) to (161.center);
		\draw [style=swap, in=-27, out=90, looseness=0.75] (180.center) to (179);
		\draw [style=swap, in=31, out=-90, looseness=0.75] (166.center) to (179);
		\draw [style=swap] (176.center) to (167.center);
		\draw [style=swap] (181.center) to (178.center);
		\draw [style=swap] (186.center) to (168.center);
		\draw [style=swap] (160.center) to (166.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (164.center) to (190);
		\draw [style=swap, in=-90, out=45, looseness=0.75] (190) to (184.center);
		\draw [style=swap, in=-90, out=120, looseness=0.75] (190) to (163.center);
		\draw [style=swap, in=153, out=-90, looseness=0.75] (162.center) to (190);
		\draw [style=swap, in=-149, out=90, looseness=1.00] (175.center) to (190);
		\draw [style=swap] (175.center) to (174.center);
		\draw [style=swap] (164.center) to (165.center);
		\draw [style=swap, in=105, out=-30, looseness=1.00] (190) to (172);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-30.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=white phase ddot] (4) at (-3, 0.5) {$\alpha$};
		\node [style=none, yshift=1pt] (5) at (-2.5, 0) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=white phase ddot] (7) at (-2, -0.5) {$\beta$};
		\node [style=none] (8) at (-4.25, -1.25) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none, yshift=1mm] (12) at (-1.25, 1) {...};
		\node [style=none, yshift=1mm] (13) at (-3.25, 1) {...};
		\node [style=none, yshift=-1mm] (14) at (-1.75, -1) {...};
		\node [style=none, yshift=-1mm] (15) at (-3.75, -1) {...};
		\node [style=none, yshift=1pt] (16) at (2.75, 0) {...};
		\node [style=none] (17) at (4.5, 1.25) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (2, -1.5) {};
		\node [style=white ddot] (20) at (2.25, 0.5) {};
		\node [style=none, yshift=-1mm] (21) at (3.5, -1.25) {...};
		\node [style=none] (22) at (3.5, 1.25) {};
		\node [style=none, yshift=1mm] (23) at (4, 1) {...};
		\node [style=none] (24) at (3, -1.5) {};
		\node [style=none] (25) at (4, -1.5) {};
		\node [style=white ddot] (26) at (3.25, -0.5) {};
		\node [style=none, yshift=-1mm] (27) at (1.5, -1.25) {...};
		\node [style=none] (28) at (2.5, 1.25) {};
		\node [style=none, yshift=1mm] (29) at (2, 1) {...};
		\node [style=none] (30) at (1.5, 1.25) {};
		\node [style=white phase ddot, yshift=1mm] (31) at (1, -0.25) {$\!\alpha\!$};
		\node [style=white phase ddot, yshift=1mm] (32) at (2.5, -1.25) {$\!\beta\!$};
		\node [style=none] (33) at (5.25, 0) {$=$};
		\node [style=none] (34) at (8.75, 1.25) {};
		\node [style=none] (35) at (7.25, 1.25) {};
		\node [style=none] (36) at (7.75, 1.25) {};
		\node [style=none] (37) at (9, -1) {};
		\node [style=none] (38) at (8, -1) {};
		\node [style=none] (39) at (7.25, 1.25) {};
		\node [style=none, yshift=1mm] (40) at (8.25, 1) {...};
		\node [style=white ddot] (41) at (8, 0.5) {};
		\node [style=white ddot] (42) at (6.75, 0) {};
		\node [style=none] (43) at (7.25, -0.5) {};
		\node [style=none] (44) at (6.25, -0.5) {};
		\node [style=white phase ddot] (45) at (7.25, -0.75) {$\!\beta\!$};
		\node [style=white phase ddot] (46) at (6.25, -0.75) {$\alpha$};
		\node [style=none] (47) at (8, -1.25) {};
		\node [style=none] (48) at (9, -1) {};
		\node [style=none] (49) at (9, -1) {};
		\node [style=none] (50) at (9, -1.25) {};
		\node [style=none] (51) at (8, -1) {};
		\node [style=none, yshift=-1mm] (52) at (8.5, -1) {...};
		\node [style=none] (53) at (8, -1) {};
		\node [style=none] (54) at (8, -1.25) {};
		\node [style=none] (55) at (9, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=boldedge, bend right=15, looseness=1.00] (4) to (1.center); 
		\draw [style=boldedge, in=-90, out=150, looseness=1.25] (7) to (4);
		\draw [style=boldedge, in=-30, out=90, looseness=1.25] (7) to (4);
		\draw [style=boldedge, in=-120, out=90, looseness=1.00] (9.center) to (4);
		\draw [style=boldedge, in=-90, out=60, looseness=1.00] (7) to (2.center);
		\draw [style=boldedge, in=-30, out=90, looseness=1.00] (11.center) to (7);
		\draw [style=boldedge, in=-90, out=150, looseness=1.00] (4) to (0.center);
		\draw [style=boldedge, in=-90, out=39, looseness=0.75] (7) to (3.center);
		\draw [style=boldedge, in=-141, out=90, looseness=0.75] (8.center) to (4);
		\draw [style=boldedge, bend left=15, looseness=1.00] (24.center) to (26);
		\draw [style=boldedge, bend right=15, looseness=1.00] (20) to (28.center);
		\draw [style=boldedge, in=-90, out=150, looseness=1.25] (26) to (20);
		\draw [style=boldedge, in=-30, out=90, looseness=1.25] (26) to (20);
		\draw [style=boldedge, in=-120, out=90, looseness=1.00] (19.center) to (20);
		\draw [style=boldedge, in=-90, out=60, looseness=1.00] (26) to (22.center);
		\draw [style=boldedge, in=-30, out=90, looseness=1.00] (25.center) to (26);
		\draw [style=boldedge, in=-90, out=150, looseness=1.00] (20) to (30.center);
		\draw [style=boldedge, in=-90, out=39, looseness=0.75] (26) to (17.center);
		\draw [style=boldedge, in=-141, out=90, looseness=0.75] (18.center) to (20);
		\draw [style=boldedge, in=-150, out=60, looseness=0.75] (32) to (26);
		\draw [style=boldedge, in=45, out=-165, looseness=0.75] (20) to (31);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (41) to (34.center);
		\draw [style=boldedge, in=-90, out=87, looseness=1.00] (38.center) to (41);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (37.center) to (41);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (41) to (35.center);
		\draw [style=boldedge, in=-87, out=120, looseness=1.00] (41) to (36.center);
		\draw [style=boldedge, in=-30, out=90, looseness=1.00] (43.center) to (42);
		\draw [style=boldedge, in=-150, out=90, looseness=1.00] (44.center) to (42);
		\draw [style=boldedge, in=-158, out=45, looseness=0.75] (42) to (41);
		\draw [style=boldedge] (51.center) to (47.center);
		\draw [style=boldedge] (48.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (0.75, -1) {$\beta$};
		\node [style=white phase ddot] (1) at (-0.75, -1) {$\alpha$};
		\node [style=white ddot] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=15, looseness=1.00] (0) to (2);
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (1) to (2);  
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-32.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=white phase ddot] (4) at (-2.5, 0.5) {$\alpha$};
		\node [style=none, yshift=1pt] (5) at (-2, 0) {...};
		\node [style=white phase ddot] (6) at (-1.5, -0.5) {$\beta$};
		\node [style=none] (7) at (-3.75, -1.25) {};
		\node [style=none] (8) at (-2.75, -1.25) {};
		\node [style=none] (9) at (-1.75, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none, yshift=1mm] (11) at (-0.75, 1) {...};
		\node [style=none, yshift=1mm] (12) at (-2.75, 1) {...};
		\node [style=none, yshift=-1mm] (13) at (-1.25, -1) {...}; 
		\node [style=none, yshift=-1mm] (14) at (-3.25, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=15, looseness=1.00] (9.center) to (6);
		\draw [style=boldedge, bend right=15, looseness=1.00] (4) to (1.center);
		\draw [style=boldedge, in=-90, out=150, looseness=1.25] (6) to (4);
		\draw [style=boldedge, in=-30, out=90, looseness=1.25] (6) to (4);
		\draw [style=boldedge, in=-120, out=90, looseness=1.00] (8.center) to (4);
		\draw [style=boldedge, in=-90, out=60, looseness=1.00] (6) to (2.center);
		\draw [style=boldedge, in=-30, out=90, looseness=1.00] (10.center) to (6);
		\draw [style=boldedge, in=-90, out=150, looseness=1.00] (4) to (0.center);
		\draw [style=boldedge, in=-90, out=39, looseness=0.75] (6) to (3.center);
		\draw [style=boldedge, in=-141, out=90, looseness=0.75] (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (-5.75, -1.25) {$\!\beta\!$};
		\node [style=white phase ddot] (1) at (-7.25, -1.25) {$\alpha$};
		\node [style=white ddot] (2) at (-6.5, 0) {};
		\node [style=white dot] (3) at (-6.5, 1) {};
		\node [style=none] (4) at (-6.5, 2) {};
		\node [style=none] (5) at (-4, 0) {$=$};
		\node [style=white dot] (6) at (-1.5, 1) {};
		\node [style=white phase ddot] (7) at (-0.75, -1.25) {$\!\beta\!$}; 
		\node [style=white phase ddot] (8) at (-2.25, -1.25) {$\alpha$};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=white dot] (10) at (-2.25, 0) {};
		\node [style=white dot] (11) at (-0.75, 0) {};
		\node [style=white dot] (12) at (2.5, -1) {};
		\node [style=white dot] (13) at (4, -1) {};
		\node [style=none] (14) at (1, 0) {$=$};
		\node [style=white dot] (15) at (3.25, 0) {};
		\node [style=none] (16) at (3.25, 1) {};
		\node [style=none] (17) at (7, 0.5) {};
		\node [style=white dot] (18) at (7, -0.5) {};
		\node [style=none] (19) at (5.5, 0) {$=$};
		\node [style=none, yshift=-0.8mm] (20) at (1, 0.75) {\footnotesize (\ref{eq:unbiased6})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=15, looseness=1.00] (0) to (2);
		\draw [style=boldedge] (2) to (3);
		\draw [style=boldedge, bend left=15, looseness=1.00] (1) to (2);
		\draw (3) to (4.center);
		\draw (6) to (9.center);
		\draw [in=-150, out=90, looseness=1.00] (10) to (6);
		\draw [in=-30, out=90, looseness=1.00] (11) to (6);
		\draw [style=boldedge] (8) to (10);
		\draw [style=boldedge] (7) to (11);
		\draw (15) to (16.center);
		\draw [in=-150, out=90, looseness=1.00] (12) to (15);
		\draw [in=-30, out=90, looseness=1.00] (13) to (15);
		\draw (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-34.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=white phase ddot] (4) at (-3, 0.5) {$\alpha$};
		\node [style=none, yshift=1pt] (5) at (-2.5, 0) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=white phase ddot] (7) at (-2, -0.5) {$\beta$};
		\node [style=none] (8) at (-4.25, -1.25) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none, yshift=1mm] (12) at (-1.25, 1) {...}; 
		\node [style=none, yshift=1mm] (13) at (-3.25, 1) {...};
		\node [style=none, yshift=-1mm] (14) at (-1.75, -1) {...};
		\node [style=none, yshift=-1mm] (15) at (-3.75, -1) {...};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=white phase ddot] (18) at (1.5, 0) {$\ {\alpha}\!+\!{\beta}\ \,$};
		\node [style=none, yshift=-1mm] (19) at (1.75, -0.5) {...};
		\node [style=none, yshift=1mm] (20) at (1.75, 0.5) {...};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=none] (23) at (2.25, -0.75) {};
		\node [style=none] (24) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=boldedge, bend right=15, looseness=1.00] (4) to (1.center);
		\draw [style=boldedge, in=-90, out=150, looseness=1.25] (7) to (4);
		\draw [style=boldedge, in=-30, out=90, looseness=1.25] (7) to (4);
		\draw [style=boldedge, in=-120, out=90, looseness=1.00] (9.center) to (4);
		\draw [style=boldedge, in=-90, out=60, looseness=1.00] (7) to (2.center);
		\draw [style=boldedge, in=-30, out=90, looseness=1.00] (11.center) to (7);
		\draw [style=boldedge, in=-90, out=150, looseness=1.00] (4) to (0.center);
		\draw [style=boldedge, in=-90, out=39, looseness=0.75] (7) to (3.center);
		\draw [style=boldedge, in=-141, out=90, looseness=0.75] (8.center) to (4);
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (17.center) to (18);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (18) to (16.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (22.center) to (18);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (23.center) to (18);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (18) to (21.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (18) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (0.75, -1) {$\!\beta\!$};
		\node [style=white phase ddot] (1) at (-0.75, -1) {$\alpha$};
		\node [style=white ddot] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=15, looseness=1.00] (0) to (2);  
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (1) to (2); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (-1.5, -1) {$\beta$};
		\node [style=white phase ddot] (1) at (-3, -1) {$\alpha$};
		\node [style=white ddot] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-6.5, 0.75) {};
		\node [style=white phase ddot] (5) at (-6.5, -0.5) {$\ \alpha \!+\! \beta\ $};
		\node [style=none] (6) at (-4.5, 0) {$=$};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=white ddot] (8) at (2.25, 0.25) {};
		\node [style=white phase ddot] (9) at (1.5, -1) {$\beta$};
		\node [style=white phase ddot] (10) at (3, -1) {$\alpha$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (6.5, 0.75) {};
		\node [style=none] (13) at (4.5, 0) {$=$};
		\node [style=white phase ddot] (14) at (6.5, -0.5) {$\ \beta \!+\! \alpha\ $}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=15, looseness=1.00] (0) to (2);
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (1) to (2);
		\draw [style=boldedge] (5) to (4.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (9) to (8);
		\draw [style=boldedge] (8) to (7.center);
		\draw [style=boldedge, bend right=15, looseness=1.00] (10) to (8);
		\draw [style=boldedge] (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-38.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2.25) {};
		\node [style=none] (1) at (-2.5, 2.25) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=white phase ddot] (3) at (-3, 1.5) {$\!{\alpha_1}\!$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white phase ddot] (5) at (-1.5, 0.5) {$\!{\alpha_2}\!$};
		\node [style=none] (6) at (-4.5, -2.25) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-3, -1.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=white phase ddot] (10) at (-3, -1.25) {$\!{\alpha_5}\!$};
		\node [style=white phase ddot] (11) at (-1.5, -0.75) {$\!{\alpha_4}\!$};
		\node [style=none] (12) at (-2.25, -2.25) {};
		\node [style=none] (13) at (-3.5, -2.25) {};
		\node [style=none] (14) at (-0.75, -2.25) {};
		\node [style=white phase ddot] (15) at (-3.5, -0.25) {$\!{\alpha_3}\!$};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=white phase ddot] (17) at (1.75, 0) {$\ \sum\alpha_i\ $}; 
		\node [style=none] (18) at (2.5, -0.75) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (2.5, 0.75) {};
		\node [style=none] (22) at (1.5, -0.75) {};
		\node [style=none] (23) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=boldedge, in=-90, out=41, looseness=1.00] (3) to (1.center);
		\draw [style=boldedge, in=-90, out=135, looseness=1.25] (5) to (3);
		\draw [style=boldedge, in=-30, out=90, looseness=1.25] (5) to (3);
		\draw [style=boldedge, in=-120, out=150, looseness=1.25] (7.center) to (3);
		\draw [style=boldedge, in=-30, out=45, looseness=1.00] (9.center) to (5);
		\draw [style=boldedge, in=-90, out=150, looseness=1.00] (3) to (0.center);
		\draw [style=boldedge, in=-90, out=39, looseness=0.75] (5) to (2.center);
		\draw [style=boldedge, in=-141, out=90, looseness=0.75] (6.center) to (3);
		\draw [style=boldedge, in=90, out=-38, looseness=1.00] (10) to (12.center);
		\draw [style=boldedge, in=90, out=-132, looseness=1.00] (10) to (13.center);
		\draw [style=boldedge, in=90, out=-30, looseness=1.00] (11) to (14.center);
		\draw [style=boldedge, bend left=15, looseness=0.75] (15) to (5);
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (23.center) to (17);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (17) to (21.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (22.center) to (17);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (18.center) to (17);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (17) to (16.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (17) to (20.center);
		\draw [style=boldedge, in=90, out=-60, looseness=1.25] (17) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=semilarge dmap trans] (4) at (0, 1) {$\Phi$};
		\node [style=white dot] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (0.75, -2.5) {};
		\node [style=point] (10) at (-0.75, -1.5) {$p$};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (0, -2.5) {};
		\node [style=none] (16) at (-1.5, -2.5) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=left label] (20) at (-3.5, -1.5) {\color{gray}probability distribution};
		\node [style=none] (21) at (-3.25, -1.5) {};
		\node [style=left label] (22) at (-3.5, 1) {\color{gray}collection of quantum processes};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (11.5, 1) {};
		\node [style=none] (26) at (-11.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=dashed] (12.center) to (11.center);
		\draw [style=dashed] (11.center) to (13.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw [style=dashed] (17.center) to (14.center);
		\draw [style=dashed] (12.center) to (17.center);
		\draw [style=dashed] (14.center) to (16.center);
		\draw [style=dashed] (18.center) to (15.center);
		\draw [style=pointer edge] (21.center) to (19.center);
		\draw [style=pointer edge] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (1.25, -1) {$\alpha_n$};
		\node [style=white phase ddot] (1) at (-1.25, -1) {$\alpha_1$};
		\node [style=white ddot] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=15, looseness=1.00] (0) to (2);
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (1) to (2); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (3.5, 0.5) {};
		\node [style=none] (1) at (4.75, -1.5) {};
		\node [style=white ddot] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (3.5, 1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-3.5, 1.5) {};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=none] (7) at (-4.75, -1.5) {};
		\node [style=white ddot] (8) at (-2.5, -0.5) {};
		\node [style=white ddot] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (-1.75, -1.5) {};
		\node [style=none] (11) at (-3.25, -1.5) {};
		\node [style=none] (12) at (1.75, -1.5) {};
		\node [style=none] (13) at (-4, -2.75) {};
		\node [style=none] (14) at (-1, -2.75) {};
		\node [style=white phase ddot] (15) at (-3.25, -1.75) {$\!\beta\!$}; 
		\node [style=white phase ddot] (16) at (-4.75, -1.75) {$\alpha$};
		\node [style=white phase ddot] (17) at (-1.75, -1.75) {$\gamma$};
		\node [style=none] (18) at (-2.5, -3.25) {$\beta + \gamma$};
		\node [style=none] (19) at (-1, -4) {};
		\node [style=none] (20) at (-3.25, -4.5) {$\alpha + (\beta + \gamma)$}; 
		\node [style=none] (21) at (-5.5, -4) {};
		\node [style=none] (22) at (1, -2.75) {};
		\node [style=none] (23) at (4, -2.75) {};
		\node [style=none] (24) at (2.5, -3.25) {$\alpha + \beta$};
		\node [style=none] (25) at (5.5, -4) {};
		\node [style=none] (26) at (1, -4) {};
		\node [style=none] (27) at (3.25, -4.5) {$(\alpha + \beta) + \gamma$};
		\node [style=white phase ddot] (28) at (1.75, -1.75) {$\alpha$};
		\node [style=white phase ddot] (29) at (4.75, -1.75) {$\gamma$};
		\node [style=white phase ddot] (30) at (3.25, -1.75) {$\!\beta\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-15, out=90, looseness=1.00] (1.center) to (0);
		\draw [style=boldedge, in=-30, out=90, looseness=1.00] (6.center) to (9);
		\draw [style=boldedge, in=-150, out=90, looseness=1.00] (12.center) to (9);
		\draw [style=boldedge, in=-165, out=90, looseness=0.75] (9) to (0);
		\draw [style=boldedge] (0) to (3.center);
		\draw [style=boldedge, in=-165, out=90, looseness=1.00] (7.center) to (2);
		\draw [style=boldedge, in=-150, out=90, looseness=1.00] (11.center) to (8);
		\draw [style=boldedge, in=-30, out=90, looseness=1.00] (10.center) to (8);
		\draw [style=boldedge, in=-15, out=90, looseness=0.75] (8) to (2);
		\draw [style=boldedge] (2) to (5.center);
		\draw [style=small braceedge] (14.center) to (13.center);
		\draw [style=small braceedge] (19.center) to (21.center);
		\draw [style=small braceedge] (23.center) to (22.center);
		\draw [style=small braceedge] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (-1.75, -1) {$\alpha$};
		\node [style=white phase ddot] (1) at (-3.25, -1) {\!-$\alpha$\!};
		\node [style=white ddot] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=white ddot] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=none] (8) at (-2.5, -2.5) {$-\alpha + \alpha\ $};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (1, -2) {};
		\node [style=none] (11) at (1.5, -2.5) {$0$}; 
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=15, looseness=1.00] (0) to (2);
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (1) to (2);
		\draw [style=boldedge] (4) to (5.center);
		\draw [style=small braceedge] (9.center) to (7.center);
		\draw [style=small braceedge] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-43.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white dot] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=white dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=white phase ddot] (5) at (-1.75, -1) {-$\alpha$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1);
		\draw [style=swap] (4.center) to (3);
		\draw [style=boldedge] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$=$};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=white phase dot] (2) at (-2.25, -1) {$\alpha$};
		\node [style=white phase dot] (3) at (-3.75, -1) {$\textrm{-}\alpha$};
		\node [style=white dot] (4) at (-3, 0.25) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=white dot] (6) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=15, looseness=1.00] (2) to (4);
		\draw [style=swap] (4) to (1.center);
		\draw [style=swap, bend left=15, looseness=1.00] (3) to (4);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.75) {};
		\node [style=white ddot] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, 1.75) {};
		\node [style=white phase ddot] (3) at (2.25, -0.75) {$\alpha$};
		\node [style=white phase ddot] (4) at (-1.75, 0) {$\alpha$};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge, in=90, out=-15, looseness=0.75] (1) to (3);
		\draw [style=boldedge] (5.center) to (4);
		\draw [style=boldedge] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-46.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1.75) {};
		\node [style=white ddot] (1) at (-8.5, -0.75) {};
		\node [style=none] (2) at (-8.5, -1.75) {};
		\node [style=white phase ddot] (3) at (-7.5, 0.75) {\!$\textrm{-}\alpha$\!};
		\node [style=none] (4) at (-5.75, 0) {$=$};
		\node [style=white phase ddot] (5) at (-1.75, -0.25) {\!$\textrm{-}\alpha$\!};
		\node [style=none] (6) at (-3.25, 0.5) {};
		\node [style=none] (7) at (-4.25, -1.75) {};
		\node [style=white ddot] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-4.25, 1.75) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=white phase ddot] (13) at (2.5, -0.75) {\!$\textrm{-}\alpha$\!};
		\node [style=white ddot] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (6, 1) {};
		\node [style=white phase ddot] (17) at (6, 0) {\!$\textrm{-}\alpha$\!};
		\node [style=none] (18) at (6, -1) {};
		\node [style=none] (19) at (4.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (2.center); 
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (1) to (3);
		\draw [style=boldedge] (8) to (7.center);
		\draw [style=boldedge] (8) to (9.center);
		\draw [style=boldedge, in=-90, out=15, looseness=1.00] (8) to (6);
		\draw [style=boldedge, bend right=90, looseness=1.50] (10.center) to (6.center);
		\draw [style=boldedge] (10.center) to (5);
		\draw [style=boldedge] (14) to (11.center);
		\draw [style=boldedge] (14) to (12.center);
		\draw [style=boldedge, in=90, out=-15, looseness=0.75] (14) to (13);
		\draw [style=boldedge] (16.center) to (17);
		\draw [style=boldedge] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-47.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=white phase ddot, yshift=0.5mm] (1) at (-5.25, -1) {$\alpha$};
		\node [style=none, yshift=0.5mm] (2) at (-5.25, -2) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=white phase ddot, yshift=-0.5mm] (4) at (-5.25, 1) {\!$\textrm{-}\alpha$\!};
		\node [style=none, yshift=-0.5mm] (5) at (-5.25, 2) {};
		\node [style=none] (6) at (-3.5, 0) {$=$};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=white ddot] (9) at (-2, 0) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (-0.5, 0) {$=$};
		\node [style=none] (12) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (5.center) to (4);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (9) to (8.center);
		\draw [style=boldedge] (9) to (7.center);
		\draw [style=boldedge] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-48.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2) {};
		\node [style=white ddot] (1) at (2, 1) {};
		\node [style=white phase ddot, font={\footnotesize}] (2) at (3.5, -0.75) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (3) at (2, 2) {};
		\node [style=white phase ddot, font={\footnotesize}] (4) at (7.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (5) at (5.25, 0) {$=$};
		\node [style=none] (6) at (7.25, 1.25) {};
		\node [style=none] (7) at (7.25, -1.25) {};
		\node [style=none] (8) at (-4.5, -2.5) {};
		\node [style=white ddot] (9) at (-8.75, 2) {};
		\node [style=none] (10) at (-6, 0) {$=$};
		\node [style=none] (11) at (-8.75, -0.25) {};
		\node [style=white phase ddot] (12) at (-7.75, 0.5) {$\beta$};
		\node [style=none] (13) at (-8.75, 3) {};
		\node [style=white phase ddot] (14) at (-3.5, -1.5) {\!$\alpha$\!};
		\node [style=none] (15) at (-4.5, 2.5) {};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=white phase ddot] (17) at (-7.75, -2) {\!$\alpha$\!};
		\node [style=white phase ddot] (18) at (-2, -1.5) {$\beta$};
		\node [style=white ddot] (19) at (-8.75, -0.5) {};
		\node [style=white ddot] (20) at (-4.5, 1.5) {};
		\node [style=none] (21) at (-8.75, -3) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=white ddot] (23) at (-2.75, 0) {};
		\node [style=none] (24) at (-8.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (1) to (3.center);
		\draw [style=boldedge, bend right, looseness=1.00] (2) to (1);
		\draw [style=boldedge] (7.center) to (4);
		\draw [style=boldedge] (4) to (6.center);
		\draw [style=boldedge] (19) to (11.center);
		\draw [style=boldedge] (19) to (21.center);
		\draw [style=boldedge, in=90, out=-15, looseness=0.75] (19) to (17);
		\draw [style=boldedge] (9) to (13.center);
		\draw [style=boldedge] (9) to (24.center);
		\draw [style=boldedge, in=90, out=-15, looseness=0.75] (9) to (12);
		\draw [style=boldedge] (20) to (15.center);
		\draw [style=boldedge] (20) to (8.center);
		\draw [style=boldedge, in=90, out=-15, looseness=0.75] (20) to (16.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (14) to (23);
		\draw [style=boldedge, bend right=15, looseness=1.00] (18) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-2.75, 1.75) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-2.75, 2.25) {};
		\node [style=semilarge dmap trans] (4) at (-3.5, 1) {$\Phi$};
		\node [style=white dot] (5) at (-4.25, -0.25) {};
		\node [style=none] (6) at (-4.25, -1.25) {};
		\node [style=none] (7) at (-4.25, 0.25) {};
		\node [style=none] (8) at (-4.25, -0.25) {};
		\node [style=none] (9) at (-2.75, -2.25) {};
		\node [style=dkpoint] (10) at (-4.25, -1.25) {$\boldsymbol\rho$};
		\node [style=none] (11) at (3.75, 2.25) {};
		\node [style=none] (12) at (3.75, -2.25) {};
		\node [style=none] (13) at (3.75, 0.25) {};
		\node [style=none] (14) at (2.25, 0.25) {};
		\node [style=semilarge dmap trans] (15) at (3, 1) {$\Phi$};
		\node [style=white ddot] (16) at (2.25, -0.25) {};
		\node [style=none] (17) at (2.25, -0.25) {};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=none] (19) at (3.75, 1.75) {};
		\node [style=none] (20) at (2.25, -0.25) {};
		\node [style=dkpoint] (21) at (2.25, -1.25) {$\boldsymbol\rho$};
		\node [style=white dot] (22) at (0.75, 1.75) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=white ddot] (24) at (9.75, -0.25) {};
		\node [style=none] (25) at (12.25, 2) {};
		\node [style=none] (26) at (12.25, -2.5) {};
		\node [style=none] (27) at (8.5, -2.5) {};
		\node [style=none] (28) at (9.75, -1.25) {};
		\node [style=none] (29) at (8.25, 0.5) {};
		\node [style=none] (30) at (11.25, 3.25) {};
		\node [style=none] (31) at (11.25, -3) {};
		\node [style=none] (32) at (11.25, 1.75) {}; 
		\node [style=semilarge dmap trans] (33) at (10.5, 1) {$\Phi$};  
		\node [style=none] (34) at (9.75, -0.25) {};
		\node [style=dkpoint] (35) at (9.75, -1.25) {$\boldsymbol\rho$};
		\node [style=none] (36) at (7.5, 2) {};
		\node [style=none] (37) at (11.25, 0.25) {};
		\node [style=none] (38) at (9.75, -0.25) {};
		\node [style=none] (39) at (9.75, 0.25) {};
		\node [style=upground] (40) at (8.25, 2.75) {};
		\node [style=none] (41) at (-0.75, 0) {$=$};
		\node [style=none] (42) at (6, 0) {$=$};
		\node [style=none] (43) at (6, 0.75) {\footnotesize(\ref{eq:discard-is-bastard})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (5) to (6.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (19.center) to (11.center);
		\draw [style=boldedge] (17.center) to (14.center);
		\draw [style=boldedge] (16) to (18.center);
		\draw [style=boldedge] (22) to (23.center);
		\draw [style=boldedge, in=180, out=-90, looseness=1.25] (23.center) to (20.center);
		\draw [style=boldedge] (31.center) to (37.center);
		\draw [style=boldedge] (32.center) to (30.center);
		\draw [style=boldedge] (34.center) to (39.center);
		\draw [style=boldedge] (24) to (28.center);
		\draw [style=boldedge, in=180, out=-90, looseness=1.25] (29.center) to (38.center);
		\draw [style=boldedgedashed] (36.center) to (27.center);
		\draw [style=boldedgedashed] (27.center) to (26.center);
		\draw [style=boldedgedashed] (26.center) to (25.center);
		\draw [style=boldedgedashed] (25.center) to (36.center);
		\draw [style=boldedge] (40) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-50.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (-1.75, 0.75) {$\beta$};
		\node [style=white phase ddot] (1) at (-1.75, -1) {$\alpha$};
		\node [style=none] (2) at (-1.75, -2) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1);
		\draw [style=boldedge] (1) to (0);
		\draw [style=boldedge] (0) to (3.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-2.75, 1.75) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-2.75, 2.25) {};
		\node [style=semilarge dmap trans] (4) at (-3.5, 1) {$\widehat f$};
		\node [style=white dot] (5) at (-4.25, -0.25) {};
		\node [style=none] (6) at (-4.25, 0.25) {};
		\node [style=none] (7) at (-4.25, -0.25) {};
		\node [style=none] (8) at (-2.75, -2.25) {};
		\node [style=point] (9) at (-4.25, -1.25) {$p$};
		\node [style=white ddot] (10) at (4.25, -0.25) {};
		\node [style=none] (11) at (6.75, 2) {};
		\node [style=none] (12) at (6.75, -2.75) {};
		\node [style=none] (13) at (1.5, -2.75) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (15) at (5.75, 3.25) {};
		\node [style=none] (16) at (5.75, -3.25) {};
		\node [style=none] (17) at (5.75, 1.75) {};
		\node [style=semilarge dmap trans] (18) at (5, 1) {$\widehat f$};
		\node [style=none] (19) at (4.25, -0.25) {};
		\node [style=wide dkpoint] (20) at (3.5, -1.5) {$\widehat\psi$};
		\node [style=none] (21) at (0.5, 2) {};
		\node [style=none] (22) at (5.75, 0.25) {};
		\node [style=none] (23) at (4.25, -0.25) {};
		\node [style=none] (24) at (4.25, 0.25) {};
		\node [style=upground] (25) at (2.75, 2.75) {};
		\node [style=none] (26) at (-0.75, 0) {$=$};
		\node [style=none] (27) at (4.25, -1) {};
		\node [style=none] (28) at (2.75, -1) {};
		\node [style=none] (29) at (1.25, 0.5) {};
		\node [style=upground] (30) at (1.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (8.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (16.center) to (22.center);
		\draw [style=boldedge] (17.center) to (15.center);
		\draw [style=boldedge] (19.center) to (24.center);
		\draw [style=boldedge, in=180, out=-90, looseness=1.25] (14.center) to (23.center);
		\draw [style=boldedgedashed] (21.center) to (13.center);
		\draw [style=boldedgedashed] (13.center) to (12.center);
		\draw [style=boldedgedashed] (12.center) to (11.center);
		\draw [style=boldedgedashed] (11.center) to (21.center);
		\draw [style=boldedge] (25) to (14.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.50] (29.center) to (28.center);
		\draw [style=boldedge] (30) to (29.center);
		\draw [style=boldedge] (23.center) to (27.center);
		\draw [style=none] (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=white dot] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2) to (0.center);
		\draw [in=-90, out=45, looseness=1.00] (0.center) to (4.center);
		\draw [style=boldedge] (5.center) to (2);
		\draw [style=boldedge] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=white dot] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (-3.25, 1.25) {};
		\node [style=none] (5) at (-3.25, -1.25) {};
		\node [style=white dot] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2) to (1.center);
		\draw [in=-90, out=45, looseness=1.00] (1.center) to (3.center);
		\draw [style=boldedge] (5.center) to (2);
		\draw [style=boldedge] (2) to (4.center);
		\draw [style=boldedge] (7.center) to (6);
		\draw [style=boldedge] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=white dot] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-3.5, 2.25) {};
		\node [style=copoint] (3) at (-1.75, 1.25) {$i$};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=dcopoint] (6) at (2.25, -0.25) {$i$};
		\node [style=none] (7) at (2.25, 2.5) {};
		\node [style=dpoint] (8) at (2.25, 1.5) {$i$};
		\node [style=dkpoint] (9) at (-3.5, -1.75) {$\boldsymbol\rho$};
		\node [style=dkpoint] (10) at (2.25, -1.75) {$\boldsymbol\rho$};
		\node [style=none] (11) at (0.25, 0.75) {\footnotesize(\ref{eq:copyableonly})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (1) to (0.center);
		\draw [in=-90, out=30, looseness=1.25] (0.center) to (4.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (7.center) to (8);
		\draw [style=boldedge] (1) to (9);
		\draw [style=boldedge] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CQMII-deterministicproof.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5.5, -1.5) {$f$};
		\node [style=none] (1) at (-5.5, -2.75) {};
		\node [style=none] (2) at (-3, 0) {$=$};
		\node [style=white dot] (3) at (-5.5, 0) {};
		\node [style=map] (4) at (-0.75, 0) {$f$};
		\node [style=map] (5) at (1.75, 0) {$f$};
		\node [style=none] (6) at (0.5, -2.75) {};
		\node [style=white dot] (7) at (0.5, -1.5) {};
		\node [style=map] (8) at (-9.75, 0) {$f$};
		\node [style=none] (9) at (-9.75, -1.25) {};
		\node [style=none] (10) at (-7.5, 0) {$=$};
		\node [style=none] (11) at (-9.75, 1.25) {};
		\node [style=white dot] (12) at (-5.5, 1.5) {};
		\node [style=none] (13) at (-5.5, 2.75) {};
		\node [style=white dot] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 2.75) {};
		\node [style=none] (16) at (4.25, 0) {$=$};
		\node [style=white dot] (17) at (8, 1.5) {};
		\node [style=none] (18) at (8, 2.75) {};
		\node [style=white dot] (19) at (8, -1.5) {};
		\node [style=map] (20) at (9.25, 0) {$f$};
		\node [style=mapconj] (21) at (6.75, 0) {$f$};
		\node [style=none] (22) at (8, -2.75) {};
		\node [style=none] (23) at (-3, 0.75) {\footnotesize(\ref{eq:function-map-char})};
		\node [style=none] (24) at (4.25, 0.75) {\footnotesize(\ref{eq:selfconjdeterministic})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3);
		\draw (6.center) to (7);
		\draw [in=-90, out=165, looseness=1.00] (7) to (4);
		\draw [in=-90, out=15, looseness=1.00] (7) to (5);
		\draw (9.center) to (8);
		\draw [style=none] (11.center) to (8);
		\draw (13.center) to (12);
		\draw [style=none, bend left=45, looseness=1.25] (12) to (3);
		\draw [style=none, bend right=45, looseness=1.25] (12) to (3);
		\draw (15.center) to (14);
		\draw [style=none, in=90, out=-15, looseness=1.00] (14) to (5);
		\draw [style=none, in=90, out=-165, looseness=1.00] (14) to (4);
		\draw (22.center) to (19);
		\draw [in=-90, out=165, looseness=1.00] (19) to (21);
		\draw [in=-90, out=15, looseness=1.00] (19) to (20);
		\draw (18.center) to (17);
		\draw [style=none, in=90, out=-15, looseness=1.00] (17) to (20);
		\draw [style=none, in=90, out=-165, looseness=1.00] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Ent2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=dmap] (2) at (1.5, 0.25) {$\Phi_2$};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=dmap] (5) at (-1.5, 0.25) {$\Phi_1$};
		\node [style=white dot] (6) at (1.5, -1) {}; 
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=white dot] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=none] (12) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (11.center) to (7.center);
		\draw [style=boldedge] (10.center) to (8.center);
		\draw [style=none, bend right=90, looseness=0.75] (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Ent3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=dmap] (2) at (1.25, 0.5) {$\Phi_2$};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=dmap] (5) at (-1.75, 0.5) {$\Phi_1$};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=white dot] (7) at (-3.75, 1.75) {};
		\node [style=white dot] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=white dot] (10) at (1.25, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=white dot] (15) at (-0.25, -1.5) {};
		\node [style=none] (16) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (13.center) to (9.center);
		\draw [style=boldedge] (14.center) to (11.center);
		\draw [style=none] (7) to (6.center);
		\draw [style=none, in=-90, out=15, looseness=1.00] (15) to (13.center);
		\draw [style=none, in=165, out=-90, looseness=1.00] (14.center) to (15);
		\draw [style=none, bend right=90, looseness=0.75] (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Ent5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.25) {};
		\node [style=none] (1) at (2, 1.75) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=white dot] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=dmap] (11) at (-1, 0.5) {$\Phi_1$};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=white dot] (13) at (0.5, -1.5) {};
		\node [style=dmap] (14) at (2, 0.5) {$\Phi_2$};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=white dot] (16) at (2, -0.75) {};
		\node [style=none] (17) at (-3, 1.75) {};
		\node [style=none] (18) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (9.center) to (12.center);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=none, in=-90, out=15, looseness=1.00] (13) to (9.center);
		\draw [style=none, in=165, out=-90, looseness=1.00] (5.center) to (13);
		\draw [style=none] (17.center) to (15.center);
		\draw [style=none, bend left=90, looseness=0.75] (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Ent6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-3.25, 0.5) {$i$};
		\node [style=none] (1) at (1.75, 1.75) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=dmap] (3) at (1.75, 0.5) {$\Phi_2$};
		\node [style=dmap] (4) at (-1.25, 0.5) {$\Phi_1$};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 1.75) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (-3.25, -1.5) {};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=white dot] (11) at (-1.25, -0.75) {};
		\node [style=white dot] (12) at (0.25, -1.5) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=white dot] (15) at (1.75, -0.75) {};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (1.75, 1.25) {};
		\node [style=none] (18) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (10.center) to (16.center);
		\draw [style=boldedge] (14.center) to (2.center);
		\draw [style=none, in=-90, out=15, looseness=1.00] (12) to (10.center);
		\draw [style=none, in=165, out=-90, looseness=1.00] (14.center) to (12);
		\draw [style=none] (0) to (8.center);
		\draw [style=none, bend right=90, looseness=0.75] (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Ent6a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.25, -1.5) {$i$};
		\node [style=none] (1) at (1.75, 1.75) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=dmap] (3) at (1.75, 0.5) {$\Phi_2$};
		\node [style=dmap] (4) at (-1.25, 0.5) {$\Phi_1$};
		\node [style=none] (5) at (-1.25, 1.75) {};  
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (1.75, 1.25) {};
		\node [style=white dot] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-1.25, 1.25) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=point] (11) at (1.75, -1.5) {$i$};
		\node [style=white dot] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (1.center);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (8) to (2.center);
		\draw (0) to (8);
		\draw [style=boldedge] (12) to (13.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Ent7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.25) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=dmap] (2) at (1.5, 0.5) {$\Phi_2$};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=dmap] (5) at (-1.5, 0.5) {$\Phi_1$};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=dpoint] (9) at (-1.5, -1) {$i$};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=dpoint] (11) at (1.5, -1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (9) to (8.center);
		\draw [style=boldedge] (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/P-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1.25) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=dmap] (4) at (-2.75, 0) {$\ \  {\widehat P}  \ \ $};
		\node [style=none] (5) at (-3.5, 1.25) {};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (7) at (0, 0) {$:=$};
		\node [style=white ddot] (8) at (2, 0) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (3.center) to (0.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (9.center) to (8);
		\draw [style=boldedge, in=-90, out=30, looseness=1.00] (8) to (11.center);
		\draw [style=boldedge, in=-90, out=150, looseness=1.00] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/POVMg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (0) at (0, 0) {$\widehat U$};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=white dot] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 0.75) {}; 
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (1.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=boldedge] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/S-mn-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, -2.75) {};
		\node [style=white dot] (1) at (-1.25, -2) {};
		\node [style=white dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-2.25, -3.5) {};
		\node [style=none] (4) at (-1.25, -3.5) {};
		\node [style=none] (5) at (-0.25, -3.5) {};
		\node [style=none] (6) at (1.75, -3.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (-0.75, -1) {...};
		\node [style=none] (10) at (0.75, -3.25) {...};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.75, 1) {...};
		\node [style=white dot] (13) at (-1.25, 2) {};
		\node [style=white dot] (14) at (-1.75, 2.75) {};
		\node [style=none] (15) at (-1.25, 3.5) {};
		\node [style=white dot] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0.75, 3.25) {...};
		\node [style=none] (18) at (1.75, 3.5) {};
		\node [style=none] (19) at (-2.25, 3.5) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-0.25, 3.5) {};
		\node [style=none] (22) at (-2.5, 4) {};
		\node [style=none] (23) at (2, 4) {};
		\node [style=none] (24) at (2, -4) {};
		\node [style=none] (25) at (-2.5, -4) {};
		\node [style=none] (26) at (-0.25, -4.5) {\footnotesize$m$};
		\node [style=none] (27) at (-0.25, 4.5) {\footnotesize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0) to (1);
		\draw [bend right, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=1.00] (0) to (4.center);
		\draw [bend left, looseness=1.00] (1) to (5.center);
		\draw [in=90, out=-15, looseness=1.00] (2) to (6.center);
		\draw [in=-135, out=90, looseness=0.75] (1) to (8.center);
		\draw [in=-165, out=45, looseness=0.75] (7.center) to (2);
		\draw [bend right, looseness=1.00] (14) to (13);
		\draw [bend left, looseness=1.00] (14) to (19.center);
		\draw [bend right, looseness=1.00] (14) to (15.center);
		\draw [bend right, looseness=1.00] (13) to (21.center);
		\draw [in=-90, out=15, looseness=1.00] (16) to (18.center);
		\draw [in=135, out=-90, looseness=0.75] (13) to (20.center);
		\draw [in=165, out=-45, looseness=0.75] (11.center) to (16);
		\draw (2) to (16);
		\draw [style=small braceedge] (22.center) to (23.center);
		\draw [style=small braceedge] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX-diag-form-scopy.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (3.25, 1.25) {};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, 2) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (-1.75, -2) {};
		\node [style=none] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none, font={\color{gray}}] (12) at (0, 1.75) {\LARGE$\ldots$};
		\node [style=none, font={\color{gray}}] (13) at (0, -1.75) {\LARGE$\ldots$};
		\node [style=none, yshift=-1mm] (14) at (-1, -0.5) {...};
		\node [style=white phase dot] (15) at (-1.25, 0) {$\alpha$};
		\node [style=none] (16) at (-2, 0.75) {}; 
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-0.5, 0.75) {};
		\node [style=none, yshift=1mm] (19) at (-1, 0.5) {...};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=gray phase dot] (23) at (1.25, 0) {$\alpha$};
		\node [style=none, yshift=1mm] (24) at (1.5, 0.5) {...};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none, yshift=-1mm] (28) at (1.5, -0.5) {...};
		\node [style=none] (29) at (2, -0.75) {};
		\node [style=none] (30) at (1, -0.75) {}; 
		\node [style=none] (31) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=singleedgegray] (0.center) to (1.center); 
		\draw [style=singleedgegray] (1.center) to (2.center);
		\draw [style=singleedgegray] (2.center) to (3.center);
		\draw [style=singleedgegray] (5.center) to (4.center);
		\draw [style=singleedgegray] (0.center) to (3.center);
		\draw [style=singleedgegray] (7.center) to (6.center);
		\draw [style=singleedgegray] (10.center) to (9.center);
		\draw [style=singleedgegray] (8.center) to (11.center);
		\draw [in=-144, out=90, looseness=1.00] (20.center) to (15);
		\draw [in=-90, out=36, looseness=1.00] (15) to (18.center);
		\draw [bend left=15, looseness=1.00] (22.center) to (15);
		\draw [in=-36, out=90, looseness=1.00] (21.center) to (15);
		\draw [in=-90, out=144, looseness=1.00] (15) to (16.center);
		\draw [bend left=15, looseness=1.00] (15) to (17.center);
		\draw [in=-144, out=90, looseness=1.00] (25.center) to (23);
		\draw [in=-90, out=36, looseness=1.00] (23) to (31.center);
		\draw [bend left=15, looseness=1.00] (30.center) to (23);
		\draw [in=-36, out=90, looseness=1.00] (29.center) to (23);
		\draw [in=-90, out=144, looseness=1.00] (23) to (26.center);
		\draw [bend left=15, looseness=1.00] (23) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/arachnid-ghz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {...};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=white dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.75, -1.25) {};
		\node [style=none] (5) at (0, -1.75) {...};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=map] (7) at (-1.75, -1.75) {\!$f^{-1}$\!\!};
		\node [style=map] (8) at (1.75, -1.75) {\!$f^{-1}$\!\!};
		\node [style=none] (9) at (-1.75, -3) {};
		\node [style=none] (10) at (1.75, -3) {};
		\node [style=map] (11) at (-1.75, 1.75) {\!$f$\!};
		\node [style=map] (12) at (1.75, 1.75) {\!$f$\!};
		\node [style=none] (13) at (1.75, 3) {};
		\node [style=none] (14) at (-1.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=1.00] (4.center) to (3);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (3) to (1.center);
		\draw [style=swap, in=-30, out=90, looseness=1.00] (6.center) to (3);
		\draw [in=-90, out=150, looseness=1.00] (3) to (2.center);
		\draw (9.center) to (4.center);
		\draw (10.center) to (6.center);
		\draw (2.center) to (14.center);
		\draw (1.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/arachnid-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {...};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=white Wsquare] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.75, -1.25) {};
		\node [style=none] (5) at (0, -1.75) {...};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=map] (7) at (-1.75, -1.75) {\!$f^{-1}$\!\!};
		\node [style=map] (8) at (1.75, -1.75) {\!$f^{-1}$\!\!};
		\node [style=none] (9) at (-1.75, -3) {};
		\node [style=none] (10) at (1.75, -3) {};
		\node [style=map] (11) at (-1.75, 1.75) {\!$f$\!};
		\node [style=map] (12) at (1.75, 1.75) {\!$f$\!};
		\node [style=none] (13) at (1.75, 3) {};
		\node [style=none] (14) at (-1.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=1.00] (4.center) to (3);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (3) to (1.center);
		\draw [style=swap, in=-30, out=90, looseness=1.00] (6.center) to (3);
		\draw [in=-90, out=150, looseness=1.00] (3) to (2.center);
		\draw (9.center) to (4.center);
		\draw (10.center) to (6.center);
		\draw (2.center) to (14.center);
		\draw (1.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/arbitrary_w_me1_copy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (3.75, -3.75) {};
		\node [style=semilarge dmap] (1) at (0, -2.25) {$\Psi$};
		\node [style=none] (2) at (3.75, -1.75) {};
		\node [style=none] (3) at (-3, 4.5) {};
		\node [style=none] (4) at (-0.75, 2.75) {};
		\node [style=none] (5) at (-0.75, 4.5) {};
		\node [style=none] (6) at (0, -2.75) {};
		\node [style=semilarge dmap] (7) at (0, 2.25) {$\Omega$};
		\node [style=none] (8) at (3.75, -4.5) {};
		\node [style=none] (9) at (3.75, 2.75) {};
		\node [style=white dot] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (0, -4.5) {};
		\node [style=white dot] (13) at (-0.75, 3.75) {};
		\node [style=white dot] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (3.75, -2.75) {};
		\node [style=none] (17) at (3.75, 2.75) {};
		\node [style=none] (18) at (-2, 1.75) {};
		\node [style=none] (19) at (-2, 4.5) {};
		\node [style=dmapconj] (20) at (3.75, -2.25) {$\Theta$};
		\node [style=none] (21) at (0.75, 1.75) {};
		\node [style=none] (22) at (-0.75, 1.75) {};
		\node [style=none] (23) at (0.75, 2.75) {};
		\node [style=none] (24) at (-3, 1.75) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-0.75, -1.75) {};
		\node [style=none] (27) at (-0.75, -1.75) {};
		\node [style=white dot] (28) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (15.center) to (10);
		\draw [style=boldedge] (0) to (16.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (2.center) to (17.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.75] (18.center) to (22.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.00] (23.center) to (9.center);
		\draw [style=boldedge] (13) to (4.center);
		\draw [style=boldedge] (12.center) to (6.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (21.center) to (14);
		\draw (10) to (14);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw (11.center) to (3.center);
		\draw (13) to (5.center);
		\draw (0) to (8.center);
		\draw [style=boldedge] (28) to (26.center);
		\draw [in=-90, out=90, looseness=1.00] (28) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/arbitrary_w_me2_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.75) {};
		\node [style=none] (1) at (-2.75, 5.5) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (3, 2.75) {};
		\node [style=none] (4) at (-0.75, -5.5) {};
		\node [style=white dot] (5) at (-4.25, 4.75) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none, yshift=-0.5mm] (7) at (3, -2.75) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=semilarge dmap] (9) at (-0.75, -2.25) {$\Psi$};
		\node [style=semilarge dmap] (10) at (-0.75, 2.25) {$\Omega$};
		\node [style=none] (11) at (0, 2.75) {};
		\node [style=none] (12) at (-0.75, -2.75) {};
		\node [style=dmapconj] (13) at (3, -2.25) {$\Theta$};
		\node [style=none] (14) at (3, 2.75) {};
		\node [style=white dot] (15) at (-5.25, 4.75) {};
		\node [style=none] (16) at (3, -1.75) {};
		\node [style=white dot] (17) at (-2.25, -4.75) {};
		\node [style=none] (18) at (-5.25, 5.5) {};
		\node [style=none] (19) at (-4.25, 5.5) {};
		\node [style=none] (20) at (-2.25, -5.5) {};
		\node [style=none] (21) at (-5.25, 1.25) {};
		\node [style=none] (22) at (5.25, 4) {};
		\node [style=none] (23) at (4.25, -4) {};
		\node [style=none] (24) at (-6, 4) {};
		\node [style=none] (25) at (-6, -4) {};
		\node [style=none] (26) at (-6, 4) {};
		\node [style=none] (27) at (0, 1.75) {};
		\node [style=none] (28) at (0.5, -1) {};
		\node [style=white dot] (29) at (0, 0.5) {};
		\node [style=none] (30) at (-0.75, -1) {};
		\node [style=none] (31) at (1, 1) {};
		\node [style=none] (32) at (0, -1.75) {};
		\node [style=white dot] (33) at (0, -0.5) {};
		\node [style=none] (34) at (-0.75, 1) {};
		\node [style=none] (35) at (-4.25, 4) {};
		\node [style=none] (36) at (-2.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (16.center) to (3.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.75] (2.center) to (6.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.00] (11.center) to (14.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (4.center) to (12.center);
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (15) to (18.center);
		\draw (5) to (19.center);
		\draw (17) to (20.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (8.center) to (21.center);
		\draw [style=boldedge] (21.center) to (15);
		\draw [style=boldedgedashed] (24.center) to (22.center);
		\draw [style=boldedgedashed] (24.center) to (25.center);
		\draw [style=boldedgedashed] (22.center) to (23.center);
		\draw [style=boldedgedashed] (23.center) to (25.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (32.center) to (33);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (27.center) to (29);
		\draw (33) to (29);
		\draw [style=boldedgedashed] (34.center) to (31.center);
		\draw [style=boldedgedashed] (31.center) to (28.center);
		\draw [style=boldedgedashed] (28.center) to (30.center);
		\draw [style=boldedgedashed] (30.center) to (34.center);
		\draw [style=boldedge] (5) to (35.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (35.center) to (0.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.50] (7.center) to (36.center);
		\draw [style=boldedge] (36.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/as-copymatch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=white Wsquare] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=white Wsquare] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=white Wsquare] (13) at (2.5, -2.25) {};
		\node [style=none] (14) at (2.5, -3) {};
		\node [style=white Wsquare] (15) at (2.5, -1.25) {};
		\node [style=white Wsquare] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (2.5, 3) {};
		\node [style=white Wsquare] (18) at (2.5, 0.5) {};
		\node [style=white Wsquare] (19) at (2.5, 1.25) {};
		\node [style=white Wsquare] (20) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=15, out=-90, looseness=1.00] (4.center) to (7);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (7) to (3.center);
		\draw [style=swap, in=-15, out=90, looseness=1.00] (9.center) to (10);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (10) to (11.center);
		\draw [style=swap] (2.center) to (10);
		\draw [style=swap] (7) to (1.center);
		\draw [style=swap] (13) to (14.center);
		\draw [bend left=45, looseness=1.25] (13) to (15);
		\draw [bend right=45, looseness=1.25] (13) to (15);
		\draw (15) to (16);
		\draw [style=swap] (20) to (17.center);
		\draw [bend right=45, looseness=1.25] (20) to (19);
		\draw [bend left=45, looseness=1.25] (20) to (19);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bacon1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (2.5, -0.5) {};
		\node [style=none] (1) at (2.5, -1.5) {};
		\node [style=copoint] (2) at (1.75, 0.5) {\!\scriptsize$p^{-\!1}\!$};
		\node [style=copoint] (3) at (3.25, 0.5) {$p'$};
		\node [style=dmap] (4) at (5.25, 0) {$\widehat f$};
		\node [style=none] (5) at (5.25, -1.5) {};
		\node [style=none] (6) at (5.25, 1.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-3.5, -0.5) {};
		\node [style=none] (9) at (-2, -1.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=white dot] (12) at (-3.5, -1) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=semilarge dmap trans] (15) at (-2.75, 0.25) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none, in=-90, out=165, looseness=1.00] (0) to (2);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (9.center) to (14.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=boldedge] (13.center) to (8.center);
		\draw [style=none, in=15, out=-90, looseness=1.00] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bacon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (5.5, 0.25) {$\widehat f$};
		\node [style=dkpoint] (1) at (5.5, -1.5) {$\boldsymbol\rho$};
		\node [style=upground] (2) at (5.5, 1.75) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=none] (4) at (-3.25, -0.5) {};
		\node [style=dkpoint] (5) at (-1.75, -1.5) {$\boldsymbol\rho$};
		\node [style=none] (6) at (-3.25, -2.25) {};
		\node [style=none] (7) at (-3.25, -1) {};
		\node [style=white dot] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-3.25, -1) {};
		\node [style=upground] (10) at (-1.75, 1.75) {};
		\node [style=semilarge dmap trans] (11) at (-2.5, 0.25) {$\Phi$};
		\node [style=none] (12) at (-9.25, 0.5) {};
		\node [style=none] (13) at (-5.5, 0) {$=$};
		\node [style=white dot] (14) at (-9.25, 0.5) {};
		\node [style=upground] (15) at (-7.75, 0.75) {};
		\node [style=dkpoint] (16) at (-7.75, -0.75) {$\boldsymbol\rho$};
		\node [style=none] (17) at (-9.25, 0.5) {};
		\node [style=none] (18) at (-9.25, -0.5) {};
		\node [style=none] (19) at (-12.25, 0.5) {};
		\node [style=white dot] (20) at (-12.25, 0.5) {};
		\node [style=none] (21) at (-12.25, 0.5) {};
		\node [style=none] (22) at (-12.25, -0.5) {};
		\node [style=none] (23) at (-10.75, 0) {$=$};
		\node [style=none] (24) at (7.75, 0) {$=$};
		\node [style=none] (25) at (2.75, -2.25) {};
		\node [style=copoint] (26) at (2, 0.75) {\!\scriptsize$p^{-\!1}\!$};
		\node [style=white dot] (27) at (2.75, -0.25) {};
		\node [style=copoint] (28) at (3.5, 0.75) {$p'$};
		\node [style=none] (29) at (10.25, -1.25) {};
		\node [style=copoint] (30) at (9.5, 0.75) {\!\scriptsize$p^{-\!1}\!$};
		\node [style=white dot] (31) at (10.25, -0.25) {};
		\node [style=copoint] (32) at (11, 0.75) {$p'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (5) to (10);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=boldedge] (9.center) to (4.center);
		\draw [style=boldedge] (16) to (15);
		\draw [style=swap] (18.center) to (12.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=none] (25.center) to (27);
		\draw [style=none, in=-90, out=165, looseness=1.00] (27) to (26);
		\draw [style=none, in=15, out=-90, looseness=1.00] (28) to (27);
		\draw [style=none] (29.center) to (31);
		\draw [style=none, in=-90, out=165, looseness=1.00] (31) to (30);
		\draw [style=none, in=15, out=-90, looseness=1.00] (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bastards-compose-bis-gen.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-3.25, 1) {...};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-1.25, 1) {...}; 
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=black dot] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=black dot] (11) at (1.5, 0) {};
		\node [style=black dot] (12) at (-2, -0.5) {}; 
		\node [style=none] (13) at (-4.25, -1.25) {};
		\node [style=none] (14) at (-3.75, -1) {...};
		\node [style=none] (15) at (-3.25, -1.25) {};
		\node [style=none] (16) at (-2.25, -1.25) {}; 
		\node [style=none] (17) at (-1.75, -1) {...}; 
		\node [style=none] (18) at (-1.25, -1.25) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=none, yshift=1mm] (22) at (1.75, 0.5) {...};
		\node [style=none, yshift=-1mm] (23) at (1.75, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (19.center) to (11);
		\draw [bend left=15, looseness=1.00] (16.center) to (12);
		\draw [style=swap, bend right=15, looseness=1.00] (9) to (2.center);
		\draw [style=swap, in=-60, out=120, looseness=1.00] (12) to (9);
		\draw [style=swap, in=-120, out=90, looseness=1.00] (15.center) to (9);
		\draw [in=-90, out=75, looseness=1.00] (12) to (3.center);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (11) to (8.center);
		\draw [style=swap, in=-30, out=90, looseness=1.00] (18.center) to (12);
		\draw [style=swap, bend left=15, looseness=1.00] (20.center) to (11);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (21.center) to (11);
		\draw [in=-90, out=150, looseness=1.00] (9) to (0.center);
		\draw [style=swap, in=-90, out=39, looseness=0.75] (12) to (5.center);
		\draw [in=-141, out=90, looseness=0.75] (13.center) to (9);
		\draw [in=-90, out=144, looseness=1.00] (11) to (6.center);
		\draw [style=swap, bend left=15, looseness=1.00] (11) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bastards-compose-bis.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-3.25, 1) {...};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-1.25, 1) {...};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=white dot] (9) at (-3, 0.5) {};
		\node [style=none, font={\footnotesize}] (10) at (-2.5, 0) {...};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=white dot] (12) at (1.5, 0) {};
		\node [style=white dot] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-4.25, -1.25) {};
		\node [style=none] (15) at (-3.75, -1) {...}; 
		\node [style=none] (16) at (-3.25, -1.25) {};
		\node [style=none] (17) at (-2.25, -1.25) {}; 
		\node [style=none] (18) at (-1.75, -1) {...};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (0.75, -0.75) {}; 
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (2.25, -0.75) {};
		\node [style=none, yshift=1mm] (23) at (1.75, 0.5) {...};
		\node [style=none, yshift=-1mm] (24) at (1.75, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (20.center) to (12);
		\draw [bend left=15, looseness=1.00] (17.center) to (13);
		\draw [style=swap, bend right=15, looseness=1.00] (9) to (2.center);
		\draw [in=-90, out=150, looseness=1.25] (13) to (9);
		\draw [style=swap, in=-30, out=90, looseness=1.25] (13) to (9);
		\draw [style=swap, in=-120, out=90, looseness=1.00] (16.center) to (9);
		\draw [in=-90, out=75, looseness=1.00] (13) to (3.center);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (12) to (8.center);
		\draw [style=swap, in=-30, out=90, looseness=1.00] (19.center) to (13);
		\draw [style=swap, bend left=15, looseness=1.00] (21.center) to (12);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (22.center) to (12);
		\draw [in=-90, out=150, looseness=1.00] (9) to (0.center);
		\draw [style=swap, in=-90, out=39, looseness=0.75] (13) to (5.center);
		\draw [in=-141, out=90, looseness=0.75] (14.center) to (9);
		\draw [in=-90, out=144, looseness=1.00] (12) to (6.center);
		\draw [style=swap, bend left=15, looseness=1.00] (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bastards-compose-bisW1.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-3.25, 1) {...};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-1.25, 1) {...};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=white Wsquare] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=white Wsquare] (11) at (1.5, 0) {};
		\node [style=white Wsquare] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-4.25, -1.25) {};
		\node [style=none] (14) at (-3.75, -1) {...};
		\node [style=none] (15) at (-3.25, -1.25) {};
		\node [style=none] (16) at (-2.25, -1.25) {};
		\node [style=none] (17) at (-1.75, -1) {...};
		\node [style=none] (18) at (-1.25, -1.25) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=none, yshift=1mm] (22) at (1.75, 0.5) {...};
		\node [style=none, yshift=-1mm] (23) at (1.75, -0.5) {...};
		\node [style=none] (24) at (-2.75, 0) {};
		\node [style=label] (25) at (-2.5, -1.75) {\color{gray}single wire};
		\node [style=none] (26) at (-2.5, -2) {};
		\node [style=none] (27) at (-2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (19.center) to (11);
		\draw [bend left=15, looseness=1.00] (16.center) to (12);
		\draw [style=swap, bend right=15, looseness=1.00] (9) to (2.center);
		\draw [style=swap, in=-60, out=120, looseness=1.00] (12) to (9);
		\draw [style=swap, in=-120, out=90, looseness=1.00] (15.center) to (9);
		\draw [in=-90, out=75, looseness=1.00] (12) to (3.center);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (11) to (8.center);
		\draw [style=swap, in=-30, out=90, looseness=1.00] (18.center) to (12);
		\draw [style=swap, bend left=15, looseness=1.00] (20.center) to (11);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (21.center) to (11);
		\draw [in=-90, out=150, looseness=1.00] (9) to (0.center);
		\draw [style=swap, in=-90, out=39, looseness=0.75] (12) to (5.center);
		\draw [in=-141, out=90, looseness=0.75] (13.center) to (9);
		\draw [in=-90, out=144, looseness=1.00] (11) to (6.center);
		\draw [style=swap, bend left=15, looseness=1.00] (11) to (7.center);
		\draw [style=pointer edge, in=-120, out=90, looseness=1.00] (27.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bastards-compose-trisW.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white Wsquare] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none, yshift=-1mm] (2) at (0.5, -0.75) {...};
		\node [style=white Wsquare] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=white Wsquare] (5) at (-0.75, -0.75) {};
		\node [style=white Wsquare] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=white Wsquare] (8) at (1, -0.75) {};
		\node [style=white Wsquare] (9) at (1, -0.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=white Wsquare] (11) at (-1, 0.75) {};
		\node [style=white Wsquare] (12) at (-0.25, 0.25) {};
		\node [style=white Wsquare] (13) at (1.25, 0.75) {};
		\node [style=white Wsquare] (14) at (1.25, 0.25) {};
		\node [style=white Wsquare] (15) at (-1, 0.25) {};
		\node [style=none, yshift=-1mm] (16) at (0.5, 0.75) {...};
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=white Wsquare] (18) at (-0.25, 0.75) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (3);
		\draw [bend left=45, looseness=1.25] (0) to (3);
		\draw (4.center) to (5);
		\draw [bend right=45, looseness=1.25] (5) to (6);
		\draw [bend left=45, looseness=1.25] (5) to (6);
		\draw (7.center) to (8);
		\draw [bend right=45, looseness=1.25] (8) to (9);
		\draw [bend left=45, looseness=1.25] (8) to (9);
		\draw (10.center) to (18);
		\draw [bend left=45, looseness=1.25] (18) to (12);
		\draw [bend right=45, looseness=1.25] (18) to (12);
		\draw (19.center) to (11);
		\draw [bend left=45, looseness=1.25] (11) to (15);
		\draw [bend right=45, looseness=1.25] (11) to (15);
		\draw (17.center) to (13);
		\draw [bend left=45, looseness=1.25] (13) to (14);
		\draw [bend right=45, looseness=1.25] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bastards-eat-others-restrict_c.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-3.75, -1) {...};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=white dot] (9) at (-3, 0.5) {};
		\node [style=none, font={\footnotesize}, yshift=0.5 mm] (10) at (-2.5, 0) {...}; 
		\node [style=none, yshift=-1mm] (11) at (1.75, -0.5) {...};
		\node [style=none] (12) at (-4.25, -1.25) {};
		\node [style=none] (13) at (-3.25, 1) {...};
		\node [style=none] (14) at (-1.75, -1) {...};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none, yshift=1mm] (17) at (1.75, 0.5) {...};
		\node [style=white dot] (18) at (1.5, 0) {};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-3.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (-1.25, 1) {...};
		\node [style=white dot] (23) at (-2, -0.5) {};
		\node [style=none] (24) at (-1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (15.center) to (18);
		\draw [bend left=15, looseness=1.00] (1.center) to (23);
		\draw [bend right=15, looseness=1.00] (9) to (19.center);
		\draw [in=-90, out=150, looseness=1.25] (23) to (9);
		\draw [in=-30, out=90, looseness=1.25] (23) to (9);
		\draw [in=-120, out=90, looseness=1.00] (6.center) to (9);
		\draw [in=-90, out=75, looseness=1.00] (23) to (24.center);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (18) to (0.center);
		\draw [style=boldedge, in=-30, out=90, looseness=1.00] (8.center) to (23);
		\draw [bend left=15, looseness=1.00] (4.center) to (18);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (3.center) to (18);
		\draw [in=-90, out=150, looseness=1.00] (9) to (20.center);
		\draw [style=boldedge, in=-90, out=39, looseness=0.75] (23) to (21.center);
		\draw [in=-141, out=90, looseness=0.75] (12.center) to (9);
		\draw [in=-90, out=144, looseness=1.00] (18) to (16.center);
		\draw [bend left=15, looseness=1.00] (18) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bastards-eat-others-restrict_q.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-1.75, -1) {...};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=none] (3) at (-1.25, 1) {...};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-3.25, 1) {...};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none, font={\footnotesize}, yshift=0.5 mm] (9) at (-2.5, 0) {...};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (-3.75, 1.25) {};
		\node [style=none] (13) at (0, 0) {$=$}; 
		\node [style=none] (14) at (-2.75, 1.25) {};
		\node [style=none] (15) at (-3.75, -1) {...};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=white dot] (17) at (-3, 0.5) {};
		\node [style=white ddot] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-4.25, -1.25) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=white dot] (21) at (1.5, 0) {};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style=none, yshift=1mm] (23) at (1.75, 0.5) {...};
		\node [style=none, yshift=-1mm] (24) at (1.75, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (6.center) to (21);
		\draw [style=boldedge, bend left=15, looseness=1.00] (2.center) to (18);
		\draw [style=boldedge, bend right=15, looseness=1.00] (17) to (14.center);
		\draw [style=boldedge, in=-90, out=150, looseness=1.00] (18) to (17);
		\draw [style=boldedge, in=-30, out=90, looseness=1.25] (18) to (17);
		\draw [style=boldedge, in=-120, out=90, looseness=1.00] (10.center) to (17);
		\draw [style=boldedge, in=-90, out=75, looseness=1.00] (18) to (7.center);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (21) to (22.center);
		\draw [style=boldedge, in=-30, out=90, looseness=1.00] (4.center) to (18);
		\draw [style=boldedge, bend left=15, looseness=1.00] (11.center) to (21);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (8.center) to (21);
		\draw [in=-90, out=150, looseness=1.00] (17) to (12.center);
		\draw [style=boldedge, in=-90, out=39, looseness=0.75] (18) to (0.center);
		\draw [in=-141, out=90, looseness=0.75] (19.center) to (17);
		\draw [in=-90, out=144, looseness=1.00] (21) to (20.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-3.25, -0.75) {$p$};
		\node [style=point] (1) at (-1.75, -0.75) {\scriptsize$p^{-\!1}\!\!$};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=white dot] (3) at (-2.5, 0.25) {}; 
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white dot] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-165, looseness=1.00] (3) to (0); 
		\draw [style=none, in=90, out=-15, looseness=1.00] (3) to (1);
		\draw [style=none] (2.center) to (3);
		\draw [style=none] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {}; 
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=semilarge dmap trans] (4) at (0, 0.75) {$\Phi$}; 
		\node [style=white dot] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=point] (10) at (-0.75, -1.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan13a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, 0) {$\widehat f$};
		\node [style=white dot] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [style=boldedge] (2.center) to (0);
		\draw [style=boldedge] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=semilarge dmap trans] (4) at (0, 0.25) {$\Phi$};
		\node [style=white dot] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0.75, -1.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan18class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (0.75, 2.5) {};
		\node [style=semilarge dmap trans] (3) at (0, 0.75) {$\Phi$};
		\node [style=none] (4) at (0.75, -2.5) {};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=white dot] (6) at (-2.75, 2) {};
		\node [style=point] (7) at (-1.75, -1.75) {$p$};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-1.75, -1.75) {};
		\node [style=none] (10) at (-2.75, 0.25) {};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=white dot] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-1.75, -0.75) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (0.center);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (13.center) to (14.center);
		\draw [style=none] (6) to (5.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan20class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (0.75, 2.25) {};
		\node [style=semilarge dmap trans] (3) at (0, 1) {$\Phi$};
		\node [style=none] (4) at (0.75, -2.25) {};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-2.75, 2.25) {};
		\node [style=white dot] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=none] (12) at (-1.75, -0.5) {};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=point] (14) at (-1.75, -1.5) {$p$};
		\node [style=none] (15) at (2.75, 0) {$=$};
		\node [style=none] (16) at (6.5, -1.25) {};
		\node [style=dmap] (17) at (6.5, 0) {$\widehat f$};
		\node [style=none] (18) at (6.5, 1.25) {};
		\node [style=point] (19) at (4.5, 0.25) {$p'$};
		\node [style=none] (20) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (0.center);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=swap] (11.center) to (8.center);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (12.center) to (9.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (5.center) to (8.center);
		\draw [style=boldedge] (16.center) to (18.center);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan24class-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (0.75, 2.25) {};
		\node [style=semilarge dmap trans] (3) at (0, 1) {$\Phi$};
		\node [style=none] (4) at (0.75, -2.25) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=white dot] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-2.75, 2.25) {};
		\node [style=white dot] (9) at (-2.75, 1.25) {};
		\node [style=point] (10) at (-3.75, 0.25) {\scriptsize$p^{-\!1}\!\!$}; 
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=point] (12) at (-1.75, -1.5) {$p$};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-2.75, 1.25) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (2.75, 0) {$=$};
		\node [style=white dot] (18) at (5.75, 0.75) {};
		\node [style=none] (19) at (5.75, 1.75) {};
		\node [style=point] (20) at (4.5, -0.25) {\scriptsize$p^{-\!1}\!\!$};
		\node [style=none] (21) at (5.75, 0.75) {};
		\node [style=point] (22) at (5.75, -1) {$p'$};
		\node [style=dmap] (23) at (7.75, 0) {$\widehat f$};
		\node [style=none] (24) at (7.75, -1.75) {};
		\node [style=none] (25) at (7.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (0.center);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=swap] (11.center) to (5.center);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (13.center) to (6.center);
		\draw [style=none] (8.center) to (9);
		\draw [style=none, in=90, out=180, looseness=1.00] (9) to (10);
		\draw [style=none] (9) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (14.center) to (13.center);
		\draw [style=none] (19.center) to (18);
		\draw [style=none, in=90, out=180, looseness=1.00] (18) to (20);
		\draw (22) to (21.center);
		\draw [style=boldedge] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan24class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (0.75, 2.25) {};
		\node [style=semilarge dmap trans] (3) at (0, 1) {$\Phi$};
		\node [style=none] (4) at (0.75, -2.25) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=white dot] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-2.75, 2.25) {};
		\node [style=white dot] (9) at (-2.75, 1.25) {};
		\node [style=point] (10) at (-3.75, 0.25) {\scriptsize$p^{-\!1}\!\!$};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=point] (12) at (-1.75, -1.5) {$p$};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-2.75, 1.25) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (0.center);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=swap] (11.center) to (5.center);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (13.center) to (6.center);
		\draw [style=none] (8.center) to (9);
		\draw [style=none, in=90, out=180, looseness=1.00] (9) to (10);
		\draw [style=none] (9) to (14.center);
		\draw [style=none, bend right=45, looseness=1.00] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan25class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 2.25) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0.75, 2.75) {};
		\node [style=semilarge dmap trans] (4) at (0, 1.5) {$\Phi$};
		\node [style=white dot] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (0.75, -2.75) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-2.75, 2.75) {};
		\node [style=white dot] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=point] (14) at (-2.5, -2) {$p$};
		\node [style=point] (15) at (-1, -2) {\scriptsize$p^{-\!1}\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (8.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (7.center) to (6.center);
		\draw [style=none, in=90, out=-165, looseness=1.00] (12) to (14);
		\draw [style=none, in=90, out=-15, looseness=1.00] (12) to (15);
		\draw [style=none] (13.center) to (12);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=semilarge dmap trans] (4) at (0.75, 0.25) {$\Phi$};
		\node [style=white dot] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (8.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (7.center) to (6.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (0, -0.75) {$\boldsymbol\rho$};
		\node [style=white dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer} 
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0);
		\draw [style=swap] (3.center) to (2); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan42withf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (-1, -0.25) {$\boldsymbol\rho$};
		\node [style=white dot] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=dmap] (4) at (1, -0.25) {$\widehat f$};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0);
		\draw [style=swap] (3.center) to (2);
		\draw [style=boldedge] (5.center) to (4);
		\draw [style=boldedge] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan69.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (1, 2.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-1.75, -3.25) {};
		\node [style=none] (6) at (1.75, -3.25) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (1.75, 3.25) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (-1.75, 3.25) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=white ddot] (13) at (-0.75, -2.5) {};
		\node [style=white ddot] (14) at (0.75, -2.5) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=right label] (16) at (3, 2) {\color{gray}non-separable};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (18) at (2.75, 2) {};
		\node [style=none] (19) at (2.75, -2) {};
		\node [style=none] (20) at (2, -2) {};
		\node [style=right label] (21) at (3, -2) {\color{gray}separable};
		\node [style=none] (22) at (8, 0) {};
		\node [style=none] (23) at (-8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, gray] (5.center) to (6.center);
		\draw [style=dashed, gray] (7.center) to (4.center);
		\draw [style=dashed, gray] (7.center) to (5.center);
		\draw [style=dashed, gray] (4.center) to (6.center);
		\draw [style=dashed, gray] (9.center) to (10.center);
		\draw [style=dashed, gray] (11.center) to (8.center);
		\draw [style=dashed, gray] (11.center) to (9.center);
		\draw [style=dashed, gray] (8.center) to (10.center);
		\draw [style=boldedge, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=boldedge] (12.center) to (13);
		\draw [style=boldedge] (15.center) to (14);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=pointer edge, in=0, out=180, looseness=0.75] (18.center) to (17.center);
		\draw [style=pointer edge, in=0, out=180, looseness=0.75] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=upground] (3) at (-0.75, 1.25) {};
		\node [style=semilarge dmap conj] (4) at (0, -0.25) {$\Phi$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3);
		\draw [style=boldedge] (1.center) to (2.center);  
		\draw [style=boldedge] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan7class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=white dot] (3) at (-0.75, 0.75) {};
		\node [style=semilarge dmap conj] (4) at (0, -0.5) {$\Phi$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, -1.75) {};
		\node [style=white dot] (7) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=none] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan84.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-0.75, 1) {...};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (1.25, 1) {...};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=white Wsquare] (6) at (-0.5, 0.5) {};
		\node [style=white Wsquare] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=none] (9) at (-1.25, -1) {...};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=none] (12) at (0.75, -1) {...};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (-0.25, -1.5) {};
		\node [style=label] (15) at (0, -1.75) {\color{gray}two wires};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (11.center) to (7);
		\draw [style=swap, bend right=15, looseness=1.00] (6) to (2.center);
		\draw [in=-90, out=150, looseness=1.25] (7) to (6);
		\draw [style=swap, in=-30, out=90, looseness=1.25] (7) to (6);
		\draw [style=swap, in=-120, out=90, looseness=1.00] (10.center) to (6);
		\draw [in=-90, out=75, looseness=1.00] (7) to (3.center);
		\draw [style=swap, in=-30, out=90, looseness=1.00] (13.center) to (7);
		\draw [in=-90, out=150, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=-90, out=39, looseness=0.75] (7) to (5.center);
		\draw [in=-141, out=90, looseness=0.75] (8.center) to (6);
		\draw [style=pointer edge, in=-105, out=90, looseness=1.00] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bekan8class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=semilarge dmap conj] (2) at (0, -0.25) {$\Phi$};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=white dot] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (5.center) to (6);
		\draw [style=none] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bipmix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {};
		\node [style=none] (1) at (2.75, 1.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (2.75, 2) {};
		\node [style=semilarge dmap trans] (4) at (2, 0.75) {$\Phi_2$};
		\node [style=white dot] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (2.75, -3) {};
		\node [style=point] (10) at (0, -2.25) {$p$};
		\node [style=none] (11) at (0, -1.25) {}; 
		\node [style=white dot] (12) at (0, -1.25) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=white dot] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (-2.75, -3) {};
		\node [style=none] (17) at (-2.75, 2) {};
		\node [style=none] (18) at (0, -1.25) {};
		\node [style=none] (19) at (-2.75, 1.5) {};
		\node [style=semilarge dmap adj] (20) at (-2, 0.75) {$\Phi_1$}; 
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (6.center) to (2.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (16.center) to (14.center);
		\draw [style=boldedge] (19.center) to (17.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (18.center) to (21.center);
		\draw [style=boldedge] (23.center) to (22.center);
		\draw [style=none] (6.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bipmix2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 2) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=none] (2) at (5.25, 2.5) {};
		\node [style=dmap] (3) at (5.25, 1.25) {$\Phi_2$};
		\node [style=white dot] (4) at (5.25, 0) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=none] (6) at (5.25, 0.5) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=point] (8) at (3.75, -1.75) {$p$};
		\node [style=none] (9) at (3.75, -0.75) {};
		\node [style=white dot] (10) at (3.75, -0.75) {};
		\node [style=none] (11) at (3.75, -0.75) {};
		\node [style=white dot] (12) at (2.25, 0) {};
		\node [style=none] (13) at (2.25, 2.5) {};
		\node [style=none] (14) at (3.75, -0.75) {};
		\node [style=none] (15) at (2.25, 2) {};
		\node [style=dmap] (16) at (2.25, 1.25) {$\Phi_1$};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=wide dkpoint] (21) at (-3, -0.25) {$\boldsymbol\rho$};
		\node [style=none] (22) at (-3.75, 0.25) {};
		\node [style=none] (23) at (-2.25, 0.75) {};
		\node [style=none] (24) at (-3.75, 0.75) {};
		\node [style=none] (25) at (-2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2.center);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (5.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (15.center) to (13.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (14.center) to (17.center);
		\draw [style=boldedge] (19.center) to (18.center);
		\draw [style=none] (5.center) to (8);
		\draw [style=boldedge] (22.center) to (24);
		\draw [style=boldedge] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bipmix3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 1) {};
		\node [style=none] (1) at (5.25, 1.5) {};
		\node [style=dmap] (2) at (5.25, 0.25) {$\Phi_2$};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=dmap] (5) at (2.25, 0.25) {$\Phi_1$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=wide dkpoint] (7) at (-3, -0.25) {$\boldsymbol\rho$};    
		\node [style=none] (8) at (-3.75, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-3.75, 0.75) {};
		\node [style=none] (11) at (-2.25, 0.25) {}; 
		\node [style=white dot] (12) at (5.25, -1) {};
		\node [style=none] (13) at (5.25, -0.5) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=white dot] (15) at (2.25, -1) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (5.25, -1) {};
		\node [style=none] (18) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (8.center) to (10);
		\draw [style=boldedge] (11.center) to (9.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (16.center) to (14.center);
		\draw [style=none, bend right=90, looseness=0.75] (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bipmix4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 2.5) {};
		\node [style=none] (1) at (5.75, 3.25) {};
		\node [style=dmap] (2) at (5.75, 1.75) {$\Phi_2$};
		\node [style=white dot] (3) at (5.75, -1.75) {};
		\node [style=none] (4) at (5.75, -1.75) {};
		\node [style=white dot] (5) at (2.25, -1.75) {};
		\node [style=none] (6) at (2.25, 3.25) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=dmap] (8) at (2.25, 0.75) {$\Phi_1$};
		\node [style=none] (9) at (2.25, -1.75) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.25, -1.75) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=white dot] (13) at (-3.75, -0.75) {};
		\node [style=dmap] (14) at (-5.25, 1.25) {$\Phi_1$};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (16) at (-2.25, 2) {};
		\node [style=none] (17) at (-3.75, -0.75) {};
		\node [style=none] (18) at (-3.75, -0.75) {};
		\node [style=white dot] (19) at (-5.25, 0) {};
		\node [style=none] (20) at (-3.75, -0.75) {};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-5.25, 0.5) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (-5.25, 2.5) {};
		\node [style=none] (26) at (-2.25, 2.5) {};
		\node [style=dmap] (27) at (-2.25, 1.25) {$\Phi_2$};
		\node [style=none] (28) at (-5.25, 0) {};
		\node [style=none] (29) at (-5.25, 2) {};
		\node [style=white dot] (30) at (-2.25, 0) {};
		\node [style=none] (31) at (-3.75, -0.75) {};
		\node [style=point] (32) at (-3.75, -1.75) {$p$};
		\node [style=none] (33) at (5.75, 0.5) {};
		\node [style=none] (34) at (5.75, 0.5) {};
		\node [style=none] (35) at (5.75, 1) {};
		\node [style=white dot] (36) at (5.75, 0.5) {};
		\node [style=point] (37) at (6.75, -0.25) {$p$};
		\node [style=none] (38) at (4.25, -1.25) {};
		\node [style=none] (39) at (7.5, -1.25) {};
		\node [style=none] (40) at (8, 2.75) {};
		\node [style=none] (41) at (4.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (11.center) to (10.center);
		\draw [style=boldedge] (16.center) to (26.center);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (20.center) to (21.center);
		\draw [style=boldedge] (24.center) to (22.center);
		\draw [style=boldedge] (29.center) to (25.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (17.center) to (28.center);
		\draw [style=boldedge] (15.center) to (23.center);
		\draw [style=none] (20.center) to (32);
		\draw [style=boldedge] (33.center) to (35.center);
		\draw [style=boldedge] (33.center) to (4.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (36) to (37);
		\draw [style=dashed edge] (38.center) to (39.center);
		\draw [style=dashed edge] (38.center) to (41.center);
		\draw [style=dashed edge] (41.center) to (40.center);
		\draw [style=dashed edge] (40.center) to (39.center);
		\draw [style=none, bend right=90, looseness=0.75] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bipmix5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=dmap] (2) at (-2.25, 0.25) {$\Phi_2$};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-5.25, -1) {};
		\node [style=dmap] (8) at (-5.25, 0.25) {$\Phi_1$};
		\node [style=none] (9) at (-5.25, -1) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (4.25, -1.25) {};
		\node [style=none] (13) at (6.25, -0.25) {};
		\node [style=none] (14) at (6.25, 2.75) {};
		\node [style=white dot] (15) at (4.25, -2.5) {};
		\node [style=white dot] (16) at (6.25, -0.25) {};
		\node [style=dmap] (17) at (2.25, 1.25) {$\Phi_1$};
		\node [style=none] (18) at (6.25, 0.5) {};
		\node [style=none] (19) at (2.25, -0.25) {};
		\node [style=none] (20) at (4.25, -1.25) {};
		\node [style=none] (21) at (6.25, 2) {};
		\node [style=none] (22) at (2.25, 2) {};
		\node [style=none] (23) at (6.25, -0.25) {};
		\node [style=dmap] (24) at (6.25, 1.25) {$\Phi_2$};
		\node [style=none] (25) at (4.25, -1.25) {};
		\node [style=none] (26) at (2.25, 0.5) {};
		\node [style=white dot] (27) at (2.25, -0.25) {};
		\node [style=none] (28) at (4.25, -1.25) {};
		\node [style=white dot] (29) at (4.25, -1.25) {};
		\node [style=none] (30) at (2.25, -0.25) {};
		\node [style=none] (31) at (2.25, 2.75) {};
		\node [style=none] (32) at (7.25, 0.25) {};
		\node [style=none] (33) at (4.25, 2.25) {};
		\node [style=none] (34) at (8, 2.25) {};
		\node [style=none] (35) at (4.25, 0.25) {};
		\node [style=none] (36) at (5, -1.75) {};
		\node [style=none] (37) at (5, -3) {};
		\node [style=none] (38) at (4, -3.5) {};
		\node [style=none] (39) at (3, -1.75) {};
		\node [style=none] (40) at (3, -3) {};
		\node [style=none] (41) at (3.5, -2.5) {${1\over D}$};
		\node [style=none] (42) at (4.75, 1.25) {\footnotesize$D$};
		\node [style=white dot] (43) at (-2.25, -1) {};
		\node [style=white dot] (44) at (-5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (4.center);
		\draw [style=boldedge] (6.center) to (10.center);
		\draw [style=boldedge] (3.center) to (0.center);
		\draw [style=boldedge] (9.center) to (5.center);
		\draw [style=boldedge] (21.center) to (14.center);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (12.center) to (23.center);
		\draw [style=boldedge] (13.center) to (18.center);
		\draw [style=boldedge] (22.center) to (31.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (25.center) to (30.center);
		\draw [style=boldedge] (19.center) to (26.center);
		\draw [style=none] (12.center) to (15);
		\draw [style=dashed edge] (35.center) to (32.center);
		\draw [style=dashed edge] (35.center) to (33.center);
		\draw [style=dashed edge] (33.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (32.center);
		\draw [style=dashed edge] (36.center) to (39.center);
		\draw [style=dashed edge] (39.center) to (40.center);
		\draw [style=dashed edge] (40.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (37.center);
		\draw [style=dashed edge] (36.center) to (37.center);
		\draw [style=none, bend right=90, looseness=0.75] (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bipmix6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 2.25) {};
		\node [style=none] (1) at (7.5, -1.5) {};
		\node [style=none] (2) at (5.5, -1.5) {};
		\node [style=none] (3) at (5.5, 0.75) {};
		\node [style=none] (4) at (5.5, -1.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=wide dkpoint] (6) at (-3, -1.25) {$\boldsymbol\rho$};
		\node [style=none] (7) at (-3.75, -0.75) {};
		\node [style=none] (8) at (-3.75, 1.75) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=white dot] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=white dot] (13) at (-2.25, 1) {};
		\node [style=wide dkpoint] (14) at (3, 0.25) {$\boldsymbol\rho$};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (3.75, 0.75) {};
		\node [style=none] (17) at (3.75, 0.5) {};
		\node [style=none] (18) at (2.25, 2.25) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (1.25, 1.75) {};
		\node [style=none] (21) at (1.25, -1) {};
		\node [style=none] (22) at (5.75, 1.75) {};
		\node [style=none] (23) at (6.75, -1) {};
		\node [style=white dot] (24) at (7.5, -1.5) {};
		\node [style=none] (25) at (5.5, -1.5) {};
		\node [style=none] (26) at (7.5, -1.5) {};
		\node [style=white dot] (27) at (5.5, -1.5) {};
		\node [style=none] (28) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (7.center) to (8);
		\draw [style=boldedge] (11) to (10.center);
		\draw [style=swap] (9.center) to (13);
		\draw [style=boldedge] (13) to (12.center);
		\draw [style=boldedge] (17.center) to (16.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.00] (16.center) to (3.center);
		\draw [style=boldedge] (19.center) to (18.center);
		\draw [style=dashed edge] (20.center) to (22.center);
		\draw [style=dashed edge] (20.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (23.center);
		\draw [style=dashed edge] (23.center) to (22.center);
		\draw [style=none, bend right=90, looseness=1.00] (27) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bipmix7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=white dot] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=white dot] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=white dot] (13) at (3, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=white dot] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (1.center);
		\draw [style=boldedge] (6) to (0.center);
		\draw [style=swap] (4.center) to (2);
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.25] (5.center) to (0.center);
		\draw [style=boldedge] (11.center) to (9.center);
		\draw [style=boldedge] (10.center) to (8.center);
		\draw [style=none, bend right=90, looseness=1.25] (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/black-copymatch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=black dot] (6) at (0, -1) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=black dot] (9) at (0, 1) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=15, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (6) to (2.center);
		\draw [style=swap, in=-15, out=90, looseness=1.00] (8.center) to (9);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (9) to (10.center);
		\draw [style=swap] (1.center) to (9);
		\draw [style=swap] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/c2-decoherenceiscqmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -1.5) {};
		\node [style=none] (1) at (-7, -1.5) {};
		\node [style=none] (2) at (-7, 2.25) {};
		\node [style=none] (3) at (-6.75, 1.5) {};
		\node [style=none] (4) at (-7.75, -2.25) {};
		\node [style=none] (5) at (-7, -2.25) {};
		\node [style=none] (6) at (-6.75, 0.5) {};
		\node [style=none] (7) at (-7.25, -2.25) {};
		\node [style=none] (8) at (-8, 2.25) {};
		\node [style=none] (9) at (-7.25, -1.5) {};
		\node [style=none] (10) at (-7.25, -1.5) {};
		\node [style=none] (11) at (-7.75, 1.5) {};
		\node [style=white dot] (12) at (-7.5, 1) {};
		\node [style=none] (13) at (-7.75, 1.5) {};
		\node [style=none] (14) at (-8, -2.25) {};
		\node [style=none] (15) at (-7.25, -2.25) {};
		\node [style=none] (16) at (-8, 1.5) {};
		\node [style=none] (17) at (-7, 1.5) {};
		\node [style=none] (18) at (-8.25, 1.5) {};
		\node [style=none] (19) at (-8, -1.5) {};
		\node [style=none] (20) at (-7.25, 1.5) {};
		\node [style=none] (21) at (-6.75, -1.5) {};
		\node [style=none] (22) at (-7.75, -1.5) {};
		\node [style=none] (23) at (-8.25, 0.5) {};
		\node [style=none] (24) at (-7.5, -1) {};
		\node [style=none] (25) at (-8.25, -0.5) {};
		\node [style=none] (26) at (-7.75, -1.5) {};
		\node [style=none] (27) at (-7.25, 1.5) {};
		\node [style=white dot] (28) at (-7.5, -1) {};
		\node [style=none] (29) at (-6.75, -0.5) {};
		\node [style=none] (30) at (-8, 2.25) {};
		\node [style=none] (31) at (-0.25, 0) {$=$};
		\node [style=none] (32) at (-9.5, 0) {$:=$};
		\node [style=none] (33) at (-7.25, 2.25) {};
		\node [style=none] (34) at (-7.75, 2.25) {};
		\node [style=none] (35) at (-7.25, 1.5) {};
		\node [style=none] (36) at (-7.75, 2.25) {};
		\node [style=none] (37) at (-7.25, 2.25) {};
		\node [style=none] (38) at (-7.75, 1.5) {};
		\node [style=none] (39) at (-7.25, 1.5) {};
		\node [style=none] (40) at (3.75, 0.75) {};
		\node [style=none] (41) at (7, 1) {};
		\node [style=none] (42) at (5.75, 0.75) {};
		\node [style=none] (43) at (4.25, -1.75) {};
		\node [style=none] (44) at (4.5, 2) {};
		\node [style=none] (45) at (5.25, -2.5) {};
		\node [style=none] (46) at (2.5, -1) {};
		\node [style=none] (47) at (5.25, -1.75) {};
		\node [style=none] (48) at (4.5, 2.75) {};
		\node [style=none] (49) at (5.25, 2) {};
		\node [style=none] (50) at (7, 1) {};
		\node [style=none] (51) at (4.5, -1.75) {};
		\node [style=none] (52) at (4.25, -2.5) {};
		\node [style=none] (53) at (7, -1) {};
		\node [style=none] (54) at (5, 2) {};
		\node [style=none] (55) at (1.25, -1.75) {};
		\node [style=none] (56) at (7, -1) {};
		\node [style=none] (57) at (5, 2.75) {};
		\node [style=none] (58) at (4.25, 2) {};
		\node [style=none] (59) at (7, 1) {};
		\node [style=none] (60) at (1.25, 2) {};
		\node [style=none] (61) at (2.5, 1) {};
		\node [style=none] (62) at (5, -2.5) {};
		\node [style=none] (63) at (5, -1.75) {};
		\node [style=none] (64) at (3.75, 0.75) {};
		\node [style=none] (65) at (2.5, -1) {};
		\node [style=none] (66) at (7, -1) {};
		\node [style=none] (67) at (2.5, 1) {};
		\node [style=none] (68) at (8, -1.75) {};
		\node [style=none] (69) at (3.75, 0.75) {};
		\node [style=none] (70) at (3.75, 0.75) {};
		\node [style=none] (71) at (2.5, -1) {};
		\node [style=none] (72) at (5.75, 0.75) {};
		\node [style=none] (73) at (8.5, 2) {};
		\node [style=none] (74) at (5.25, 2.75) {};
		\node [style=none] (75) at (2.5, 1) {};
		\node [style=none] (76) at (4.5, -2.5) {};
		\node [style=none] (77) at (5, 2.75) {};
		\node [style=none] (78) at (4.25, 2.75) {};
		\node [style=none] (79) at (7.75, 0.75) {};
		\node [style=none] (80) at (7.75, -0.75) {};
		\node [style=none] (81) at (5.75, -0.75) {};
		\node [style=none] (82) at (5, 0.75) {};
		\node [style=none] (83) at (1.75, 0.75) {};
		\node [style=none] (84) at (1.75, -0.75) {};
		\node [style=none] (85) at (3.75, -0.75) {};
		\node [style=none] (86) at (4.5, 0.75) {};
		\node [style=white dot] (87) at (2.5, 0) {};
		\node [style=white dot] (88) at (7, 0) {};
		\node [style=none] (89) at (-11, 1.25) {};
		\node [style=white dot] (90) at (-11, -0.5) {};
		\node [style=none] (91) at (-11, -1.25) {};
		\node [style=none] (92) at (-11, -0.5) {};
		\node [style=white dot] (93) at (-11, 0.5) {};
		\node [style=none] (94) at (-0.25, 0.75) {\footnotesize\eqref{eq:bastards-compose-bis}};
		\node [style=none] (95) at (-5.25, 0) {$=$};
		\node [style=none] (96) at (-5.25, 0.75) {\footnotesize\eqref{eq:bastards-compose-bis}};
		\node [style=none] (97) at (-3, 1.25) {};
		\node [style=none] (98) at (-3.25, 2) {};
		\node [style=none] (99) at (-2.5, -2) {};
		\node [style=none] (100) at (-3, 1.25) {};
		\node [style=none] (101) at (-3.75, -1.25) {};
		\node [style=none] (102) at (-1.75, -1.25) {};
		\node [style=none] (103) at (-3.25, 2) {};
		\node [style=none] (104) at (-3, -1.25) {};
		\node [style=none] (105) at (-2.5, 2) {};
		\node [style=none] (106) at (-2.5, 1.25) {};
		\node [style=none] (107) at (-2.25, -2) {};
		\node [style=none] (108) at (-2.5, 1.25) {};
		\node [style=none] (109) at (-3, -2) {};
		\node [style=none] (110) at (-2.5, 1.25) {};
		\node [style=none] (111) at (-2.5, -1.25) {};
		\node [style=none] (112) at (-3.25, -2) {};
		\node [style=none] (113) at (-2.25, 2) {};
		\node [style=none] (114) at (-3, 1.25) {};
		\node [style=none] (115) at (-3, 2) {};
		\node [style=none] (116) at (-2.25, 1.25) {};
		\node [style=none] (117) at (-3.25, 1.25) {};
		\node [style=none] (118) at (-2.25, -1.25) {};
		\node [style=none] (119) at (-3, 2) {};
		\node [style=none] (120) at (-2.5, 1.25) {};
		\node [style=none] (121) at (-1.75, 1.25) {};
		\node [style=none] (122) at (-2.5, 2) {};
		\node [style=none] (123) at (-2.5, -1.25) {};
		\node [style=none] (124) at (-3.25, -1.25) {};
		\node [style=none] (125) at (-3, -1.25) {};
		\node [style=white dot] (126) at (-2.75, 0) {};
		\node [style=none] (127) at (-3.75, 1.25) {};
		\node [style=none] (128) at (-2.5, -2) {};
		\node [style=white dot] (129) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (21.center) to (0.center);
		\draw [style=dashed edge] (14.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (1.center);
		\draw [style=dashed] (19.center) to (14.center);
		\draw [style=swap] (22.center) to (4.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=dashed edge] (29.center) to (25.center);
		\draw [style=dashed] (29.center) to (21.center);
		\draw [style=dashed] (25.center) to (0.center);
		\draw [style=swap, in=-45, out=90, looseness=0.75] (10.center) to (28);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (28) to (26.center);
		\draw [style=dashed edge] (3.center) to (18.center);
		\draw [style=dashed edge] (8.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (17.center);
		\draw [style=dashed] (16.center) to (8.center);
		\draw [style=dashed edge] (6.center) to (23.center);
		\draw [style=dashed] (6.center) to (3.center);
		\draw [style=dashed] (23.center) to (18.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (20.center) to (12);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (12) to (13.center);
		\draw [style=swap] (24.center) to (12);
		\draw [style=swap] (34.center) to (38.center);
		\draw [style=swap] (37.center) to (35.center);
		\draw [style=dashed edge] (73.center) to (60.center);
		\draw [style=dashed edge] (73.center) to (68.center);
		\draw [style=dashed edge] (68.center) to (55.center);
		\draw [style=dashed edge] (55.center) to (60.center);
		\draw [style=dashed edge] (58.center) to (78.center);
		\draw [style=dashed edge] (78.center) to (74.center);
		\draw [style=dashed edge] (74.center) to (49.center);
		\draw [style=dashed edge] (52.center) to (45.center);
		\draw [style=dashed edge] (45.center) to (47.center);
		\draw [style=dashed] (43.center) to (52.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (61.center) to (44.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (51.center) to (65.center);
		\draw [style=swap] (51.center) to (76.center);
		\draw [style=swap] (48.center) to (44.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (63.center) to (53.center);
		\draw [style=swap] (63.center) to (62.center);
		\draw [in=90, out=90, looseness=1.00] (72.center) to (70.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (59.center) to (54.center); 
		\draw [style=swap] (77.center) to (54.center);
		\draw [style=dashed] (82.center) to (79.center);
		\draw [style=dashed] (79.center) to (80.center);
		\draw [style=dashed] (80.center) to (81.center);
		\draw [style=dashed] (82.center) to (81.center);
		\draw [style=dashed] (86.center) to (83.center);
		\draw [style=dashed] (83.center) to (84.center);
		\draw [style=dashed] (84.center) to (85.center);
		\draw [style=dashed] (86.center) to (85.center);
		\draw [style=none] (59.center) to (88);
		\draw [style=none] (88) to (66.center);
		\draw [style=none] (75.center) to (87);
		\draw [style=none] (87) to (71.center);
		\draw [style=none, in=-90, out=0, looseness=0.75] (87) to (70.center);
		\draw [style=none, in=180, out=-90, looseness=0.75] (72.center) to (88);
		\draw [style=boldedge] (90) to (91.center);
		\draw [style=swap] (92.center) to (93);
		\draw [style=boldedge] (93) to (89.center);
		\draw [style=dashed edge] (102.center) to (101.center);
		\draw [style=dashed edge] (112.center) to (107.center);
		\draw [style=dashed edge] (107.center) to (118.center);
		\draw [style=dashed] (124.center) to (112.center);
		\draw [style=swap] (125.center) to (109.center);
		\draw [style=swap] (123.center) to (128.center);
		\draw [style=dashed edge] (121.center) to (127.center);
		\draw [style=dashed] (121.center) to (102.center);
		\draw [style=dashed] (127.center) to (101.center);
		\draw [style=swap, in=-30, out=90, looseness=1.00] (111.center) to (126);
		\draw [style=swap, in=90, out=-150, looseness=1.00] (126) to (104.center);
		\draw [style=dashed edge] (103.center) to (113.center);
		\draw [style=dashed edge] (113.center) to (116.center);
		\draw [style=dashed] (117.center) to (103.center);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (106.center) to (129);
		\draw [style=swap, in=-90, out=150, looseness=1.00] (129) to (100.center);
		\draw [style=swap] (115.center) to (114.center);
		\draw [style=swap] (105.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/c2-purify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 1.5) {};
		\node [style=dmapconj, xshift=-1pt] (1) at (3.25, -0.25) {$\ \ \ \, \widehat f \ \ \ \,$};
		\node [style=none] (2) at (4.25, -1.5) {};
		\node [style=none] (3) at (4.25, 0.5) {};
		\node [style=none] (4) at (4.25, -1) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=upground] (10) at (1.75, 1.25) {};
		\node [style=none] (11) at (-3.75, 1.25) {};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-2.25, 1.25) {};
		\node [style=none] (15) at (-3.75, -0.75) {};
		\node [style=none] (16) at (-2.25, -1.25) {};
		\node [style=none] (17) at (-3.75, -1.25) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=semilarge dmap] (20) at (-3, 0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (3.center);
		\draw [style=boldedge] (4.center) to (2.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (10) to (9.center);
		\draw [style=boldedge] (14.center) to (18.center);
		\draw [style=boldedge] (13.center) to (16.center);
		\draw [style=boldedge] (15.center) to (17.center);
		\draw [style=boldedge] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/class-map-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -1.25) {};
		\node [style=dmap] (1) at (0, 0) {$\widehat f$};
		\node [style=white dot] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw (2) to (4.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/class-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -1.25) {};
		\node [style=dmap] (1) at (0, 0) {$\Phi$};
		\node [style=white dot] (2) at (0, 1.25) {}; 
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1);  
		\draw [style=boldedge] (1) to (2); 
		\draw (2) to (4.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classical_map1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.25, -0.75) {$f$};
		\node [style=none] (1) at (-2.25, -2) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=white dot] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (-3.25, 2) {};
		\node [style=none] (5) at (-1.25, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=map] (7) at (2, 0.75) {$f$};
		\node [style=none] (8) at (4.5, 2) {};
		\node [style=map] (9) at (4.5, 0.75) {$f$};
		\node [style=none] (10) at (3.25, -2) {};
		\node [style=white dot] (11) at (3.25, -0.75) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3);
		\draw [in=-90, out=15, looseness=1.00] (3) to (5.center);
		\draw [in=-90, out=165, looseness=1.00] (3) to (4.center);
		\draw (10.center) to (11);
		\draw [in=-90, out=165, looseness=1.00] (11) to (7);
		\draw [in=-90, out=15, looseness=1.00] (11) to (9);
		\draw (9) to (8.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classical_map2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=map] (1) at (-2.25, 0) {$f$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=white dot] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=white dot] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (3);
		\draw (0.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classquantmap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -1.25) {}; 
		\node [style=none] (10) at (-0.75, 0.75) {}; 
		\node [style=none] (11) at (-0.75, 1.25) {}; 
		\node [style=white dot] (12) at (-0.75, 1.25) {}; 
		\node [style=white dot] (13) at (-0.75, -1.25) {};   
		\node [style=semilarge dmap] (14) at (0, 0) {$\Phi$};  
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (6.center);
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classquantmap1class-paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap, xshift=-1.5pt] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=gray dot] (9) at (0, 1.25) {};
		\node [style=white dot] (10) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (4.center) to (2.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classquantmap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.75) {};
		\node [style=dmapconj, xshift=-1pt] (1) at (-0.25, 0) {$\ \ \ \, \widehat f \ \ \ \,$};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.75) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (0.75, -1.75) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=white dot] (13) at (-0.5, 1.25) {};
		\node [style=white dot] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (-1.75, 0.75) {};
		\node [style=upground] (16) at (-1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (7.center);
		\draw [style=boldedge] (8.center) to (5.center);
		\draw [style=swap] (4.center) to (2.center);
		\draw [style=swap] (6.center) to (3.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classquantmapcausality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-3.75, -1.75) {};
		\node [style=none] (3) at (-3.75, 2) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=none] (5) at (-3.75, -1.25) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-3.75, 0.75) {}; 
		\node [style=none] (11) at (-3.75, 1.25) {};
		\node [style=white dot] (12) at (-3.75, 1.25) {};
		\node [style=white dot] (13) at (-3.75, -1.25) {};
		\node [style=white dot] (14) at (-3.75, 2) {};
		\node [style=upground] (15) at (-2.25, 1.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=white dot] (18) at (1.5, 0.5) {};
		\node [style=upground] (19) at (3, 0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=semilarge dmap] (23) at (-3, 0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (6.center);
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (11.center) to (10.center);
		\draw [style=boldedge] (21.center) to (17.center);
		\draw [style=swap] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classyanking-CQMII-pre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-5.25, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-5.25, -1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (5.center) to (0.center);
		\draw [style=swap] (2.center) to (6.center);
		\draw [style=none, bend left=90, looseness=1.50] (2.center) to (1.center);
		\draw [style=none, bend right=90, looseness=1.50] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classyanking-CQMII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=white dot] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white dot] (5) at (-4.25, 1) {};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-5.25, -1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=white dot] (11) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2.center) to (1);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (1) to (0.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (3.center) to (5);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (5) to (6.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (7.center) to (0.center);
		\draw [style=swap] (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comodule-assoc-cqm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (3.5, 0.75) {};
		\node [style=none] (1) at (4.25, 1.75) {};
		\node [style=none] (2) at (2.75, 1.75) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=semilarge map] (4) at (-3.25, 1.25) {$P$};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=none] (6) at (-4, 1.75) {};
		\node [style=none] (7) at (-2.5, 2.5) {};
		\node [style=none] (8) at (-4, 2.5) {};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=none] (13) at (-4, -2.5) {};
		\node [style=none] (14) at (-4, -1.75) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (2, -1.75) {};
		\node [style=none] (19) at (-1.25, 2.5) {};
		\node [style=semilarge map] (20) at (-3.25, -1.25) {$P$};
		\node [style=semilarge map] (21) at (2.75, -0.5) {$P$};
		\node [style=none] (22) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=1.00] (1.center) to (0);
		\draw [in=150, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=90, out=-90, looseness=1.00] (0) to (3.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw (19.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comodule-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-2.75, 0.25) {};
		\node [style=none] (2) at (-4.25, -0.5) {};
		\node [style=none] (3) at (-4.25, 0.5) {};
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=none] (5) at (-4.25, -1.25) {};
		\node [style=semilarge map] (6) at (-3.5, 0) {$P$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=semilarge map dag] (12) at (2.5, 0) {$P$};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (9.center);
		\draw [in=90, out=90, looseness=1.50] (0.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (11.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comodule-unit-cqm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=none] (5) at (-3.75, 0.25) {};
		\node [style=none] (6) at (-3.75, 1.5) {};
		\node [style=none] (7) at (-3.75, -1.5) {};
		\node [style=semilarge map] (8) at (-3, -0.25) {$P$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=white dot] (2) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-165, out=90, looseness=1.00] (0.center) to (2); 
		\draw [style=swap, in=90, out=-15, looseness=1.00] (2) to (1.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comparecopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (2.center) to (0.center); 
		\draw [style=swap, in=90, out=0, looseness=1.00] (0.center) to (1.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process-capscups-book.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0.25, 1.25) {$g$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=medium box] (5) at (-2.25, -1.5) {$f$};
		\node [style=none] (6) at (-2.75, -1) {};
		\node [style=none] (7) at (-2.75, 2.75) {};
		\node [style=none] (8) at (1.25, -3) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=small box] (10) at (1.25, -1.5) {$h$};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.5, 1.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (1, 1.75) {};
		\node [style=none] (18) at (-0.5, 1.75) {};
		\node [style=none] (19) at (-1.75, 1.75) {};
		\node [style=none] (20) at (-0.5, 1.75) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-2.75, -2) {};
		\node [style=none] (23) at (-2.75, -2) {};
		\node [style=none] (24) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (13.center);
		\draw [in=90, out=90, looseness=1.75] (15.center) to (16.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (18.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process-capscups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0.25, 1.25) {$g$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=left label, yshift=0.5mm] (5) at (-3, 2.25) {$A$};
		\node [style=medium box] (6) at (-2.25, -1.5) {$f$};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-2.75, 2.75) {};  
		\node [style=none] (9) at (1.25, -3) {};
		\node [style=none] (10) at (1.25, -2) {};
		\node [style=small box] (11) at (1.25, -1.5) {$h$};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=left label] (14) at (-2, 1.25) {$B$\!};
		\node [style=right label] (15) at (-0.25, -0.5) {$A$};
		\node [style=right label] (16) at (2.5, 0.75) {$C$};
		\node [style=right label] (17) at (1.5, -2.75) {$A$};
		\node [style=none] (18) at (-0.5, 0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {}; 
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (2.5, 1.75) {};
		\node [style=none] (22) at (1, 1.75) {};
		\node [style=none] (23) at (-0.5, 1.75) {};
		\node [style=none] (24) at (-1.75, 1.75) {};
		\node [style=none] (25) at (-0.5, 1.75) {};
		\node [style=none] (26) at (-1.75, 1.75) {};
		\node [style=none] (27) at (-2.75, -2) {};
		\node [style=none] (28) at (-2.75, -2) {};
		\node [style=none] (29) at (-1.75, -2) {};
		\node [style=label, yshift=1.5pt] (30) at (-2.25, -3) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [in=-90, out=-90, looseness=1.75] (19.center) to (18.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (24.center) to (23.center);
		\draw [in=-90, out=-90, looseness=1.75] (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process-dots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-1.75, 1.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (1.5, -2.75) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (2.5, 1.75) {};
		\node [style=left label] (9) at (-2.75, 1) {$B$};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (-0.5, 1.75) {};
		\node [style=none] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=white dot] (19) at (-1.75, 1.25) {};
		\node [style=white dot] (20) at (1.5, -2.75) {};
		\node [style=white dot] (21) at (0, -0.25) {};
		\node [style=none] (22) at (0, -3.25) {};
		\node [style=none] (23) at (1.75, 3.25) {};
		\node [style=white dot] (24) at (1.75, 2.5) {};
		\node [style=semilarge map] (25) at (0.25, 1.25) {$g$};
		\node [style=kpoint, minimum width=1 cm, inner sep=2 pt] (26) at (-2, -1.5) {$\psi$};
		\node [style=map] (27) at (1.5, -1) {$h$};
		\node [style=none, yshift=0.3mm] (28) at (1, 1.75) {};
		\node [style=none, yshift=0.3mm] (29) at (1, 1.75) {};
		\node [style=none] (30) at (2.5, 1.75) {};
		\node [style=none] (31) at (2.5, 1.75) {};
		\node [style=right label] (32) at (1.75, -2.25) {$A$};
		\node [style=left label] (33) at (-0.25, -3) {$A$};
		\node [style=right label] (34) at (2.5, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (8.center);
		\draw [in=-90, out=-90, looseness=1.75] (11.center) to (10.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (15.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (4.center) to (19);
		\draw [style=swap] (18.center) to (19);
		\draw [style=swap] (19) to (11.center);
		\draw [style=swap] (21) to (22.center);
		\draw [style=swap, in=-90, out=30, looseness=0.75] (21) to (1.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (0.center) to (21);
		\draw [style=swap] (23.center) to (24);
		\draw [style=swap, in=90, out=90, looseness=1.75] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=medium box] (7) at (-1.75, -1.25) {$f$};
		\node [style=none] (8) at (-2.25, -0.75) {}; 
		\node [style=none] (9) at (-2.25, 2.5) {};
		\node [style=none] (10) at (1.25, -2.75) {};
		\node [style=none] (11) at (1.25, -1.75) {};
		\node [style=small box] (12) at (1.25, -1.25) {$h$};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 2.5) {};
		\node [style=right label] (15) at (-0.75, -0.25) {$A$};
		\node [style=right label] (16) at (1.25, 0) {$D$};
		\node [style=right label] (17) at (1.5, -2.5) {$A$};
		\node [style=right label, yshift=0.5mm] (18) at (1, 2) {$C$};
		\node [style=right label, yshift=0.5mm] (19) at (-0.5, 2) {$B$};
		\node [style=right label, yshift=0.5mm] (20) at (-2, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controliso1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap trans] (0) at (0, 0) {${\widehat U}$};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style=white dot] (9) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (3.center); 
		\draw [style=boldedge] (4.center) to (1.center); 
		\draw [style=swap] (5.center) to (8.center); 
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-causal-CQMII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-7.75, -0.25) {};
		\node [style=none] (1) at (-7.75, -1.25) {};
		\node [style=white dot] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (-5.25, 0) {$=$};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=white dot] (5) at (-8.75, 1.25) {};
		\node [style=none] (6) at (-8.75, 0.75) {};
		\node [style=white dot] (7) at (-6.75, 1.25) {};
		\node [style=none] (8) at (-6.75, 0.75) {};
		\node [style=white dot] (9) at (6.75, 0.5) {};
		\node [style=none] (10) at (5.25, 0) {$=$};
		\node [style=none] (11) at (6.75, -0.5) {};
		\node [style=white dot] (12) at (3.75, 0.5) {};
		\node [style=none] (13) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2);
		\draw [style=swap] (5) to (6.center);
		\draw [style=swap] (7) to (8.center);
		\draw [style=none, in=165, out=-90, looseness=1.00] (6.center) to (0);
		\draw [style=none, in=15, out=-90, looseness=1.00] (8.center) to (0);
		\draw (11.center) to (9);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2) to (0);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (1);  
		\draw [style=swap] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copyableonly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.75) {$i$};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=white dot] (3) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=15, out=-90, looseness=1.00] (1.center) to (3);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (3) to (2.center);
		\draw [style=swap] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copycopya.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=white dot] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-3, 1.75) {};
		\node [style=white dot] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-4, 1.75) {}; 
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (3, -1.75) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=white dot] (17) at (3, -0.75) {};
		\node [style=white dot] (18) at (2, 0.75) {};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2.center) to (3);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (3) to (1.center);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (5.center) to (6);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (6) to (7.center);
		\draw [style=swap] (6) to (4.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (12.center) to (17);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (17) to (13.center);
		\draw [style=swap] (17) to (11.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (20.center) to (18);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (18) to (16.center);
		\draw [style=swap] (18) to (15.center);
		\draw [style=swap] (19.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copycopyb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.25) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=white dot] (2) at (3, 0.75) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-3, 1.75) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=white dot] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (4, -0.25) {};
		\node [style=white dot] (9) at (2, -0.75) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-4, -1.75) {}; 
		\node [style=none] (13) at (-4, -0.25) {};
		\node [style=none] (14) at (3, -1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-3, -1.75) {};
		\node [style=none] (17) at (4, -0.25) {};
		\node [style=white dot] (18) at (-3, 0.75) {}; 
		\node [style=none] (19) at (4, -1.75) {};
		\node [style=none] (20) at (2, -0.25) {};
	\end{pgfonlayer} 
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-165, out=90, looseness=1.00] (5.center) to (18);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (18) to (3.center);
		\draw [style=swap] (18) to (4.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (16.center) to (6);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (6) to (15.center);
		\draw [style=swap] (6) to (11.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, in=-15, out=90, looseness=1.00] (17.center) to (2);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (2) to (0.center);
		\draw [style=swap] (2) to (10.center);
		\draw [style=swap, in=-15, out=90, looseness=1.00] (14.center) to (9);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (9) to (1.center);
		\draw [style=swap] (9) to (20.center);
		\draw [style=swap] (19.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copydelete2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=white dot] (4) at (-4.5, 1) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (-1.25, 0) {$=$};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=white dot] (9) at (4.5, 1) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (4.5, 0.5) {}; 
		\node [style=white dot] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=none] (15) at (1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2.center) to (0);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (1.center);
		\draw [style=swap] (0) to (3.center); 
		\draw [style=swap] (4) to (2.center);
		\draw [style=swap] (5.center) to (1.center); 
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (12.center) to (13);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (13) to (11.center);
		\draw [style=swap] (13) to (10.center);
		\draw [style=swap] (9) to (12.center);
		\draw [style=swap] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copydelete2dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-4.5, -0.5) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=white dot] (4) at (-4.5, -1) {}; 
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style=none] (6) at (-1.25, 0) {$=$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=white dot] (9) at (4.5, -1) {};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=white dot] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-165, out=90, looseness=1.00] (2.center) to (0);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (0) to (1.center);
		\draw [style=swap] (0) to (3.center);
		\draw [style=swap] (4) to (2.center);
		\draw [style=swap] (5.center) to (1.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, in=-15, out=90, looseness=1.00] (12.center) to (13);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (13) to (11.center);
		\draw [style=swap] (13) to (10.center);
		\draw [style=swap] (9) to (12.center);
		\draw [style=swap] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copymatch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=white dot] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=white dot] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1.75, 0) {};  
		\node [style=none] (12) at (-0.25, 0) {}; 
		\node [style=none] (13) at (2.25, -1.75) {}; 
		\node [style=none] (14) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=15, out=-90, looseness=1.00] (4.center) to (7); 
		\draw [style=swap, in=-90, out=165, looseness=1.00] (7) to (3.center);
		\draw [style=swap, in=-15, out=90, looseness=1.00] (9.center) to (10);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (10) to (11.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (2.center) to (10);
		\draw [style=swap] (7) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copyswapa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.5) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-3.25, 0.25) {};
		\node [style=white dot] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (3.25, 1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=white dot] (12) at (2.25, 0) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (-3.25, 1.5) {};
		\node [style=none] (16) at (-3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2.center) to (3);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (3) to (1.center);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (8.center) to (12);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (12) to (9.center);
		\draw [style=swap] (12) to (7.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (15.center) to (4.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (13.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copyswapb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1) {};
		\node [style=none] (1) at (-3.25, -1.5) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=white dot] (8) at (2.25, 0) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (-3.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (3.25, -1) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=white dot] (16) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-165, out=90, looseness=1.00] (7.center) to (16);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (16) to (9.center);
		\draw [style=swap] (16) to (12.center);
		\draw [style=swap, in=-15, out=90, looseness=1.00] (0.center) to (8);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (8) to (15.center);
		\draw [style=swap] (8) to (14.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (11.center) to (5.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/correlate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (1.center) to (0); 
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (2.center);  
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/correlatecopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=-90, looseness=1.00] (2.center) to (0.center); 
		\draw [style=swap, in=-90, out=0, looseness=1.00] (0.center) to (1.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cq-bell-meas-mapBIS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=white dot] (4) at (0, 2) {};
		\node [style=semilarge dmap conj] (5) at (0.75, -0.5) {$\widehat U$}; 
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=none] (7) at (3, -2.25) {};
		\node [style=none] (8) at (1.5, -2.25) {};
		\node [style=none] (9) at (3.5, 1.25) {};
		\node [style=none] (10) at (-0.5, -1.75) {};
		\node [style=none] (11) at (3.5, -1.75) {};
		\node [style=none] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (0, 2.75) {};
		\node [style=none] (14) at (4, -0.25) {};
		\node [style=none] (15) at (5.25, -0.25) {};
		\node [style=right label] (16) at (5.5, -0.25) {\color{gray}unitary};
		\node [style=right label] (17) at (4.25, 2) {\color{gray}measurement};
		\node [style=none] (18) at (4, 2) {};
		\node [style=none] (19) at (0.5, 2) {};
		\node [style=none] (20) at (-6.25, 0) {};
		\node [style=none] (21) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (0.center) to (3.center);
		\draw [style=boldedge] (7.center) to (0.center);
		\draw [style=boldedge] (1.center) to (4);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (8.center) to (6.center);
		\draw [style=boldedgedashed] (12.center) to (9.center);
		\draw [style=boldedgedashed] (9.center) to (11.center);
		\draw [style=boldedgedashed] (10.center) to (11.center);
		\draw [style=boldedgedashed] (10.center) to (12.center);
		\draw (4) to (13.center);
		\draw [style=pointer edge] (15.center) to (14.center);
		\draw [style=pointer edge] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dW_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=white Wsquare, doubled] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (0.center) to (2);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (2) to (1.center);
		\draw [style=boldedge] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decoh-unfold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=white dot] (2) at (0, 1) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=none] (5) at (0.5, -2.25) {};
		\node [style=none] (6) at (0.25, -2.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.25, -2.25) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (-0.25, -1.5) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (16) at (-0.75, -1.5) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (0.25, -2.25) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=white dot] (21) at (0, -1) {};
		\node [style=none] (22) at (-0.25, 2.25) {};
		\node [style=none] (23) at (0.25, 2.25) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (0.75, -1.5) {};
		\node [style=none] (27) at (0.25, -1.5) {}; 
		\node [style=none] (28) at (-0.5, -2.25) {};
		\node [style=none] (29) at (-0.25, 1.5) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=none] (31) at (0.5, 2.25) {};
		\node [style=none] (32) at (0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (26.center) to (16.center);
		\draw [style=dashed edge] (28.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (30.center);
		\draw [style=dashed] (11.center) to (28.center);
		\draw [style=swap] (14.center) to (9.center);
		\draw [style=swap] (27.center) to (6.center);
		\draw [style=dashed edge] (0.center) to (1.center);
		\draw [style=dashed] (0.center) to (26.center);
		\draw [style=dashed] (1.center) to (16.center);
		\draw [style=swap, in=-45, out=90, looseness=0.75] (17.center) to (21);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (21) to (4.center);
		\draw [style=dashed edge] (3.center) to (13.center);
		\draw [style=dashed edge] (10.center) to (31.center);
		\draw [style=dashed edge] (31.center) to (25.center);
		\draw [style=dashed] (24.center) to (10.center);
		\draw [style=swap] (29.center) to (22.center);
		\draw [style=swap] (12.center) to (32.center);
		\draw [style=dashed edge] (8.center) to (7.center);
		\draw [style=dashed] (8.center) to (3.center);
		\draw [style=dashed] (7.center) to (13.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (20.center) to (2);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (2) to (15.center);
		\draw [style=swap] (18.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decoherence1-CQMII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=white dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, -0.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=swap] (4.center) to (0);
		\draw [style=boldedge] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decoherence1-CQMIIcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=white dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=right label] (7) at (1.25, 0) {\color{gray} classical};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=swap] (4.center) to (0);
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=pointer edge, in=0, out=180, looseness=1.00] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decoherenceqmap2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$=$};
		\node [style=map] (1) at (3.75, 0) {$f$};
		\node [style=none] (2) at (3.75, -2) {};
		\node [style=white dot] (3) at (3.75, 1.75) {};
		\node [style=none] (4) at (6, 0) {$=$};
		\node [style=white dot] (5) at (7.75, -0.5) {};
		\node [style=none] (6) at (7.75, -3) {};
		\node [style=map] (7) at (7.75, -1.75) {$f$};
		\node [style=white dot] (8) at (7.75, 0.5) {};
		\node [style=none] (9) at (7.75, 3) {};
		\node [style=mapconj] (10) at (7.75, 1.75) {$f$};
		\node [style=none] (11) at (-6.25, -1.25) {};
		\node [style=none] (12) at (-6.25, 1.25) {};
		\node [style=none] (13) at (-5, 0) {$=$};
		\node [style=none] (14) at (-3.5, -1.25) {};
		\node [style=white dot] (15) at (-2.75, -0.5) {};
		\node [style=none] (16) at (-2, -2) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (-3.5, -1.25) {};
		\node [style=none] (19) at (-2, 1.25) {};
		\node [style=white dot] (20) at (-2.75, 0.5) {};
		\node [style=none] (21) at (-3.5, 1.25) {};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=none] (23) at (-3.5, 2) {};
		\node [style=white dot] (24) at (-2, 1.75) {};
		\node [style=white dot] (25) at (-3.5, -1.75) {};
		\node [style=white dot] (26) at (1.75, -1.75) {};
		\node [style=none] (27) at (1.75, 2) {};
		\node [style=mapconj] (28) at (1.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (2.center);
		\draw [style=swap] (3) to (1);
		\draw [style=swap] (7) to (6.center);
		\draw [style=swap] (5) to (7);
		\draw [style=swap] (10) to (9.center);
		\draw [style=swap] (8) to (10);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (18.center) to (15);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (15) to (17.center);
		\draw (16.center) to (17.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (20) to (21.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (19.center) to (20);
		\draw (15) to (20);
		\draw (22.center) to (23.center);
		\draw [style=none] (24) to (19.center);
		\draw [style=none] (18.center) to (25);
		\draw [style=swap] (28) to (27.center);
		\draw [style=swap] (26) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dem-ONB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmap] (0) at (0, -0.25) {$\widehat U$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=white dot] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw (4) to (3.center);
		\draw [style=boldedge] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/demo-povm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=dmap] (2) at (0, 0) {${\Phi} $};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=white dot] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (0.center);
		\draw [style=boldedge] (4.center) to (1.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagramsUUorth3-cqm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-4, 3) {};
		\node [style=none] (2) at (2, -1.75) {};
		\node [style=semilarge dmap] (3) at (-3.25, -1.75) {${\widehat P}$};
		\node [style=none] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=white dot] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-4, 2) {};
		\node [style=white dot] (10) at (-2.5, 2.5) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=semilarge dmap] (12) at (-3.25, 1.25) {${\widehat P}$};
		\node [style=none] (13) at (3.5, 0.75) {};
		\node [style=none] (14) at (-2.5, 2.5) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=white dot] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (-2.5, 2.5) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (-4, -3) {};
		\node [style=none] (20) at (-2.5, 2) {};
		\node [style=semilarge dmap] (21) at (2.75, -0.5) {${\widehat P}$};
		\node [style=none] (22) at (-4, -2.5) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-4, 0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-2.5, -0.5) {};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=white dot] (29) at (3.5, 0.75) {};
		\node [style=none] (30) at (2.75, 1.75) {};
		\node [style=none] (31) at (4.25, 1.75) {};
		\node [style=none] (32) at (2.75, 1.75) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (-2.5, 3) {};
		\node [style=none] (35) at (-1.25, 3) {};
		\node [style=none] (36) at (2.75, 1.75) {};
		\node [style=none] (37) at (4.25, 1.75) {};
		\node [style=none] (38) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (18.center) to (5.center);
		\draw [style=boldedge] (15.center) to (2.center);
		\draw [style=boldedge] (4.center) to (13.center);
		\draw [style=boldedge] (1.center) to (9.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (24.center) to (11.center);
		\draw [style=boldedge] (22.center) to (19.center);
		\draw [style=boldedge] (8.center) to (23.center);
		\draw [style=swap, in=90, out=-90, looseness=1.25] (26.center) to (27.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (33.center) to (29);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (29) to (31.center);
		\draw [style=swap] (34.center) to (17.center);
		\draw [style=swap] (35.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagramsUUorth3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=none] (1) at (-4.25, 3) {};
		\node [style=none] (2) at (2, -1.75) {};
		\node [style=semilarge dmap] (3) at (-3.5, -1.75) {${\widehat P}$};
		\node [style=none] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=white dot] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-4.25, 2) {};
		\node [style=white dot] (10) at (-2.75, 2.5) {};
		\node [style=none] (11) at (-4.25, -1) {};
		\node [style=semilarge dmap] (12) at (-3.5, 1.25) {${\widehat P}$};
		\node [style=none] (13) at (3.5, 0.75) {};
		\node [style=none] (14) at (-2.75, 2.5) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=white dot] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (-2.75, 2.5) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (-4.25, -3) {};  
		\node [style=none] (20) at (-2.75, 2) {};
		\node [style=semilarge dmap] (21) at (2.75, -0.5) {${\widehat P}$};   
		\node [style=none] (22) at (-4.25, -2.5) {};
		\node [style=none] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-4.25, 0.5) {};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=white dot] (29) at (3.5, 0.75) {};
		\node [style=none] (30) at (2.75, 1.75) {};
		\node [style=none] (31) at (4.25, 1.75) {};
		\node [style=none] (32) at (2.75, 1.75) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (-2.75, 3) {};
		\node [style=none] (35) at (-1.25, 3) {};
		\node [style=none] (36) at (2.75, 1.75) {};
		\node [style=none] (37) at (4.25, 1.75) {};
		\node [style=none] (38) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (18.center) to (5.center);
		\draw [style=boldedge] (15.center) to (2.center);
		\draw [style=boldedge] (4.center) to (13.center);
		\draw [style=boldedge] (1.center) to (9.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (24.center) to (11.center);
		\draw [style=boldedge] (22.center) to (19.center);
		\draw [style=boldedge] (8.center) to (23.center);
		\draw [style=swap, in=90, out=-90, looseness=1.25] (26.center) to (27.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (33.center) to (29);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (29) to (31.center);
		\draw [style=swap] (34.center) to (17.center);
		\draw [style=swap] (35.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagramsWW3copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap conj] (0) at (-2.5, -2) {${\widehat U}$};
		\node [style=none] (1) at (-1.75, -3.25) {};
		\node [style=none] (2) at (-1.75, -1.75) {};
		\node [style=none] (3) at (-1.75, -2.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=semilarge dmap trans] (5) at (-2.5, 2) {${\widehat U}$}; 
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=none] (7) at (-1.75, 3.25) {};
		\node [style=none] (8) at (-1.75, 2.75) {};
		\node [style=none] (9) at (-5.25, -3.25) {};
		\node [style=white dot] (10) at (1.25, -2.5) {};
		\node [style=none] (11) at (1.25, -3.25) {};
		\node [style=none] (12) at (2.75, 3.25) {}; 
		\node [style=none] (13) at (2.75, -3.25) {};
		\node [style=none] (14) at (-3.25, -0.75) {};
		\node [style=none] (15) at (-5.25, -1.25) {};
		\node [style=none] (16) at (-5.25, -1.25) {};
		\node [style=none] (17) at (-3.25, 0) {};
		\node [style=none] (18) at (-5.25, -3.25) {};
		\node [style=white dot] (19) at (-3.25, 0) {};
		\node [style=none] (20) at (-3.25, 0.75) {};
		\node [style=none] (21) at (-3.25, 0.75) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (-3.25, 1.75) {};
		\node [style=none] (24) at (-3.25, 0.75) {};
		\node [style=white dot] (25) at (-3.25, 0.75) {};
		\node [style=none] (26) at (-3.25, 0.75) {};
		\node [style=none] (27) at (-3.25, -0.75) {};
		\node [style=none] (28) at (-3.25, -0.75) {};
		\node [style=none] (29) at (-3.25, -0.75) {};
		\node [style=none] (30) at (-3.25, -0.75) {};
		\node [style=none] (31) at (-3.25, -1.75) {};
		\node [style=white dot] (32) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (6.center) to (2.center);
		\draw [style=swap] (10) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=swap] (16.center) to (18.center);
		\draw [style=swap] (20.center) to (14.center);
		\draw [style=swap, in=90, out=180, looseness=1.00] (17.center) to (15.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagramsWW3copycopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap conj] (0) at (-2.5, -1.75) {${\widehat U}$};
		\node [style=none] (1) at (-1.75, -3) {};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (-1.75, -2.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=semilarge dmap trans] (5) at (-2.5, 1.75) {${\widehat U}$};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (-1.75, 3) {};
		\node [style=none] (8) at (-1.75, 2.5) {};
		\node [style=none] (9) at (1.25, 3) {};
		\node [style=none] (10) at (1.25, -3) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-3.25, 0.5) {};
		\node [style=none] (15) at (-3.25, 1.5) {};
		\node [style=none] (16) at (-3.25, 0.5) {};
		\node [style=white dot] (17) at (-3.25, 0.5) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=none] (20) at (-3.25, -0.5) {};
		\node [style=none] (21) at (-3.25, -0.5) {};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (23) at (-3.25, -1.5) {};
		\node [style=white dot] (24) at (-3.25, -0.5) {};
		\node [style=none] (25) at (-4.75, 0) {$\oneoverD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (6.center) to (2.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (23.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagramsWW4copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap trans] (0) at (-2.5, -1) {$\widehat U$};
		\node [style=none] (1) at (-1.75, -4) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=semilarge dmap conj] (5) at (-2.5, 1) {$\widehat U$};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 3.5) {};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=white dot] (9) at (-4.25, -3.25) {};
		\node [style=none] (10) at (-5.25, -2.25) {};
		\node [style=none] (11) at (-4.25, -4) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-3.25, 2.25) {};
		\node [style=none] (14) at (-4.25, 3.25) {};
		\node [style=none] (15) at (-3.25, -2.25) {};
		\node [style=white dot] (16) at (1.25, -3.25) {};
		\node [style=none] (17) at (2.75, 3.5) {};
		\node [style=none] (18) at (1.25, -4) {};
		\node [style=none] (19) at (2.75, -4) {};
		\node [style=none] (20) at (-5.25, 0) {};
		\node [style=none] (21) at (-3.25, -2.25) {};
		\node [style=white dot] (22) at (-3.25, -2.25) {};
		\node [style=none] (23) at (-3.25, -2.25) {};
		\node [style=none] (24) at (-3.25, -1.75) {};
		\node [style=none] (25) at (-3.25, 2.25) {};
		\node [style=none] (26) at (-3.25, 1.75) {};
		\node [style=none] (27) at (-3.25, 2.25) {};
		\node [style=white dot] (28) at (-3.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (6.center) to (2.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (9) to (10.center);
		\draw [style=swap] (9) to (11);
		\draw [style=swap, in=0, out=90, looseness=1.00] (13.center) to (14.center);
		\draw [style=swap, in=90, out=180, looseness=1.00] (14.center) to (12.center);
		\draw [style=swap] (12.center) to (10.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (15.center) to (9);
		\draw [style=swap] (16) to (18.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (24.center) to (21.center);
		\draw [style=boldedge] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-is-bastard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -0.5) {};
		\node [style=upground] (1) at (-5.75, 0.5) {};
		\node [style=none] (2) at (-4, 0) {$=$};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (4, 0) {$=$};
		\node [style=none] (18) at (5.5, -0.5) {};
		\node [style=white dot] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=white dot] (21) at (2, 0.5) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=none] (24) at (1.5, -0.75) {};
		\node [style=none] (25) at (2.5, -0.75) {};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=white dot] (28) at (2, 0.5) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=none] (30) at (2.75, 1) {}; 
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=none] (33) at (1.5, 0) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style=none] (37) at (2.25, -0.75) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (39) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=dashed edge] (3.center) to (4.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw [style=dashed edge] (3.center) to (6.center);
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (10.center);
		\draw [style=dashed edge] (8.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw [in=90, out=90, looseness=2.50] (13.center) to (14.center);
		\draw [style=dashed edge] (7.center) to (15.center);
		\draw [style=boldedge] (18.center) to (19);
		\draw [style=dashed edge] (24.center) to (25.center);
		\draw [style=dashed edge] (25.center) to (22.center);
		\draw [style=dashed] (33.center) to (24.center);
		\draw [style=swap] (32.center) to (38.center);
		\draw [style=swap] (35.center) to (37.center);
		\draw [style=swap, in=-30, out=90, looseness=1.00] (39.center) to (28);
		\draw [style=swap, in=90, out=-150, looseness=1.00] (28) to (23.center);
		\draw [style=dashed edge] (30.center) to (31.center);
		\draw [style=dashed edge] (20.center) to (36.center);
		\draw [style=dashed] (20.center) to (30.center);
		\draw [style=dashed] (36.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double_classquant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 2.75) {};
		\node [style=none] (1) at (1.25, 2.75) {};
		\node [style=none] (2) at (7.75, -2.75) {};
		\node [style=none] (3) at (7.25, -0.75) {};
		\node [style=none] (4) at (1.25, -2.75) {};
		\node [style=none] (5) at (7, -3.5) {};
		\node [style=none] (6) at (7.5, 3.5) {};
		\node [style=none] (7) at (7.25, 3.5) {};
		\node [style=none] (8) at (7.5, -2.75) {};
		\node [style=none] (9) at (7.5, -3.5) {};
		\node [style=none] (10) at (7, -2.75) {};
		\node [style=none] (11) at (7.25, -3.5) {};
		\node [style=none] (12) at (6.75, 2.75) {};
		\node [style=none] (13) at (7, 3.5) {};
		\node [style=none] (14) at (6.75, 3.5) {};
		\node [style=none] (15) at (6.75, -3.5) {};
		\node [style=none] (16) at (7.5, 2.75) {};
		\node [style=none] (17) at (6.75, -2.75) {};
		\node [style=none] (18) at (7.25, 0.75) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (2.25, -0.75) {};
		\node [style=none] (21) at (7, 2.75) {};
		\node [style=map, xshift=3pt] (22) at (2.75, 0) {$\ \ f \ \ $};
		\node [style=mapconj, xshift=-3pt] (23) at (6.75, 0) {$\ \ f \ \ $};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (3, 2.75) {};
		\node [style=white dot] (26) at (4.75, 1.25) {};
		\node [style=none] (27) at (6.5, 0.5) {};
		\node [style=none] (28) at (3, 2.75) {};
		\node [style=none] (29) at (3, 3.5) {};
		\node [style=none] (30) at (3, -3.5) {};
		\node [style=white dot] (31) at (4.75, -1.25) {};
		\node [style=none] (32) at (3, -2.75) {};
		\node [style=none] (33) at (6.5, -0.5) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=none] (35) at (3, -2.75) {};
		\node [style=none] (36) at (3.75, 0.5) {};
		\node [style=none] (37) at (3.75, 0.5) {};
		\node [style=none] (38) at (3.75, 0.5) {};
		\node [style=none] (39) at (3.75, 0.5) {};
		\node [style=none] (40) at (5.75, 0.5) {};
		\node [style=none] (41) at (5.75, 0.5) {};
		\node [style=none] (42) at (-4, 0.5) {};
		\node [style=none] (43) at (-7.5, -0.75) {};
		\node [style=none] (44) at (-6.75, 0.75) {};
		\node [style=none] (45) at (-2.5, -4.75) {};
		\node [style=none] (46) at (-2.25, -4.75) {};
		\node [style=none] (47) at (-7.5, 0.75) {};
		\node [style=none] (48) at (-3, -4.75) {};
		\node [style=none] (49) at (-2.5, 0.75) {};
		\node [style=none] (50) at (-4, 0.5) {};
		\node [style=none] (51) at (-1, 2.75) {};
		\node [style=map, xshift=3pt] (52) at (-7, 0) {$\ \ f \ \ $};
		\node [style=none] (53) at (-8.5, -2.75) {};
		\node [style=none] (54) at (-2, -2.75) {};
		\node [style=none] (55) at (-2.75, -2.75) {};
		\node [style=none] (56) at (-6.75, -0.75) {};
		\node [style=none] (57) at (-2.25, 2.75) {};
		\node [style=none] (58) at (-2.75, 2.75) {};
		\node [style=none] (59) at (-8.5, 2.75) {};
		\node [style=none] (60) at (-2.5, 4.75) {};
		\node [style=none] (61) at (-3, 4.75) {};
		\node [style=none] (62) at (-3, -2.75) {};
		\node [style=none] (63) at (-2.25, 4.75) {};
		\node [style=none] (64) at (-6, 0.5) {};
		\node [style=none] (65) at (-3, 2.75) {};
		\node [style=none] (66) at (-6, 0.5) {};
		\node [style=none] (67) at (-2.75, 4.75) {};
		\node [style=mapconj, xshift=-3pt] (68) at (-3, 0) {$\ \ f \ \ $};
		\node [style=none] (69) at (-3.25, -0.75) {};
		\node [style=none] (70) at (-3.25, 0.75) {};
		\node [style=none] (71) at (-6, 0.5) {};
		\node [style=none] (72) at (-6, 0.5) {};
		\node [style=none] (73) at (-2.5, -0.75) {};
		\node [style=none] (74) at (-2.75, -4.75) {};
		\node [style=none] (75) at (-2.25, -2.75) {};
		\node [style=none] (76) at (0, 0) {$=$};
		\node [style=none] (77) at (-7, 2.75) {};
		\node [style=none] (78) at (-6.75, 2.75) {};
		\node [style=none] (79) at (-6.25, 2.75) {};
		\node [style=white dot] (80) at (-6.5, 3.75) {};
		\node [style=none] (81) at (-6.25, 2.75) {};
		\node [style=none] (82) at (-6.75, 3.25) {};
		\node [style=none] (83) at (-6.25, 3.25) {};
		\node [style=none] (84) at (-6.25, 3.25) {};
		\node [style=none] (85) at (-7.25, 4.25) {};
		\node [style=none] (86) at (-7, 3.25) {};
		\node [style=none] (87) at (-6, 2.75) {};
		\node [style=none] (88) at (-6, 3.25) {};
		\node [style=none] (89) at (-6.5, 3.75) {};
		\node [style=none] (90) at (-5.75, 3.25) {};
		\node [style=none] (91) at (-7.25, 3.25) {};
		\node [style=none] (92) at (-5.75, 4.25) {};
		\node [style=none] (93) at (-6.75, 3.25) {};
		\node [style=none] (94) at (-6.5, 4.75) {};
		\node [style=none] (95) at (-6.25, -3.25) {};
		\node [style=none] (96) at (-6.75, -2.75) {};
		\node [style=none] (97) at (-6.75, -0.75) {};
		\node [style=none] (98) at (-6.5, -3.75) {};
		\node [style=none] (99) at (-7.25, -4.25) {};
		\node [style=none] (100) at (-6.75, -3.25) {};
		\node [style=none] (101) at (-7, -2.75) {};
		\node [style=none] (102) at (-7.25, -3.25) {};
		\node [style=none] (103) at (-6.25, -2.75) {};
		\node [style=none] (104) at (-6.5, -4.75) {};
		\node [style=none] (105) at (-3.25, -0.75) {};
		\node [style=none] (106) at (-6, -2.75) {};
		\node [style=none] (107) at (-7, -3.25) {};
		\node [style=none] (108) at (-5.75, -3.25) {};
		\node [style=none] (109) at (-6, -3.25) {};
		\node [style=none] (110) at (-5.75, -4.25) {};
		\node [style=none] (111) at (-6.75, -3.25) {};
		\node [style=white dot] (112) at (-6.5, -3.75) {};
		\node [style=none] (113) at (-6.25, -3.25) {};
		\node [style=none] (114) at (-6.25, -2.75) {};
		\node [style=none] (115) at (7.25, 0.5) {};
		\node [style=none] (116) at (2.25, 0.5) {};
		\node [style=none] (117) at (-2.5, 0.5) {};
		\node [style=none] (118) at (-3.25, 0.5) {};
		\node [style=none] (119) at (-6.75, 0.5) {};
		\node [style=none] (120) at (-7.5, 0.5) {};
		\node [style=none] (121) at (7.25, -0.5) {};
		\node [style=none] (122) at (2.25, -0.5) {};
		\node [style=none] (123) at (-2.5, -0.5) {};
		\node [style=none] (124) at (-3.25, -0.5) {};
		\node [style=none] (125) at (-6.75, -0.5) {};
		\node [style=none] (126) at (-3.25, -0.5) {};
		\node [style=none] (127) at (-7.5, -0.5) {};
		\node [style=none] (128) at (-6.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (1.center) to (4.center);
		\draw [style=dashed edge] (4.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (0.center);
		\draw [style=dashed edge] (12.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (6.center);
		\draw [style=dashed edge] (6.center) to (16.center);
		\draw [style=dashed edge] (15.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (8.center);
		\draw [style=dashed] (17.center) to (15.center);
		\draw [style=swap] (7.center) to (18.center);
		\draw [style=swap] (3.center) to (11.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (19.center) to (21.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (10.center) to (20.center);
		\draw [style=swap] (10.center) to (5.center);
		\draw [style=swap] (13.center) to (21.center);
		\draw [style=swap, in=0, out=90, looseness=0.75] (27.center) to (26);
		\draw [style=swap, in=90, out=180, looseness=0.75] (26) to (24.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (26) to (25.center);
		\draw [style=swap] (29.center) to (28.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (33.center) to (31);
		\draw [style=swap, in=-90, out=180, looseness=0.75] (31) to (34.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (31) to (32.center);
		\draw [style=swap] (30.center) to (35.center);
		\draw [in=90, out=90, looseness=0.75] (40.center) to (37.center);
		\draw [style=dashed edge] (59.center) to (51.center);
		\draw [style=dashed edge] (59.center) to (53.center);
		\draw [style=dashed edge] (53.center) to (54.center);
		\draw [style=dashed edge] (54.center) to (51.center);
		\draw [style=dashed edge] (65.center) to (61.center);
		\draw [style=dashed edge] (61.center) to (63.center);
		\draw [style=dashed edge] (63.center) to (57.center);
		\draw [style=dashed edge] (48.center) to (46.center);
		\draw [style=dashed edge] (46.center) to (75.center);
		\draw [style=dashed] (62.center) to (48.center);
		\draw [style=swap] (60.center) to (49.center);
		\draw [style=swap] (73.center) to (45.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (47.center) to (58.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (55.center) to (43.center);
		\draw [style=swap] (55.center) to (74.center);
		\draw [style=swap] (67.center) to (58.center);
		\draw [in=90, out=90, looseness=1.00] (42.center) to (71.center);
		\draw [style=dashed edge] (90.center) to (91.center);
		\draw [style=dashed edge] (87.center) to (88.center);
		\draw [style=dashed] (86.center) to (77.center);
		\draw [style=swap] (93.center) to (78.center); 
		\draw [style=swap] (84.center) to (79.center);
		\draw [style=dashed edge] (92.center) to (85.center);
		\draw [style=dashed] (92.center) to (90.center);
		\draw [style=dashed] (85.center) to (91.center);
		\draw [style=swap, in=-45, out=90, looseness=0.75] (83.center) to (80);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (80) to (82.center);
		\draw [style=swap] (94.center) to (89.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (79.center) to (70.center);
		\draw [style=swap] (78.center) to (44.center);
		\draw [style=dashed edge] (108.center) to (102.center);
		\draw [style=dashed edge] (106.center) to (109.center);
		\draw [style=dashed] (107.center) to (101.center);
		\draw [style=swap] (111.center) to (96.center);
		\draw [style=swap] (95.center) to (114.center);
		\draw [style=dashed edge] (110.center) to (99.center);
		\draw [style=dashed] (110.center) to (108.center);
		\draw [style=dashed] (99.center) to (102.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (113.center) to (112);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (112) to (100.center);
		\draw [style=swap] (104.center) to (98.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (114.center) to (105.center);
		\draw [style=swap] (96.center) to (97.center);
		\draw [style=swap] (47.center) to (120.center);
		\draw [style=swap] (44.center) to (119.center);
		\draw [style=swap] (118.center) to (70.center);
		\draw [style=swap] (117.center) to (49.center);
		\draw [style=swap] (123.center) to (73.center);
		\draw [style=swap] (124.center) to (105.center);
		\draw [style=swap] (127.center) to (43.center);
		\draw [style=swap] (125.center) to (97.center);
		\draw [style=swap] (115.center) to (18.center);
		\draw [style=swap] (121.center) to (3.center);
		\draw [style=swap] (19.center) to (116.center);
		\draw [style=swap] (122.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double_classquantclass-paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 2) {};
		\node [style=none] (1) at (-3.75, 2) {};
		\node [style=none] (2) at (3, -1.75) {};
		\node [style=none] (3) at (-3, -1.75) {};
		\node [style=map, xshift=1pt] (4) at (-1.75, 0) {$\, \ f\, \ $};
		\node [style=mapconj, xshift=-1pt] (5) at (1.75, 0) {$\, \ f\, \ $};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=gray dot] (8) at (0, 1.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=none] (12) at (0, -2.25) {};
		\node [style=white dot] (13) at (0, -1.25) {};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (0, -1.75) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (2.25, 0.5) {};
		\node [style=none] (25) at (-2.25, 0.5) {};
		\node [style=none] (26) at (2.25, -0.5) {};
		\node [style=none] (27) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (1.center) to (3.center);
		\draw [style=dashed edge] (3.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (0.center);
		\draw [style=swap, in=0, out=90, looseness=0.75] (9.center) to (8);
		\draw [style=swap, in=90, out=180, looseness=0.75] (8) to (6.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (8) to (7.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (15.center) to (13);
		\draw [style=swap, in=-90, out=180, looseness=0.75] (13) to (16.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (13) to (14.center);
		\draw [style=swap] (12.center) to (17.center);
		\draw [in=90, out=90, looseness=0.75] (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double_process_1_to_1x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$f$};
		\node [style=mapconj] (1) at (-1.25, 0) {$f$};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (-2.75, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (-2.75, -1.25) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.25, 2) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (0, 1.25) {}; 
		\node [style=none] (14) at (-0.25, -1.25) {};
		\node [style=none] (15) at (-0.25, -2) {};
		\node [style=none] (16) at (-0.5, -2) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=none] (19) at (-0.75, -2) {}; 
		\node [style=none] (20) at (-0.75, -1.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (0) to (2.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw [style=dashed edge] (4.center) to (6.center);
		\draw [style=dashed edge] (6.center) to (7.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (8.center);
		\draw [style=dashed edge] (10.center) to (11.center);
		\draw [style=dashed edge] (11.center) to (12.center);
		\draw [style=dashed edge] (12.center) to (13.center);
		\draw [style=dashed edge] (7.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (21.center) to (16.center);
		\draw [style=dashed edge] (20.center) to (19.center);
		\draw [style=dashed edge] (19.center) to (18.center);
		\draw [style=dashed edge] (18.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (0);
		\draw [in=-90, out=90, looseness=1.00] (21.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double_process_1_to_1z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=dmap] (1) at (-2.25, 0) {$\widehat f$};
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=map] (3) at (5.25, 0) {$f$};
		\node [style=mapconj] (4) at (3, 0) {$f$};
		\node [style=none] (5) at (4.25, 1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (7.5, 1.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (6, -1.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (4, 2.25) {};
		\node [style=none] (12) at (4.25, 2.25) {};
		\node [style=none] (13) at (3.75, 1.25) {};
		\node [style=none] (14) at (3.75, 2.25) {};
		\node [style=none] (15) at (4.5, 2.25) {};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (17) at (4.25, -1.25) {};
		\node [style=none] (18) at (4.25, -2.25) {};
		\node [style=none] (19) at (4, -2.25) {};
		\node [style=none] (20) at (4.5, -1.25) {};
		\node [style=none] (21) at (4.5, -2.25) {};
		\node [style=none] (22) at (3.75, -2.25) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (4, -1.25) {}; 
		\node [style=none] (25) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (4) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (3) to (5.center);
		\draw [style=dashed edge] (7.center) to (8.center);
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw [style=dashed edge] (13.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (16.center);
		\draw [style=dashed edge] (10.center) to (8.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw [style=dashed edge] (23.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (3);
		\draw [in=-90, out=90, looseness=1.00] (24.center) to (4);
		\draw [style=boldedge] (2.center) to (1);
		\draw [style=boldedge] (1) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doubled_state_test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.25) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none, anchor=east] (4) at (-4.25, 1.25) {\color{gray}test};
		\node [style=none, anchor=east] (5) at (-4.25, -1.25) {\color{gray}state};
		\node [style=none] (6) at (6.5, 2.5) {};
		\node [style=none] (7) at (6.5, -2.5) {};
		\node [style=none, anchor=west] (8) at (6.75, 0) {\color{gray}probability};
		\node [style=none] (9) at (3.75, 0.25) {};
		\node [style=none] (10) at (3, 0.25) {};
		\node [style=none] (11) at (5.5, -0.25) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.5, 0.25) {};
		\node [style=none] (14) at (4, -2.5) {};
		\node [style=kpoint] (15) at (4, -1.25) {$\psi$};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (3.75, -0.25) {};
		\node [style=kpointconj] (19) at (2.5, -1.25) {$\psi$};
		\node [style=none] (20) at (3.5, -0.25) {};
		\node [style=none] (21) at (2.5, -2.5) {};
		\node [style=none] (22) at (3, -0.25) {};
		\node [style=none] (23) at (2.75, 0.25) {};
		\node [style=none] (24) at (5.5, 0.25) {};
		\node [style=kpointadj] (25) at (4, 1.25) {$\phi$};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=none] (27) at (4, 2.5) {};
		\node [style=none] (28) at (3.5, 0.25) {};
		\node [style=none] (29) at (2.5, 2.5) {};
		\node [style=kpointtrans] (30) at (2.5, 1.25) {$\phi$};
		\node [style=none] (31) at (3, 0.25) {};
		\node [style=none] (32) at (1.25, 0.25) {};
		\node [style=none] (33) at (0, 1) {$:=$};
		\node [style=none] (34) at (0, -1) {$:=$};
		\node [style=dkpoint] (35) at (-2.25, -1) {$\widehat \psi$};
		\node [style=dkpointadj] (36) at (-2.25, 1) {$\widehat \phi$};
		\node [style=none] (37) at (10, 0) {};
		\node [style=none] (38) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small braceedge] (0.center) to (1.center);
		\draw [style=small braceedge] (3.center) to (2.center);
		\draw [style=small braceedge] (6.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (19) to (22.center);
		\draw [in=-90, out=90, looseness=1.00] (15) to (20.center);
		\draw [style=dashed edge] (11.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (12.center);
		\draw [style=dashed edge] (11.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (12.center);
		\draw (20.center) to (13.center);
		\draw (22.center) to (10.center);
		\draw [style=dashed edge] (17.center) to (23.center);
		\draw [style=dashed edge] (9.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.00] (30) to (31.center);
		\draw [in=90, out=-90, looseness=1.00] (25) to (28.center);
		\draw [style=dashed edge] (24.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (26.center);
		\draw [style=dashed edge] (24.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (29.center);
		\draw [style=dashed edge] (29.center) to (26.center);
		\draw [style=boldedge] (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doubled_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (1.5, 1) {}; 
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=none] (12) at (0, 0) {$:=$};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (2.25, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (1.center);
		\draw [style=dashed edge] (3.center) to (7.center);
		\draw [style=dashed edge] (7.center) to (0.center);
		\draw [style=dashed edge] (0.center) to (4.center);
		\draw [style=boldedge] (14) to (13);
		\draw [style=dashed edge] (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=point] (15) at (-0.75, -0.5) {$i$};
		\node [style=point] (16) at (0.75, -0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (2.center) to (12.center);
		\draw [style=dashed edge] (10.center) to (0.center);
		\draw [style=dashed edge] (0.center) to (13.center);
		\draw [style=dashed] (7.center) to (10.center);
		\draw [style=swap] (1.center) to (8.center);
		\draw [style=swap] (11.center) to (3.center);
		\draw [style=dashed edge] (14.center) to (9.center);
		\draw [style=dashed] (14.center) to (2.center);
		\draw [style=dashed] (9.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (16) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (15) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/encode-derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=white dot] (15) at (-1.75, 0.25) {};
		\node [style=point] (16) at (-1.75, -1) {$i$};
		\node [style=white dot] (17) at (-5.5, 0.25) {};
		\node [style=none] (18) at (-5.5, 1) {};
		\node [style=point] (19) at (-5.5, -0.75) {$i$};
		\node [style=none] (20) at (-3.75, 0) {$:=$};
		\node [style=none] (21) at (0.5, 0) {$=$};
		\node [style=point] (22) at (4.5, -0.5) {$i$};
		\node [style=none] (23) at (6, 0.5) {};
		\node [style=point] (24) at (3, -0.5) {$i$};
		\node [style=none] (25) at (4, 1.25) {};
		\node [style=none] (26) at (2, 0.5) {};
		\node [style=none] (27) at (4.25, 0.5) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=none] (29) at (3.25, 0.5) {};
		\node [style=none] (30) at (3.5, 1.25) {};
		\node [style=none] (31) at (2, -1.5) {};
		\node [style=none] (32) at (3.25, 1.25) {};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (3.5, 0.5) {};
		\node [style=none] (35) at (5, -1.5) {};
		\node [style=none] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (4, 0.5) {};
		\node [style=none] (38) at (4, 0.5) {};
		\node [style=none] (39) at (7.25, 0) {$=$};
		\node [style=none] (40) at (9, 0.75) {};
		\node [style=dpoint] (41) at (9, -0.25) {$i$};
		\node [style=none] (42) at (0.5, 0.75) {\footnotesize\eqref{eq:copyableonly}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (4.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed] (12.center) to (1.center);
		\draw [style=dashed] (11.center) to (0.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (14.center) to (15);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (15) to (13.center);
		\draw [style=swap] (16) to (15);
		\draw [style=swap] (19) to (17);
		\draw [style=boldedge] (17) to (18.center);
		\draw [style=dashed edge] (23.center) to (26.center);
		\draw [style=dashed edge] (32.center) to (28.center);
		\draw [style=dashed edge] (28.center) to (27.center);
		\draw [style=dashed] (29.center) to (32.center);
		\draw [style=swap] (34.center) to (30.center);
		\draw [style=swap] (38.center) to (25.center);
		\draw [style=dashed edge] (35.center) to (31.center);
		\draw [style=dashed] (35.center) to (23.center);
		\draw [style=dashed] (31.center) to (26.center);
		\draw [in=-90, out=90, looseness=1.00] (22) to (38.center);
		\draw [in=-90, out=90, looseness=1.00] (24) to (36.center);
		\draw [style=boldedge] (41) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/encode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (2.25, 0.5) {};
		\node [style=white dot] (15) at (2, 0) {};
		\node [style=none] (16) at (2, -1.25) {}; 
		\node [style=white dot] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-1.5, 0.75) {}; 
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (4.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed] (12.center) to (1.center);
		\draw [style=dashed] (11.center) to (0.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (14.center) to (15);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (15) to (13.center);
		\draw [style=swap] (16.center) to (15);
		\draw [style=swap] (19.center) to (17);
		\draw [style=boldedge] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/encodemeasure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.5) {};
		\node [style=white dot] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0);
		\draw [style=boldedge] (0) to (1);
		\draw [style=swap] (6.center) to (1);
		\draw [style=swap] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fishdyn5bis.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2.25, -1.75) {};
		\node [style=none] (4) at (3.75, 0.25) {};
		\node [style=none] (5) at (3.75, -1.75) {};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (1.75, -1.75) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (1, 0.5) {\bf 2a};
		\node [style=none] (11) at (3, 0.5) {\bf 2b};
		\node [style=none] (12) at (-2.25, -1.75) {};
		\node [style=none] (13) at (-3, 0.5) {\bf 1a};
		\node [style=none] (14) at (-3.75, -1.75) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-0.25, -1.75) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (-1, 0.5) {\bf 1b};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (-3.75, 0.25) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (-1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=-90, looseness=0.75] (0.center) to (2.center);
		\draw [style=dashed, gray] (1.center) to (3.center);
		\draw [style=dashed, gray] (3.center) to (5.center);
		\draw [style=dashed, gray] (4.center) to (5.center);
		\draw [style=dashed, gray] (1.center) to (4.center);
		\draw [style=dashed, gray] (8.center) to (9.center);
		\draw [style=dashed, gray] (9.center) to (7.center);
		\draw [style=dashed, gray] (6.center) to (7.center);
		\draw [style=dashed, gray] (8.center) to (6.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=0.75] (17.center) to (23.center);
		\draw [style=dashed, gray] (15.center) to (24.center);
		\draw [style=dashed, gray] (24.center) to (16.center);
		\draw [style=dashed, gray] (19.center) to (16.center);
		\draw [style=dashed, gray] (15.center) to (19.center);
		\draw [style=dashed, gray] (20.center) to (14.center);
		\draw [style=dashed, gray] (14.center) to (12.center);
		\draw [style=dashed, gray] (22.center) to (12.center);
		\draw [style=dashed, gray] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4.5, -0.75) {};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-4.5, -1.5) {};
		\node [style=none] (3) at (-2.25, 0) {$=$};
		\node [style=white dot] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-6.75, -1.5) {};
		\node [style=none] (6) at (-5.75, 1.5) {};
		\node [style=none] (7) at (4.5, -1.5) {};
		\node [style=white dot] (8) at (5.75, 0.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=white dot] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (5.75, 1.5) {};
		\node [style=none] (12) at (6.75, -1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=white dot] (15) at (0, -0.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=white dot] (18) at (0, 0.5) {};
		\node [style=none] (19) at (2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=-90, looseness=1.00] (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-165, out=90, looseness=1.00] (5.center) to (4);
		\draw (4) to (6.center);
		\draw [in=-15, out=165, looseness=1.25] (0) to (4);
		\draw [in=165, out=-90, looseness=1.00] (9.center) to (10);
		\draw (10) to (7.center);
		\draw [in=-15, out=90, looseness=1.00] (12.center) to (8);
		\draw (8) to (11.center);
		\draw [in=-165, out=15, looseness=1.25] (10) to (8);
		\draw [in=-15, out=90, looseness=1.00] (14.center) to (15);
		\draw [in=-165, out=90, looseness=1.00] (13.center) to (15);
		\draw [in=15, out=-90, looseness=1.00] (17.center) to (18);
		\draw [in=165, out=-90, looseness=1.00] (16.center) to (18);
		\draw (15) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grounddecompa-CQMII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=upground] (2) at (1.75, 0.25) {};
		\node [style=white dot] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=white dot] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (10.center);
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=boldedge] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grounddecompb-CQMII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-5, 0) {$=$};
		\node [style=upground] (2) at (-6.75, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-6.75, -0.25) {};
		\node [style=none] (5) at (-6.75, -0.25) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=white dot] (7) at (-6.75, -0.25) {};
		\node [style=none] (8) at (-6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (8.center) to (5.center);
		\draw [style=boldedge] (4.center) to (2);
		\draw [style=swap] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/line_yank2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (-5.75, 0) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-5.75, 1) {};
		\node [style=none] (9) at (-3.75, 0) {};
		\node [style=none] (10) at (4.75, 0.5) {};
		\node [style=none] (11) at (2.75, 0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [in=90, out=90, looseness=1.75] (3.center) to (4.center);
		\draw [in=-90, out=-90, looseness=1.75] (7.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw [in=-90, out=-90, looseness=1.75] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/line_yank3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (2.75, -1) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measdiag1-caus-cqm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (0) at (-3, -0.5) {${\widehat P}$};
		\node [style=none] (1) at (-3.75, -1.75) {};
		\node [style=upground] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (-3.75, 0.25) {};
		\node [style=none] (4) at (-3.75, -1.25) {};
		\node [style=white dot] (5) at (-2.25, 1.5) {};
		\node [style=white dot] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=upground] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=boldedge] (4.center) to (1.center);
		\draw [style=swap] (9.center) to (5);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measdiag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge dmap] (0) at (0, 0) {${\widehat P}$};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=white dot] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (1.center);
		\draw [style=swap] (9.center) to (5.center);
		\draw [style=boldedge] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=white dot] (15) at (2, 0) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (0, 0) {$:=$};
		\node [style=white dot] (18) at (-1.5, 0) {};  
		\node [style=none] (19) at (-1.5, 0.75) {}; 
		\node [style=none] (20) at (-1.5, -0.75) {};
	\end{pgfonlayer}  
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (4.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed] (12.center) to (1.center);
		\draw [style=dashed] (11.center) to (0.center);
		\draw [style=swap, in=-45, out=90, looseness=0.75] (14.center) to (15);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (15) to (13.center);
		\draw [style=swap] (16.center) to (15);
		\draw [style=swap] (19.center) to (18);
		\draw [style=boldedge] (18) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measuredelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-3, 0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=white dot] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-4.25, 0) {$:=$};
		\node [style=white dot] (18) at (-2.25, 1) {};
		\node [style=none] (19) at (-0.25, 0) {$=$};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (2, -0.75) {};
		\node [style=white dot] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=upground] (28) at (9, 0.25) {};
		\node [style=none] (29) at (9, -0.75) {};
		\node [style=none] (30) at (5, -0.25) {};
		\node [style=none] (31) at (5.5, -0.25) {};
		\node [style=none] (32) at (3.25, 0) {$=$};
		\node [style=none] (33) at (4.75, -0.75) {};
		\node [style=none] (34) at (5.75, -0.25) {};
		\node [style=none] (35) at (4.5, -0.25) {};
		\node [style=none] (36) at (4.75, -0.25) {};
		\node [style=none] (37) at (6, -0.25) {};
		\node [style=none] (38) at (5.75, -0.75) {};
		\node [style=none] (39) at (4.5, 0.75) {};
		\node [style=none] (40) at (6, 0.75) {};
		\node [style=none] (41) at (5, -0.75) {};
		\node [style=none] (42) at (5.5, -0.75) {};
		\node [style=white dot] (43) at (-5.75, 0) {};
		\node [style=none] (44) at (-5.75, 0.75) {};
		\node [style=none] (45) at (-5.75, 0) {};
		\node [style=white dot] (46) at (-5.75, 0.75) {};
		\node [style=none] (47) at (-5.75, -0.75) {};
		\node [style=none] (48) at (-5.75, 0) {};
		\node [style=none] (49) at (7.25, 0) {$=:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (4.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (3.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed] (12.center) to (1.center);
		\draw [style=dashed] (11.center) to (0.center);
		\draw [style=swap, in=-45, out=90, looseness=0.75] (14.center) to (15);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (15) to (13.center);
		\draw [style=swap] (16.center) to (15);
		\draw [style=swap] (27.center) to (24.center);
		\draw [style=swap] (21.center) to (25.center);
		\draw [style=swap, in=-15, out=90, looseness=1.00] (20.center) to (26);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (26) to (22.center);
		\draw [style=boldedge] (28) to (29.center);
		\draw [in=90, out=90, looseness=4.25] (30.center) to (31.center);
		\draw [style=dashed edge] (37.center) to (35.center);
		\draw [style=dashed edge] (33.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (34.center);
		\draw [style=dashed] (36.center) to (33.center);
		\draw [style=dashed edge] (40.center) to (39.center);
		\draw [style=dashed] (40.center) to (37.center);
		\draw [style=dashed] (39.center) to (35.center);
		\draw (41.center) to (30.center);
		\draw (42.center) to (31.center);
		\draw [style=swap] (44.center) to (48.center);
		\draw [style=boldedge] (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measureencode-CQMII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=white dot] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0.25, -0.5) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=white dot] (24) at (0, -1) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (-0.75, -1.5) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (0.25, -0.5) {};
		\node [style=none] (29) at (2, 0) {$=$};
		\node [style=none] (30) at (-2, 0) {$:=$};
		\node [style=none] (31) at (-3.5, -1.25) {};
		\node [style=white dot] (32) at (-3.5, 0.5) {};
		\node [style=white dot] (33) at (-3.5, -0.5) {};
		\node [style=none] (34) at (-3.5, 1.25) {};
		\node [style=none] (35) at (3.5, -1.25) {};
		\node [style=none] (36) at (3.5, 1.25) {};
		\node [style=none] (37) at (5, 0) {$=$};
		\node [style=none] (38) at (6.25, 1.25) {};
		\node [style=none] (39) at (6.25, -1.25) {};
		\node [style=white dot] (40) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (7.center) to (6.center);
		\draw [style=dashed] (7.center) to (1.center);
		\draw [style=dashed] (6.center) to (0.center);
		\draw [style=swap, in=-45, out=90, looseness=0.75] (9.center) to (10);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (10) to (8.center);
		\draw [style=swap] (11.center) to (10);
		\draw [style=dashed edge] (14.center) to (15.center);
		\draw [style=dashed edge] (25.center) to (23.center);
		\draw [style=dashed] (17.center) to (13.center);
		\draw [style=swap] (16.center) to (19.center);
		\draw [style=swap] (28.center) to (18.center);
		\draw [style=dashed edge] (27.center) to (26.center);
		\draw [style=dashed] (27.center) to (14.center);
		\draw [style=dashed] (26.center) to (15.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (22.center) to (24);
		\draw [style=swap, in=-90, out=135, looseness=0.75] (24) to (20.center);
		\draw [style=swap] (21.center) to (24);
		\draw [style=swap] (31.center) to (33);
		\draw [style=boldedge] (33) to (32);
		\draw [style=swap] (34.center) to (32);
		\draw [style=swap] (36.center) to (35.center);
		\draw [style=swap] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/non-dem-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (1.75, 2.75) {};
		\node [style=white dot] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (0, -2.75) {};
		\node [style=dmap] (6) at (0, 1.5) {$\widehat U$};
		\node [style=dmapdag] (7) at (0, -1.5) {$\widehat U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2) to (0.center);
		\draw [in=-90, out=30, looseness=1.25] (0.center) to (4.center);  
		\draw [style=boldedge] (5.center) to (2);
		\draw [style=boldedge] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nondem-disc-quantum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {$=$};
		\node [style=none] (1) at (3.75, -0.75) {};
		\node [style=white dot] (2) at (3.75, 0) {};
		\node [style=white dot] (3) at (-4.5, -0.5) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-3.75, 0.25) {};
		\node [style=none] (7) at (-4.5, -1.25) {};
		\node [style=upground] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (-1.75, 0) {$=$};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=white dot] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=white dot] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (3.75, 0.75) {};
		\node [style=none] (17) at (-1.75, 0.75) {\footnotesize\eqref{eq:discard-is-bastard}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (2);
		\draw (5.center) to (4.center);
		\draw (3) to (6.center);
		\draw [in=-90, out=45, looseness=1.00] (6.center) to (5.center);
		\draw [style=boldedge] (7.center) to (3);
		\draw [style=boldedge] (3) to (8);
		\draw (15.center) to (10.center);
		\draw (13) to (14.center);
		\draw [in=-90, out=45, looseness=1.00] (14.center) to (15.center);
		\draw [style=boldedge] (12.center) to (13);
		\draw [style=boldedge] (13) to (11);
		\draw (2) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/onb-is-vN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$=$};
		\node [style=white ddot] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=white dot] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=none] (8) at (-7.25, 0.5) {};
		\node [style=none] (9) at (-7.25, 1.5) {};
		\node [style=none] (10) at (-7.25, -1.5) {}; 
		\node [style=dmap] (11) at (-6.5, -0.25) {$\ \  {\widehat P}  \ \ $};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (-7.25, -1) {};
		\node [style=none] (14) at (-3.75, 0) {$=$};
		\node [style=white dot] (15) at (-5.75, 1) {};
		\node [style=none] (16) at (-5.75, 1.5) {};
		\node [style=white dot] (17) at (2, -0.25) {};
		\node [style=none] (18) at (3, 1.25) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (2, 1.25) {};
		\node [style=none] (22) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1);
		\draw [style=boldedge, in=-90, out=30, looseness=1.00] (1) to (6);
		\draw (6) to (4.center);
		\draw [style=boldedge, in=-90, out=150, looseness=1.00] (1) to (5.center);
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (12.center) to (7.center);
		\draw [style=boldedge] (13.center) to (10.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw (15) to (16.center);
		\draw (19.center) to (18.center);
		\draw (17) to (22.center);
		\draw [in=-90, out=45, looseness=1.00] (22.center) to (19.center);
		\draw [style=boldedge] (20.center) to (17);
		\draw [style=boldedge] (17) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/onb-vN-orth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -1) {};
		\node [style=semilarge dmap] (1) at (-7.5, 1.25) {${\widehat P}$};
		\node [style=none] (2) at (-6.75, 2.5) {};
		\node [style=none] (3) at (-8.25, -3) {};
		\node [style=white dot] (4) at (-6.75, -0.5) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (-8.25, 0.5) {};
		\node [style=none] (7) at (-8.25, -1) {};
		\node [style=none] (8) at (-6.75, -0.5) {};
		\node [style=none] (9) at (-5.25, 1) {};
		\node [style=none] (10) at (-8.25, 3) {};
		\node [style=none] (11) at (-6.75, 3) {};
		\node [style=none] (12) at (-6.75, -0.5) {};
		\node [style=semilarge dmap] (13) at (-7.5, -1.75) {${\widehat P}$};
		\node [style=none] (14) at (-6.75, -0.5) {};
		\node [style=none] (15) at (-8.25, 2) {};
		\node [style=none] (16) at (-6.75, 2.5) {};
		\node [style=none] (17) at (-6.75, 2) {};
		\node [style=none] (18) at (-4, 0) {$=$};
		\node [style=none] (19) at (-5.25, 3) {};
		\node [style=none] (20) at (-6.75, -0.5) {};
		\node [style=none] (21) at (-8.25, -2.5) {};
		\node [style=white dot] (22) at (-6.75, 2.5) {};
		\node [style=white dot] (23) at (9.5, 0.75) {};
		\node [style=none] (24) at (8, 1.75) {};
		\node [style=semilarge dmap] (25) at (8.75, -0.5) {${\widehat P}$};
		\node [style=none] (26) at (10.25, 1.75) {};
		\node [style=none] (27) at (6, 0) {$=$};
		\node [style=none] (28) at (9.5, 0.75) {};
		\node [style=none] (29) at (8.75, 1.75) {};
		\node [style=none] (30) at (8.75, 1.75) {};
		\node [style=none] (31) at (8.75, 1.75) {};
		\node [style=none] (32) at (8, -1.75) {};
		\node [style=white dot] (33) at (9.5, 0.75) {};
		\node [style=none] (34) at (10.25, 1.75) {};
		\node [style=none] (35) at (8.75, 1.75) {};
		\node [style=none] (36) at (9.5, 0.75) {};
		\node [style=none] (37) at (9.5, 0.25) {};
		\node [style=none] (38) at (8, 0.25) {};
		\node [style=none] (39) at (8, -1.25) {};
		\node [style=none] (40) at (-2.5, -1.75) {};
		\node [style=white dot] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (-0.75, 0.75) {};
		\node [style=none] (43) at (-0.5, 1.25) {};
		\node [style=none] (44) at (-0.5, 1.75) {};
		\node [style=none] (45) at (-2.5, -0.5) {};
		\node [style=none] (46) at (-2.5, -0.5) {};
		\node [style=white dot] (47) at (-2.5, 0.25) {};
		\node [style=none] (48) at (-1.75, 1) {};
		\node [style=none] (49) at (-1.5, 1.5) {};
		\node [style=none] (50) at (-1.5, 1.75) {};
		\node [style=none] (51) at (-2.5, 1.75) {};
		\node [style=none] (52) at (0.75, 0) {$=$};
		\node [style=none] (53) at (2.25, -2) {};
		\node [style=white dot] (54) at (2.25, -1.25) {};
		\node [style=none] (55) at (3.75, 0.25) {};
		\node [style=none] (56) at (4, 0.75) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (2.25, 2) {};
		\node [style=none] (59) at (3.25, 2) {};
		\node [style=none] (60) at (4, 1) {};
		\node [style=white dot] (61) at (4, 1) {};
		\node [style=none] (62) at (4.75, 2) {};
		\node [style=white dot] (63) at (4, 1) {};
		\node [style=none] (64) at (4, 1) {};
		\node [style=none] (65) at (3.25, 2) {};
		\node [style=none] (66) at (4.75, 2) {};
		\node [style=none] (67) at (3.25, 2) {};
		\node [style=none] (68) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (10.center) to (15.center);
		\draw [style=boldedge] (17.center) to (2.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (21.center) to (3.center);
		\draw [style=boldedge] (0.center) to (8.center);
		\draw [style=swap, in=90, out=-90, looseness=1.25] (9.center) to (14.center);
		\draw [style=swap] (11.center) to (2.center);
		\draw [style=swap] (19.center) to (5.center);
		\draw [style=boldedge] (24.center) to (38.center);
		\draw [style=boldedge] (39.center) to (32.center);
		\draw [style=boldedge] (37.center) to (36.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (29.center) to (23);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (23) to (26.center);
		\draw (43.center) to (44.center);
		\draw (41) to (42.center);
		\draw [in=-90, out=45, looseness=1.00] (42.center) to (43.center);
		\draw [style=boldedge] (40.center) to (41);
		\draw [style=boldedge] (41) to (45.center);
		\draw (49.center) to (50.center);
		\draw (47) to (48.center);
		\draw [in=-90, out=45, looseness=1.00] (48.center) to (49.center);
		\draw [style=boldedge] (46.center) to (47);
		\draw [style=boldedge] (47) to (51.center);
		\draw (56.center) to (57.center);
		\draw (54) to (55.center);
		\draw [in=-90, out=45, looseness=1.00] (55.center) to (56.center);
		\draw [style=boldedge] (53.center) to (54);
		\draw [style=boldedge] (54) to (58.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (59.center) to (61);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (61) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pants-alg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -1) {};
		\node [style=none] (1) at (-6.75, -1) {};
		\node [style=none] (2) at (-9.25, -1) {};
		\node [style=none] (3) at (-8, 1.25) {};
		\node [style=none] (4) at (-7, 1.25) {};
		\node [style=none] (5) at (-5.75, -1) {};
		\node [style=none] (6) at (-10.25, 0) {\oneoversqrtD};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-3.5, 0) {\sqrtD};
		\node [style=none] (10) at (4.5, 1.25) {};
		\node [style=none] (11) at (5.75, -1) {};
		\node [style=none] (12) at (10.25, -0.25) {};
		\node [style=none] (13) at (9.25, 0) {\sqrtD};
		\node [style=none] (14) at (2.5, 0) {\oneoversqrtD};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=none] (16) at (4.75, -1) {};
		\node [style=none] (17) at (3.5, 1.25) {};
		\node [style=none] (18) at (11.75, -0.25) {};
		\node [style=none] (19) at (7, 1.25) {};
	\end{pgfonlayer} 
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (4.center);
		\draw [in=-90, out=-90, looseness=1.75] (7.center) to (8.center);
		\draw [in=-90, out=-90, looseness=1.75] (10.center) to (15.center);
		\draw [in=90, out=-90, looseness=1.00] (17.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (19.center) to (11.center);
		\draw [in=90, out=90, looseness=1.75] (12.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phase-mult-pf-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (-5.5, -1) {};
		\node [style=white dot] (1) at (-5.5, 0.25) {};
		\node [style=none] (2) at (-5.5, 1.25) {};
		\node [style=none] (3) at (-3.75, 0) {$=$};
		\node [style=white dot] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=white dot] (6) at (-2.25, -1) {};
		\node [style=white dot] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (0.75, 0) {$=$};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=white dot] (10) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1);
		\draw (1) to (2.center);
		\draw (4) to (5.center);
		\draw [in=-150, out=90, looseness=1.00] (6) to (4);
		\draw [in=-30, out=90, looseness=1.00] (7) to (4);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qc-map-generalise-CQMII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=white dot] (3) at (-0.75, -1.25) {};
		\node [style=white dot] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.75, 1.75) {};
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (-0.75, -1.75) {};
		\node [style=none] (10) at (4, 0) {\large $\supseteq$};
		\node [style=none] (11) at (-4, 0) {\large $\subseteq$};
		\node [style=none] (12) at (-7.5, 1.25) {};
		\node [style=none] (13) at (-7.5, -0.5) {};
		\node [style=dmap] (14) at (-7.5, 0) {$\Phi$};
		\node [style=none] (15) at (-7.5, 0.5) {};
		\node [style=none] (16) at (-7.5, -1.25) {};
		\node [style=dmap] (17) at (7.5, 0) {$\Phi$};
		\node [style=none] (18) at (7.5, 0.5) {};
		\node [style=white dot] (19) at (7.5, 1.25) {};
		\node [style=none] (20) at (7.5, -0.5) {};
		\node [style=none] (21) at (7.5, 1.75) {};
		\node [style=white dot] (22) at (7.5, -1.25) {};
		\node [style=none] (23) at (7.5, -1.75) {};
		\node [style=semilarge dmap] (24) at (0, 0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0.center);
		\draw [style=boldedge] (3) to (1.center);
		\draw [style=boldedge] (5.center) to (7.center);
		\draw [style=boldedge] (6.center) to (4);
		\draw (4) to (8.center);
		\draw (9.center) to (3);
		\draw [style=boldedge] (16.center) to (13.center);
		\draw [style=boldedge] (15.center) to (12.center);
		\draw [style=boldedge] (22) to (20.center);
		\draw [style=boldedge] (18.center) to (19);
		\draw (19) to (21.center);
		\draw (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qspider2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (0.25, 1.75) {...};
		\node [style=none] (6) at (0.25, -1.75) {...};
		\node [style=none] (7) at (-2.25, 1.25) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=white dot] (12) at (0.25, 0) {};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (-2, 1.25) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (-1, 2) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (-1.75, 2) {};
		\node [style=none] (25) at (-0.75, 2) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (27) at (1.5, -2) {};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (1.75, 2) {};
		\node [style=none] (30) at (1, -1.25) {};
		\node [style=none] (31) at (-0.75, -2) {};
		\node [style=none] (32) at (-1.75, -1.25) {};
		\node [style=none] (33) at (-0.75, -1.25) {};
		\node [style=none] (34) at (-2.25, -1.25) {};
		\node [style=none] (35) at (-0.5, 2) {};
		\node [style=none] (36) at (-2.75, 1.25) {};
		\node [style=none] (37) at (-2.5, -2) {};
		\node [style=none] (38) at (-2.25, -2) {};
		\node [style=none] (39) at (-2, -1.25) {};
		\node [style=none] (40) at (-2.5, -1.25) {};
		\node [style=none] (41) at (-2.25, 2) {};
		\node [style=none] (42) at (-0.5, 1.25) {};
		\node [style=none] (43) at (1, -2) {};
		\node [style=none] (44) at (1.75, -1.25) {};
		\node [style=none] (45) at (1.25, 1.25) {};
		\node [style=none] (46) at (-1.75, 1.25) {};
		\node [style=none] (47) at (-2.5, 1.25) {};
		\node [style=none] (48) at (-1.25, -1.25) {};
		\node [style=none] (49) at (-1.25, -2) {};
		\node [style=none] (50) at (-1.75, -2) {};
		\node [style=none] (51) at (-2.75, -1.25) {};
		\node [style=none] (52) at (-1.25, 2) {};
		\node [style=none] (53) at (1.75, -2) {};
		\node [style=none] (54) at (1.5, 1.25) {};
		\node [style=none] (55) at (-0.5, -2) {};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (1, 2) {};
		\node [style=none] (58) at (1.75, 1.25) {};
		\node [style=none] (59) at (-1, 1.25) {};
		\node [style=none] (60) at (-1.25, 1.25) {};
		\node [style=none] (61) at (-2.5, 2) {};
		\node [style=none] (62) at (1.5, 2) {};
		\node [style=none] (63) at (1.25, -2) {};
		\node [style=none] (64) at (-1, -2) {};
		\node [style=none] (65) at (-0.5, -1.25) {};
		\node [style=none] (66) at (-2, 2) {};
		\node [style=none] (67) at (2, -1.25) {};
		\node [style=none] (68) at (1.5, -1.25) {};
		\node [style=none] (69) at (-2.25, -1.25) {};
		\node [style=none] (70) at (1.5, -1.25) {};
		\node [style=none] (71) at (-1, -1.25) {};
		\node [style=none] (72) at (-0.75, -1.25) {};
		\node [style=none] (73) at (-0.75, -1.25) {};
		\node [style=none] (74) at (-1, -1.25) {};
		\node [style=none] (75) at (-2, -1.25) {};
		\node [style=none] (76) at (1.25, -1.25) {};
		\node [style=none] (77) at (-2, -1.25) {};
		\node [style=none] (78) at (1.25, -1.25) {};
		\node [style=none] (79) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=105, out=-90, looseness=0.75] (2.center) to (0);
		\draw [style=swap, in=-90, out=45, looseness=0.75] (0) to (1.center);
		\draw [style=swap, in=90, out=-45, looseness=0.75] (0) to (3.center);
		\draw [style=swap, in=90, out=-105, looseness=0.75] (0) to (4.center);
		\draw [style=swap, in=-150, out=90, looseness=1.00] (8.center) to (0);
		\draw [style=swap, in=149, out=-90, looseness=1.00] (7.center) to (0);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (13.center) to (12);  
		\draw [style=swap, in=-90, out=30, looseness=0.75] (12) to (11.center);
		\draw [style=swap, in=90, out=-30, looseness=1.00] (12) to (10.center);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (12) to (15.center);
		\draw [style=swap, in=-153, out=90, looseness=0.75] (14.center) to (12);
		\draw [style=swap, in=149, out=-90, looseness=0.75] (9.center) to (12); 
		\draw [style=dashed edge] (19.center) to (36.center);
		\draw [style=dashed edge] (19.center) to (67.center);
		\draw [style=dashed edge] (67.center) to (51.center);
		\draw [style=dashed edge] (60.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (35.center);
		\draw [style=dashed edge] (35.center) to (42.center);
		\draw [style=dashed edge] (51.center) to (36.center);
		\draw [style=dashed edge] (48.center) to (49.center);
		\draw [style=dashed edge] (49.center) to (55.center);
		\draw [style=dashed edge] (55.center) to (65.center);
		\draw [style=dashed edge] (17.center) to (57.center);
		\draw [style=dashed edge] (57.center) to (29.center);
		\draw [style=dashed edge] (29.center) to (58.center);
		\draw [style=dashed edge] (30.center) to (43.center);
		\draw [style=dashed edge] (43.center) to (53.center);
		\draw [style=dashed edge] (53.center) to (44.center);
		\draw (21.center) to (25.center);
		\draw (59.center) to (22.center);
		\draw (54.center) to (62.center);
		\draw (45.center) to (18.center);
		\draw (27.center) to (23.center);
		\draw (63.center) to (16.center);
		\draw (31.center) to (33.center);
		\draw (64.center) to (26.center);
		\draw [style=dashed edge] (47.center) to (61.center);
		\draw [style=dashed edge] (61.center) to (24.center);
		\draw [style=dashed edge] (24.center) to (46.center);
		\draw [style=dashed edge] (40.center) to (37.center);
		\draw [style=dashed edge] (37.center) to (50.center);
		\draw [style=dashed edge] (50.center) to (32.center);
		\draw (20.center) to (66.center);
		\draw (28.center) to (41.center);
		\draw (56.center) to (39.center);
		\draw (38.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qspidera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=white ddot] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (3.75, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (1.center) to (2);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (2) to (0.center);
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (6.center) to (5.center);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qspiderb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=white ddot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (1.center) to (2);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (2) to (0.center);
		\draw [style=boldedge] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qspiderbGHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (-1.75, 0.5) {$\gamma$};
		\node [style=white phase ddot] (1) at (-5.25, 0.5) {$\alpha$};
		\node [style=white ddot] (2) at (-3.5, -1.25) {};
		\node [style=white phase ddot] (3) at (-3.5, 0.5) {$\!\beta\!$};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (-5.25, 1.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (4.75, 1.25) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=white ddot] (12) at (3, 0.25) {};
		\node [style=white phase ddot] (13) at (3, -1) {$\ \alpha\!+\!\beta\!+\!\gamma\ $};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (1) to (2);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (2) to (0);
		\draw [style=boldedge] (3) to (2);
		\draw [style=boldedge] (5.center) to (0);
		\draw [style=boldedge] (4.center) to (3);
		\draw [style=boldedge] (6.center) to (1);
		\draw [style=boldedge, in=180, out=-90, looseness=0.75] (10.center) to (12);
		\draw [style=boldedge, in=-90, out=0, looseness=0.75] (12) to (8.center);
		\draw [style=boldedge] (14) to (12);
		\draw [style=boldedge] (12) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qspiderbGHZbisCQM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=white ddot] (6) at (0, -1.75) {};
		\node [style=none] (7) at (0, 3) {\tt Clara};
		\node [style=none] (8) at (1.75, 2.5) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (3.75, 2.5) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (2.75, 2) {};
		\node [style=none] (14) at (-2.75, 2) {};
		\node [style=white phase ddot] (15) at (-2.75, 1) {$\alpha$};
		\node [style=white phase ddot] (16) at (2.75, 1) {$\gamma$};
		\node [style=white phase ddot] (17) at (0, 1) {$\!\beta\!$}; 
		\node [style=none] (18) at (-3.75, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-3.75, 2.5) {};
		\node [style=none] (21) at (-2.75, 3) {\tt Aleks};
		\node [style=none] (22) at (-1.75, 2.5) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (-1, 2.5) {};
		\node [style=none] (26) at (2.75, 3) {\tt Bob};
		\node [style=none] (27) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (6) to (5.center);
		\draw [style=boldedge] (1.center) to (6);
		\draw [style=boldedge] (0.center) to (5.center);
		\draw [style=boldedge] (4.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (8.center) to (11.center);
		\draw [style=boldedge] (13.center) to (16);
		\draw [style=boldedge] (12.center) to (17);
		\draw [style=boldedge] (14.center) to (15);
		\draw [style=dashed] (20.center) to (18.center);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [style=dashed] (22.center) to (19.center);
		\draw [style=dashed] (20.center) to (22.center);
		\draw [style=dashed] (25.center) to (23.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (27.center) to (24.center);
		\draw [style=dashed] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qspiderbGHZquadCQM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {$=$};
		\node [style=white dot] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (1.5, 1.75) {};
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=white dot] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (3, 0) {$=$};
		\node [style=none, yshift=-0.8mm] (7) at (3, 0.75) {\footnotesize (\ref{eq:unbiased6})};
		\node [style=white dot] (8) at (6.5, 0) {};
		\node [style=none] (9) at (6.5, 1) {};
		\node [style=none] (10) at (4.75, 1) {};
		\node [style=white dot] (11) at (6.5, -1) {};
		\node [style=none] (12) at (8.25, 1) {};
		\node [style=white dot] (13) at (12.5, -0.5) {};
		\node [style=none] (14) at (10.75, 0.5) {};
		\node [style=none] (15) at (14.25, 0.5) {};
		\node [style=none] (16) at (9.5, 0) {$=$};
		\node [style=none] (17) at (12.5, 0.5) {};
		\node [style=white phase ddot] (18) at (-0.25, -1.5) {$\alpha$};
		\node [style=none] (19) at (-8.25, 0.25) {};
		\node [style=none] (20) at (-6.5, 1.25) {};
		\node [style=none] (21) at (-4.75, 0.25) {};
		\node [style=none] (22) at (-8.25, 1.25) {};
		\node [style=white phase ddot] (23) at (-6.5, -1) {$\alpha$};
		\node [style=none] (24) at (-4.75, 1.25) {};
		\node [style=white dot] (25) at (-4.75, 0.25) {};
		\node [style=white dot] (26) at (-8.25, 0.25) {};
		\node [style=white dot] (27) at (-6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=-90, looseness=0.75] (4.center) to (1);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (1) to (2.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap] (1) to (5);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (10.center) to (8);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (8) to (12.center);
		\draw [style=swap] (9.center) to (8);
		\draw [style=swap] (8) to (11);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (14.center) to (13);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (13) to (15.center);
		\draw [style=swap] (17.center) to (13);
		\draw [style=boldedge] (5) to (18);
		\draw [style=boldedge, in=180, out=-90, looseness=0.75] (19.center) to (23);
		\draw [style=boldedge, in=-90, out=0, looseness=0.75] (23) to (21.center);
		\draw [style=boldedge] (27) to (23);
		\draw (27) to (20.center);
		\draw (26) to (22.center);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qspiderbGHZtris.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (1.75, 0.25) {$\gamma$};
		\node [style=white phase ddot] (1) at (-1.75, 0.25) {$\alpha$};
		\node [style=white ddot] (2) at (0, -1.5) {};
		\node [style=white phase ddot] (3) at (0, 0.25) {$\!\beta\!$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (0.25, -1.75) {};
		\node [style=none] (9) at (-0.25, -1.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (1) to (2);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (2) to (0);
		\draw [style=boldedge] (3) to (2);
		\draw [style=boldedge] (5.center) to (0);
		\draw [style=boldedge] (4.center) to (3);
		\draw [style=boldedge] (6.center) to (1);
		\draw [style=diredge, dashed, in=0, out=-105, looseness=1.00] (7.center) to (8.center); 
		\draw [style=diredge, dashed, in=180, out=-75, looseness=1.00] (10.center) to (9.center);
		\draw [style=diredge, dashed] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qspiderh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=white ddot] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-1, 2.25) {...};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-2, 2.5) {};
		\node [style=none] (8) at (2.5, -2.5) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (2, -2.5) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=white dot] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (1, -2.25) {...};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=white dot] (16) at (0, 0) {};
		\node [style=none] (17) at (0.75, 2.5) {};
		\node [style=none] (18) at (2.25, 2.5) {};
		\node [style=none] (19) at (-0.75, -2.5) {};
		\node [style=none] (20) at (-2.25, -2.5) {};
		\node [style=none] (21) at (-1.5, -2.25) {...};
		\node [style=none] (22) at (1.5, 2.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-60, out=90, looseness=1.00] (6.center) to (2);
		\draw [style=boldedge, in=90, out=-30, looseness=1.00] (2) to (1.center);
		\draw [style=boldedge, in=-90, out=30, looseness=0.75] (2) to (5.center);
		\draw [style=boldedge, in=-90, out=135, looseness=0.75] (2) to (7.center);
		\draw [style=boldedge, in=153, out=-90, looseness=0.75] (0.center) to (2);
		\draw [style=boldedge, in=-149, out=90, looseness=0.75] (3.center) to (2);
		\draw [style=swap, in=120, out=-90, looseness=1.00] (12.center) to (13);
		\draw [style=swap, in=-90, out=150, looseness=1.00] (13) to (9.center);
		\draw [style=swap, in=90, out=-150, looseness=0.75] (13) to (11.center);
		\draw [style=swap, in=90, out=-45, looseness=0.75] (13) to (10.center);
		\draw [style=swap, in=-27, out=90, looseness=0.75] (8.center) to (13);
		\draw [style=swap, in=31, out=-90, looseness=0.75] (15.center) to (13);
		\draw [style=boldedge] (3.center) to (20.center);
		\draw [style=boldedge] (6.center) to (19.center);
		\draw [style=swap] (17.center) to (12.center);
		\draw [style=swap] (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quantummapx_CQMII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -2.5) {};
		\node [style=none] (1) at (7.25, -1.5) {};
		\node [style=none] (2) at (6.5, -0.75) {};
		\node [style=none] (3) at (4.75, 1.5) {};
		\node [style=none] (4) at (4.25, -2.5) {};
		\node [style=none] (5) at (4, -1.5) {};
		\node [style=none] (6) at (4.25, 2.5) {};
		\node [style=none] (7) at (4.75, -1.5) {};
		\node [style=none] (8) at (4.25, 1.5) {};
		\node [style=none] (9) at (4.75, -2.5) {};
		\node [style=medium map conj] (10) at (6, -0.25) {$f$};
		\node [style=none] (11) at (4.5, -2.5) {};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (7.75, 1.5) {};
		\node [style=none] (18) at (5.25, 0) {};
		\node [style=none] (19) at (4.5, 2.5) {};
		\node [style=none] (20) at (4, 1.5) {};
		\node [style=none] (21) at (4.75, 2.5) {};
		\node [style=none] (22) at (4.5, -1.5) {};
		\node [style=medium map] (23) at (2.75, -0.25) {$f$};
		\node [style=none] (24) at (4, 2.5) {};
		\node [style=none] (25) at (3.5, 0.25) {};
		\node [style=none] (26) at (5.25, 0.25) {};
		\node [style=none] (27) at (5.25, 0) {};
		\node [style=none] (28) at (3.5, 0.25) {};
		\node [style=none] (29) at (5.25, 0.25) {};
		\node [style=none] (30) at (3.5, 0.25) {};
		\node [style=none] (31) at (3.5, 0.25) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (4.5, 2.5) {};
		\node [style=none] (35) at (6.5, 0.5) {};
		\node [style=none] (36) at (4.5, 1.5) {};
		\node [style=none] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-2, -0.75) {};
		\node [style=none] (39) at (-2, 2) {};
		\node [style=none] (40) at (-2, -1.25) {};
		\node [style=upground] (41) at (-3.25, 1.5) {};
		\node [style=none] (42) at (-2, 0.75) {};
		\node [style=medium dmap conj] (43) at (-2.5, 0) {$\widehat f$};
		\node [style=none] (44) at (0, 0) {$:=$};
		\node [style=none] (45) at (6.5, 0.5) {};
		\node [style=none] (46) at (6.5, 0.5) {};
		\node [style=none] (47) at (6.5, 0.25) {};
		\node [style=none] (48) at (6.5, 0.25) {};
		\node [style=none] (49) at (2.25, 0.5) {};
		\node [style=none] (50) at (2.25, 0.5) {};
		\node [style=none] (51) at (2.25, 0.25) {};
		\node [style=none] (52) at (2.25, 0.25) {};
		\node [style=none] (53) at (6.5, -0.5) {};
		\node [style=none] (54) at (6.5, -0.5) {};
		\node [style=none] (55) at (6.5, -0.5) {};
		\node [style=none] (56) at (6.5, -0.75) {};
		\node [style=none] (57) at (6.5, -0.75) {};
		\node [style=none] (58) at (2.25, -0.5) {};
		\node [style=none] (59) at (2.25, -0.5) {};
		\node [style=none] (60) at (2.25, -0.5) {};
		\node [style=none] (61) at (2.25, -0.75) {};
		\node [style=none] (62) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (17.center) to (12.center);
		\draw [style=dashed edge] (17.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (12.center);
		\draw [style=dashed edge] (20.center) to (24.center);
		\draw [style=dashed edge] (24.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (3.center);
		\draw [style=dashed edge] (0.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (7.center);
		\draw [style=dashed] (5.center) to (0.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (15.center) to (8.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (14.center) to (13.center);
		\draw [style=swap] (14.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (22.center) to (2.center);
		\draw [style=swap] (22.center) to (11.center);
		\draw [style=swap] (29.center) to (27.center);
		\draw [in=90, out=90, looseness=1.25] (26.center) to (28.center);
		\draw [style=swap] (31.center) to (33.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (35.center) to (36.center);
		\draw [style=swap] (34.center) to (36.center);
		\draw [style=boldedge] (39.center) to (42.center);
		\draw [style=boldedge] (38.center) to (40.center);
		\draw [style=boldedge] (41) to (37.center);
		\draw [style=swap] (45.center) to (48.center);
		\draw [style=swap] (49.center) to (52.center);
		\draw [style=swap] (54.center) to (56.center);
		\draw [style=swap] (59.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qwertyu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-7.5, 1) {};
		\node [style=none] (3) at (-7.5, -1.25) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=none] (9) at (-6, 0.5) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (6, 0.5) {};
		\node [style=none] (14) at (4.5, -1.25) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (7.5, 1) {};
		\node [style=none] (18) at (7.5, -1.25) {};
		\node [style=none] (19) at (3.5, -1.25) {};
		\node [style=none] (20) at (-2, 1.5) {\bf 1b};
		\node [style=none] (21) at (6, 1.5) {\bf 2b};
		\node [style=none] (22) at (2, 1.5) {\bf 2a};
		\node [style=none] (23) at (-6, 1.5) {\bf 1a};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=90, looseness=1.00] (9.center) to (4.center);
		\draw [style=dashed, gray] (5.center) to (6.center);
		\draw [style=dashed, gray] (6.center) to (7.center);
		\draw [style=dashed, gray] (1.center) to (7.center);
		\draw [style=dashed, gray] (5.center) to (1.center);
		\draw [style=dashed, gray] (2.center) to (3.center);
		\draw [style=dashed, gray] (3.center) to (8.center);
		\draw [style=dashed, gray] (0.center) to (8.center);
		\draw [style=dashed, gray] (2.center) to (0.center);
		\draw [style=boldedge, bend right=90, looseness=1.00] (15.center) to (13.center);
		\draw [style=dashed, gray] (12.center) to (14.center);
		\draw [style=dashed, gray] (14.center) to (18.center);
		\draw [style=dashed, gray] (17.center) to (18.center);
		\draw [style=dashed, gray] (12.center) to (17.center);
		\draw [style=dashed, gray] (11.center) to (16.center);
		\draw [style=dashed, gray] (16.center) to (19.center);
		\draw [style=dashed, gray] (10.center) to (19.center);
		\draw [style=dashed, gray] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/resources-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -2) {};
		\node [style=none] (1) at (-2, 1.5) {\color{gray}\tt Aleks};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (2, 1.5) {\color{gray}\tt Bob};
		\node [style=none] (9) at (0.5, -2) {};
		\node [style=dkpoint, minimum width=2.4cm] (10) at (0, -0.5) {$\widehat\psi$};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, gray] (3.center) to (0.center);
		\draw [style=dashed, gray] (0.center) to (4.center);
		\draw [style=dashed, gray] (2.center) to (4.center);
		\draw [style=dashed, gray] (3.center) to (2.center);
		\draw [style=dashed, gray] (5.center) to (9.center);
		\draw [style=dashed, gray] (9.center) to (7.center);
		\draw [style=dashed, gray] (6.center) to (7.center);
		\draw [style=dashed, gray] (5.center) to (6.center);
		\draw [style=boldedge] (12.center) to (14.center);
		\draw [style=boldedge] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/resources18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2.5) {\color{gray}\tt Aleks};
		\node [style=none] (1) at (-9, 3) {};
		\node [style=none] (2) at (-9, -1.75) {};
		\node [style=none] (3) at (-5, 3) {};
		\node [style=none] (4) at (-5, -1.75) {};
		\node [style=none] (5) at (-4, -1.75) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (-2, 2.5) {\color{gray}\tt Bob};
		\node [style=none] (10) at (-7.75, -1.25) {};
		\node [style=none] (11) at (-7.75, 1.75) {};
		\node [style=none] (12) at (-6.25, 1.75) {};
		\node [style=none] (13) at (-7.75, 0.75) {};
		\node [style=none] (14) at (-7.75, -0.75) {};
		\node [style=white dot] (15) at (-6.25, 1.25) {};
		\node [style=none] (16) at (-6.25, 1.25) {};
		\node [style=none] (17) at (-6.25, 1.25) {};
		\node [style=none] (18) at (-6.25, 0.75) {};
		\node [style=none] (19) at (-2.75, -0.25) {};
		\node [style=none] (20) at (-1.25, -0.25) {};
		\node [style=none] (21) at (-1.25, 1.25) {};
		\node [style=none] (22) at (-1.25, -1.25) {};
		\node [style=none] (23) at (-2.75, -0.75) {};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=white dot] (25) at (-2.75, -0.75) {};
		\node [style=none] (26) at (-2.75, -1.25) {};
		\node [style=none] (27) at (-1.25, 1.75) {};
		\node [style=none] (28) at (9.25, 1.75) {};
		\node [style=none] (29) at (9.25, 0.75) {};
		\node [style=none] (30) at (3, 3) {};
		\node [style=none] (31) at (3, -1.75) {};
		\node [style=none] (32) at (5.75, -0.75) {};
		\node [style=none] (33) at (5.75, -1.25) {};
		\node [style=none] (34) at (10, 2.5) {\color{gray}\tt Bob};
		\node [style=none] (35) at (4.25, -0.25) {};
		\node [style=none] (36) at (7, -1.75) {};
		\node [style=none] (37) at (5.75, -0.25) {};
		\node [style=none] (38) at (4.25, 1.75) {};
		\node [style=none] (39) at (10.75, -1.25) {};
		\node [style=none] (40) at (9.25, 1.25) {};
		\node [style=none] (41) at (7, 3) {};
		\node [style=none] (42) at (10.75, -0.75) {};
		\node [style=none] (43) at (10.75, 0.75) {};
		\node [style=none] (44) at (9.25, 1.25) {};
		\node [style=none] (45) at (10.75, 1.75) {};
		\node [style=none] (46) at (8, 3) {};
		\node [style=none] (47) at (5, 2.5) {\color{gray}\tt Aleks};
		\node [style=white dot] (48) at (5.75, -0.75) {};
		\node [style=none] (49) at (4.25, -1.25) {};
		\node [style=white dot] (50) at (9.25, 1.25) {};
		\node [style=none] (51) at (5.75, -0.75) {};
		\node [style=none] (52) at (8, -1.75) {};
		\node [style=none] (53) at (12, 3) {};
		\node [style=none] (54) at (12, -1.75) {};
		\node [style=none] (55) at (4.25, 1.25) {};
		\node [style=semilarge dmap] (56) at (-7, 0) {$\Phi_1$};
		\node [style=semilarge dmap trans] (57) at (-2, 0.5) {$\Phi_2$};
		\node [style=semilarge dmap adj] (58) at (5, 0.5) {$\Phi_1$};
		\node [style=semilarge dmap conj] (59) at (10, 0) {$\Phi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, gray] (1.center) to (2.center);
		\draw [style=dashed, gray] (2.center) to (4.center);
		\draw [style=dashed, gray] (3.center) to (4.center); 
		\draw [style=dashed, gray] (1.center) to (3.center);
		\draw [style=dashed, gray] (6.center) to (5.center);
		\draw [style=dashed, gray] (5.center) to (8.center); 
		\draw [style=dashed, gray] (7.center) to (8.center);
		\draw [style=dashed, gray] (6.center) to (7.center);
		\draw [style=boldedge] (11.center) to (13.center);
		\draw [style=boldedge] (14.center) to (10.center);
		\draw [style=swap] (12.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (27.center) to (21.center);
		\draw [style=boldedge] (20.center) to (22.center);
		\draw [style=swap] (24.center) to (26.center);
		\draw [style=boldedge] (19.center) to (23.center);
		\draw [style=dashed, gray] (30.center) to (31.center);
		\draw [style=dashed, gray] (31.center) to (36.center);
		\draw [style=dashed, gray] (41.center) to (36.center);
		\draw [style=dashed, gray] (30.center) to (41.center);
		\draw [style=dashed, gray] (46.center) to (52.center);
		\draw [style=dashed, gray] (52.center) to (54.center);
		\draw [style=dashed, gray] (53.center) to (54.center);
		\draw [style=dashed, gray] (46.center) to (53.center);
		\draw [style=boldedge] (38.center) to (55.center);
		\draw [style=boldedge] (35.center) to (49.center);
		\draw [style=swap] (51.center) to (33.center);
		\draw [style=boldedge] (37.center) to (32.center);
		\draw [style=boldedge] (45.center) to (43.center);
		\draw [style=boldedge] (42.center) to (39.center);
		\draw [style=swap] (28.center) to (40.center);
		\draw [style=boldedge] (44.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slocc-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (-0.75, -2) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=white dot] (4) at (0.75, 0.5) {};
		\node [style=semilarge dmap] (5) at (0, -0.75) {$\Phi_1'$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=copoint] (9) at (0.75, 1.5) {$i$};
		\node [style=none] (10) at (-0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (7.center);
		\draw [style=boldedge] (8.center) to (10.center);
		\draw [style=boldedge] (3.center) to (0.center);
		\draw (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slocc-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=white dot] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=semilarge dmap trans] (4) at (0, 0.75) {$\Phi_2'$};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0.75, -2.25) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=point] (8) at (-0.75, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (3.center);
		\draw [style=boldedge] (5.center) to (0.center);
		\draw [style=boldedge] (7.center) to (1.center);
		\draw (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slocc-branch2-copy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.25) {};
		\node [style=none] (1) at (-5.75, -2.5) {};
		\node [style=none] (2) at (-4.25, 0.25) {};
		\node [style=dkpoint, minimum width=2.35 cm] (3) at (-3.75, -3) {$\widehat\psi$};
		\node [style=none] (4) at (-4.25, 0.25) {};
		\node [style=white dot] (5) at (-4.25, 0.25) {};
		\node [style=none] (6) at (-1.75, 3.75) {};
		\node [style=none] (7) at (-3.25, 1.75) {};
		\node [style=semilarge dmap] (8) at (-5, -1) {$\Phi_1'$};
		\node [style=none] (9) at (-5.75, -1.75) {};
		\node [style=white dot] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-1.75, 1.75) {};
		\node [style=none] (12) at (-5.75, -0.25) {};
		\node [style=semilarge dmap trans] (13) at (-2.5, 2.5) {$\Phi_2'$};
		\node [style=none] (14) at (-1.75, 3.25) {};
		\node [style=none] (15) at (-1.75, -2.5) {};
		\node [style=none] (16) at (-3.25, 1.25) {};
		\node [style=none] (17) at (-5.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (11.center);
		\draw [style=boldedge] (14.center) to (6.center);
		\draw [style=boldedge] (1.center) to (9.center);
		\draw [style=boldedge] (12.center) to (17.center);
		\draw [style=boldedge] (16.center) to (7.center);
		\draw [style=boldedge] (4.center) to (0.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slocc-branch2-copy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (3.5, 3.5) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=white dot] (2) at (4, 0) {};
		\node [style=none] (3) at (6.5, -2.75) {};
		\node [style=none] (4) at (6.5, 3) {};
		\node [style=none] (5) at (5, 1.5) {};
		\node [style=none] (6) at (2.5, -2.75) {};
		\node [style=none] (7) at (2.5, -2) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (6.5, 1.5) {};
		\node [style=white dot] (10) at (4.5, 0.5) {};
		\node [style=semilarge dmap trans] (11) at (5.75, 2.25) {$\Phi_2'$};
		\node [style=white dot] (12) at (5, 1) {};
		\node [style=none] (13) at (6.5, 4) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=dkpoint, minimum width=2.35 cm] (15) at (4.5, -3.25) {$\widehat\psi$};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (2.5, 4) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=semilarge dmap] (19) at (3.25, -1.25) {$\Phi_1'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (9.center);
		\draw [style=boldedge] (4.center) to (13.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (14.center) to (5.center);
		\draw [style=boldedge] (1.center) to (18.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (2) to (12);
		\draw [style=none, in=165, out=-90, looseness=1.00] (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slocc-branch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint, minimum width=1.25 cm] (0) at (-2.25, -1) {$\widehat\psi'$};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-3.25, 1.5) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-5.25, 0) {$=$};
		\node [style=none] (6) at (-10.5, 3) {};
		\node [style=none] (7) at (-10, 0.25) {};
		\node [style=white dot] (8) at (-10, 0.25) {};
		\node [style=none] (9) at (-7.5, -2.5) {};
		\node [style=none] (10) at (-7.5, 3.25) {};
		\node [style=none] (11) at (-9, 1.75) {};
		\node [style=none] (12) at (-11.5, -2.5) {};
		\node [style=none] (13) at (-11.5, -1.75) {};
		\node [style=none] (14) at (-10, 0.25) {};
		\node [style=none] (15) at (-7.5, 1.75) {};
		\node [style=white dot] (16) at (-9.5, 0.75) {};
		\node [style=semilarge dmap trans] (17) at (-8.25, 2.5) {$\Phi_2'$};
		\node [style=white dot] (18) at (-9, 1.25) {};
		\node [style=none] (19) at (-7.5, 3.75) {};
		\node [style=none] (20) at (-9, 1.25) {};
		\node [style=dkpoint, minimum width=2.35 cm] (21) at (-9.5, -3) {$\widehat\psi$};
		\node [style=none] (22) at (-11.5, -0.25) {};
		\node [style=none] (23) at (-11.5, 3.75) {};
		\node [style=none] (24) at (-10, -0.25) {};
		\node [style=semilarge dmap] (25) at (-10.75, -1) {$\Phi_1'$};
		\node [style=none] (26) at (-2.25, 1.5) {};
		\node [style=point] (27) at (-2.25, 0.5) {$p$};
		\node [style=none] (28) at (-10.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=boldedge] (2.center) to (4.center);
		\draw [style=boldedge] (9.center) to (15.center);
		\draw [style=boldedge] (10.center) to (19.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (20.center) to (11.center);
		\draw [style=boldedge] (7.center) to (24.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (8) to (18);
		\draw [style=none, in=165, out=-90, looseness=1.00] (6.center) to (16);
		\draw (27) to (26.center);
		\draw (6.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slocc-branch4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint, minimum width=1.25 cm] (0) at (-17.25, -1.5) {$\widehat\psi'$};
		\node [style=none] (1) at (-18.25, -1.25) {};
		\node [style=none] (2) at (-16.25, -1.25) {};
		\node [style=none] (3) at (-18.25, 2) {};
		\node [style=none] (4) at (-16.25, 2) {};
		\node [style=none] (5) at (-10.75, 2.5) {};
		\node [style=none] (6) at (-10.25, -0.25) {};
		\node [style=white dot] (7) at (-10.25, -0.25) {};
		\node [style=none] (8) at (-7.75, -3) {};
		\node [style=none] (9) at (-7.75, 2.75) {};
		\node [style=none] (10) at (-9.25, 1.25) {};
		\node [style=none] (11) at (-11.75, -3) {};
		\node [style=none] (12) at (-11.75, -2.25) {};
		\node [style=none] (13) at (-10.25, -0.25) {};
		\node [style=none] (14) at (-7.75, 1.25) {};
		\node [style=white dot] (15) at (-9.75, 0.25) {};
		\node [style=semilarge dmap trans] (16) at (-8.5, 2) {$\Phi_2'$};
		\node [style=white dot] (17) at (-9.25, 0.75) {};
		\node [style=none] (18) at (-7.75, 4.25) {};
		\node [style=none] (19) at (-9.25, 0.75) {};
		\node [style=dkpoint, minimum width=2.35 cm] (20) at (-9.75, -3.5) {$\widehat\psi$};
		\node [style=none] (21) at (-11.75, -0.75) {};
		\node [style=none] (22) at (-11.75, 4.25) {};
		\node [style=none] (23) at (-10.25, -0.75) {};
		\node [style=semilarge dmap] (24) at (-11, -1.5) {$\Phi_1'$};
		\node [style=copoint] (25) at (-17.25, 1.25) {$i$};
		\node [style=point] (26) at (-17.25, 0) {$p$};
		\node [style=copoint] (27) at (-10.75, 3.25) {$i$};
		\node [style=none] (28) at (-14, 0) {$\scalareq$};
		\node [style=none] (29) at (-2.25, -1.25) {};
		\node [style=none] (30) at (-3.75, -3.5) {};
		\node [style=none] (31) at (-2.25, -0.75) {};
		\node [style=dkpoint, minimum width=2.35 cm] (32) at (-1.75, -4) {$\widehat\psi$};
		\node [style=none] (33) at (-2.25, -0.75) {};
		\node [style=white dot] (34) at (-2.25, -0.75) {};
		\node [style=none] (35) at (0.25, 4.75) {};
		\node [style=none] (36) at (-1.25, 2.75) {};
		\node [style=none] (37) at (-5.75, 0) {$=$};
		\node [style=semilarge dmap] (38) at (-3, -2) {$\Phi_1'$};
		\node [style=none] (39) at (-2.25, -0.75) {};
		\node [style=none] (40) at (-3.75, -2.75) {};
		\node [style=white dot] (41) at (-1.25, 2.25) {};
		\node [style=none] (42) at (0.25, 2.75) {};
		\node [style=none] (43) at (-3.75, -1.25) {};
		\node [style=semilarge dmap trans] (44) at (-0.5, 3.5) {$\Phi_2'$};
		\node [style=none] (45) at (0.25, 4.25) {};
		\node [style=none] (46) at (0.25, -3.5) {};
		\node [style=copoint] (47) at (-2.25, 0.25) {$i$};
		\node [style=none] (48) at (-1.25, 2.25) {};
		\node [style=none] (49) at (-3.75, 4.75) {};
		\node [style=point] (50) at (-1.25, 1.25) {$i$};
		\node [style=none] (51) at (-14, 0.75) {\footnotesize(\ref{slocc-branch3})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=boldedge] (2.center) to (4.center);
		\draw [style=boldedge] (8.center) to (14.center);
		\draw [style=boldedge] (9.center) to (18.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (19.center) to (10.center);
		\draw [style=boldedge] (6.center) to (23.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (7) to (17);
		\draw [style=none, in=165, out=-90, looseness=1.00] (5.center) to (15);
		\draw (26) to (25);
		\draw (5.center) to (27);
		\draw [style=boldedge] (46.center) to (42.center);
		\draw [style=boldedge] (45.center) to (35.center);
		\draw [style=boldedge] (30.center) to (40.center);
		\draw [style=boldedge] (43.center) to (49.center);
		\draw [style=boldedge] (48.center) to (36.center);
		\draw [style=boldedge] (33.center) to (29.center);
		\draw (39.center) to (47);
		\draw (50) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slocc-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=white ddot] (3) at (1.5, -0.5) {};
		\node [style=white ddot] (4) at (3, -0.5) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=white ddot] (7) at (-2, 0.75) {};
		\node [style=white ddot] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-2, 1.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-4, 1.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (-1.25, -0.75) {};
		\node [style=none] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (-2.75, 1.25) {};
		\node [style=none] (16) at (-4.75, 1.25) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-3.25, 1.25) {};
		\node [style=none] (19) at (-4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3);
		\draw [style=boldedge] (5.center) to (4);
		\draw [style=boldedge] (9.center) to (7);
		\draw [style=boldedge] (10.center) to (8);
		\draw [style=boldedge] (0.center) to (11.center);
		\draw [style=dashed edge] (15.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (13.center);
		\draw [style=dashed edge] (13.center) to (12.center);
		\draw [style=dashed edge] (12.center) to (15.center);
		\draw [style=dashed edge] (16.center) to (18.center);
		\draw [style=dashed edge] (18.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (19.center);
		\draw [style=dashed edge] (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slocc-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1.25, -4) {};
		\node [style=none] (2) at (10.5, 0.75) {};
		\node [style=none] (3) at (1.25, 4.5) {};
		\node [style=none] (4) at (3.75, 4) {\color{gray}\tt Aleks};
		\node [style=none] (5) at (10.5, -3.5) {};
		\node [style=none] (6) at (11.75, -4) {};
		\node [style=none] (7) at (9.5, 4) {\color{gray}\tt Bob};
		\node [style=none] (8) at (10.5, 3.25) {};
		\node [style=none] (9) at (6, 4.5) {};
		\node [style=none] (10) at (7, -4) {};
		\node [style=none] (11) at (7, 4.5) {};
		\node [style=none] (12) at (10.5, 1.75) {};
		\node [style=none] (13) at (6, -4) {};
		\node [style=none] (14) at (11.75, 4.5) {};
		\node [style=none] (15) at (5.5, -2.75) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (4, -2.5) {};
		\node [style=none] (18) at (2.5, -2) {};
		\node [style=none] (19) at (4, -2.75) {};
		\node [style=white dot] (20) at (4, -2.5) {};
		\node [style=none] (21) at (2.5, -3.5) {};
		\node [style=none] (22) at (4, -2) {};
		\node [style=none] (23) at (4, -2.5) {};
		\node [style=semilarge dmap adj] (24) at (3.25, -1.25) {$\Phi_1'$};
		\node [style=none] (25) at (2.5, 3.25) {};
		\node [style=none] (26) at (5.5, -1.75) {};
		\node [style=none] (27) at (-3.75, -1.5) {};
		\node [style=none] (28) at (-5.25, 4.5) {};
		\node [style=none] (29) at (-2.25, -1.5) {};
		\node [style=none] (30) at (-5.25, -4) {};
		\node [style=none] (31) at (-3.75, -1) {};
		\node [style=none] (32) at (-2.25, -3.5) {};
		\node [style=none] (33) at (-9.25, -3.5) {};
		\node [style=none] (34) at (-3.75, -1) {};
		\node [style=none] (35) at (-10.25, 4.5) {};
		\node [style=none] (36) at (-6.25, 4.5) {};
		\node [style=white dot] (37) at (-3.75, -1) {};
		\node [style=none] (38) at (-2.25, 3.25) {};
		\node [style=none] (39) at (-10.25, -4) {};
		\node [style=none] (40) at (-9.25, 2.75) {};
		\node [style=semilarge dmap adj] (41) at (-8.5, 2) {$\Phi_1'$};
		\node [style=none] (42) at (-7.75, 0.75) {};
		\node [style=none] (43) at (-9.25, 1.25) {};
		\node [style=none] (44) at (-9.25, 3.25) {};
		\node [style=none] (45) at (-6.25, -4) {};
		\node [style=none] (46) at (-2.25, -3) {};
		\node [style=white dot] (47) at (-7.75, 0.75) {};
		\node [style=none] (48) at (-3.25, 4) {\color{gray}\tt Bob};
		\node [style=none] (49) at (-1.25, 4.5) {};
		\node [style=none] (50) at (-7.75, 1.25) {};
		\node [style=none] (51) at (-1.25, -4) {};
		\node [style=semilarge dmap conj] (52) at (-3, -2.25) {$\Phi_2'$};
		\node [style=none] (53) at (-8.25, 4) {\color{gray}\tt Aleks};
		\node [style=none] (54) at (9, 2.5) {};
		\node [style=semilarge dmap conj] (55) at (9.75, 1.25) {$\Phi_1'$};
		\node [style=none] (56) at (9, 2.75) {};
		\node [style=none] (57) at (9, 2.5) {};
		\node [style=none] (58) at (9, 1.5) {};
		\node [style=none] (59) at (7.5, 2.75) {};
		\node [style=white dot] (60) at (9, 2.5) {};
		\node [style=none] (61) at (7.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (2.center);
		\draw [style=boldedge] (12.center) to (8.center);
		\draw [style=dashed, gray] (3.center) to (1.center);
		\draw [style=dashed, gray] (1.center) to (13.center);
		\draw [style=dashed, gray] (9.center) to (13.center);
		\draw [style=dashed, gray] (3.center) to (9.center);
		\draw [style=dashed, gray] (11.center) to (10.center);
		\draw [style=dashed, gray] (10.center) to (6.center);
		\draw [style=dashed, gray] (14.center) to (6.center);
		\draw [style=dashed, gray] (11.center) to (14.center);
		\draw [style=boldedge] (17.center) to (22.center);
		\draw [style=boldedge] (21.center) to (18.center);
		\draw [style=boldedge] (16.center) to (25.center);
		\draw [style=none, bend left=90, looseness=1.25] (15.center) to (19.center);
		\draw [style=none] (20) to (19.center);
		\draw (15.center) to (26.center);
		\draw [style=boldedge] (33.center) to (43.center);
		\draw [style=boldedge] (40.center) to (44.center);
		\draw [style=boldedge] (32.center) to (46.center);
		\draw [style=boldedge] (29.center) to (38.center);
		\draw [style=boldedge] (42.center) to (50.center);
		\draw [style=boldedge] (31.center) to (27.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (37) to (47);
		\draw [style=dashed, gray] (49.center) to (51.center);
		\draw [style=dashed, gray] (51.center) to (30.center);
		\draw [style=dashed, gray] (28.center) to (30.center);
		\draw [style=dashed, gray] (49.center) to (28.center);
		\draw [style=dashed, gray] (36.center) to (45.center);
		\draw [style=dashed, gray] (45.center) to (39.center);
		\draw [style=dashed, gray] (35.center) to (39.center);
		\draw [style=dashed, gray] (36.center) to (35.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw [style=none, bend left=90, looseness=1.25] (59.center) to (56.center);
		\draw [style=none] (60) to (56.center);
		\draw (59.center) to (61.center);
		\draw [in=-90, out=90, looseness=1.00] (26.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slocc-sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=dkpoint, minimum width=1.25 cm] (1) at (3, -0.25) {$\widehat\psi'$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=dkpoint, minimum width=1.65 cm] (6) at (-4, -1.25) {$\widehat\psi$};
		\node [style=none] (7) at (-2.5, 2) {};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (-5.5, 2) {};
		\node [style=dmap] (11) at (-2.5, 0.75) {$\Phi_2$};
		\node [style=dmap] (12) at (-5.5, 0.75) {$\Phi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (4.center);
		\draw [style=boldedge] (3.center) to (5.center);
		\draw [style=boldedge] (8.center) to (10.center);
		\draw [style=boldedge] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/slocc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0.75) {};
		\node [style=none] (1) at (-7, 0.75) {};
		\node [style=none] (2) at (-5, 3.5) {};
		\node [style=none] (3) at (-6.75, 1.5) {};
		\node [style=none] (4) at (5, 3.5) {};
		\node [style=none] (5) at (6.75, 1.5) {};
		\node [style=none] (6) at (2, 3.5) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (-2, 3.5) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-1.75, -3) {};
		\node [style=none] (11) at (-6.5, -1.25) {};
		\node [style=none] (12) at (6.5, -1.25) {};
		\node [style=none] (13) at (1.75, -3) {};
		\node [style=none] (14) at (6.25, 3.5) {};
		\node [style=none] (15) at (-6.25, 3.5) {};
		\node [style=none] (16) at (0.75, 3.5) {};
		\node [style=none] (17) at (-0.75, 3.5) {};
		\node [style=none] (18) at (-6.25, 6.25) {};
		\node [style=none] (19) at (-0.75, 6.25) {};
		\node [style=none] (20) at (6.25, 6.25) {};
		\node [style=none] (21) at (0.75, 6.25) {};
		\node [style=none] (22) at (2.75, 1.5) {};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (-2.75, 1.5) {};
		\node [style=none] (25) at (-2.75, -1.25) {};
		\node [style=none] (26) at (2.75, -3) {};
		\node [style=none] (27) at (-2.75, -5.5) {};
		\node [style=none] (28) at (2.75, -5.5) {};
		\node [style=none] (29) at (-2.75, -3) {};
		\node [style=none] (30) at (9.75, 1.5) {};
		\node [style=none] (31) at (4.25, -1.25) {};
		\node [style=none] (32) at (9.75, -1.25) {};
		\node [style=none] (33) at (4.25, 1.5) {};
		\node [style=none] (34) at (-4.25, 1.5) {};
		\node [style=none] (35) at (-9.75, -1.25) {};
		\node [style=none] (36) at (-4.25, -1.25) {};
		\node [style=none] (37) at (-9.75, 1.5) {};
		\node [style=none] (38) at (0, -3) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (40) at (-5.5, 5.5) {};
		\node [style=none] (41) at (-1.5, 5.5) {};
		\node [style=white ddot] (42) at (-3.5, 4.25) {};
		\node [style=none] (43) at (-3.5, 5.5) {};
		\node [style=white ddot] (44) at (-5.25, -0.25) {};
		\node [style=none] (45) at (-5.25, 0.75) {};
		\node [style=none] (46) at (9, 0.75) {};
		\node [style=none] (47) at (5.25, 0.75) {};
		\node [style=white ddot] (48) at (5.25, -0.25) {};
		\node [style=none] (49) at (7, 0.75) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (0, 1) {};
		\node [style=white ddot] (52) at (0, 0) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (54) at (-1.75, -3.75) {};
		\node [style=white ddot] (55) at (-1.75, -4.75) {};
		\node [style=white ddot] (56) at (0, -4.75) {};
		\node [style=none] (57) at (0, -3.75) {};
		\node [style=white ddot] (58) at (1.75, -4.75) {};
		\node [style=none] (59) at (1.75, -3.75) {};
		\node [style=white Wsquare, doubled] (60) at (3.5, 4.25) {};
		\node [style=none] (61) at (1.5, 5.5) {};
		\node [style=none] (62) at (5.5, 5.5) {};
		\node [style=none] (63) at (3.5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, gray] (15.center) to (17.center);
		\draw [style=dashed, gray] (16.center) to (14.center);
		\draw [style=dashed, gray] (18.center) to (19.center);
		\draw [style=dashed, gray] (21.center) to (20.center);
		\draw [style=dashed, gray] (18.center) to (15.center);
		\draw [style=dashed, gray] (19.center) to (17.center);
		\draw [style=dashed, gray] (21.center) to (16.center);
		\draw [style=dashed, gray] (20.center) to (14.center);
		\draw [style=dashed, gray] (25.center) to (23.center);
		\draw [style=dashed, gray] (24.center) to (22.center);
		\draw [style=dashed, gray] (24.center) to (25.center);
		\draw [style=dashed, gray] (22.center) to (23.center);
		\draw [style=dashed, gray] (27.center) to (28.center);
		\draw [style=dashed, gray] (29.center) to (26.center);
		\draw [style=dashed, gray] (29.center) to (27.center);
		\draw [style=dashed, gray] (26.center) to (28.center);
		\draw [style=dashed, gray] (31.center) to (32.center);
		\draw [style=dashed, gray] (33.center) to (30.center);
		\draw [style=dashed, gray] (33.center) to (31.center);
		\draw [style=dashed, gray] (30.center) to (32.center);
		\draw [style=dashed, gray] (35.center) to (36.center);
		\draw [style=dashed, gray] (37.center) to (34.center);
		\draw [style=dashed, gray] (37.center) to (35.center);
		\draw [style=dashed, gray] (34.center) to (36.center);
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (40.center) to (42);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (42) to (41.center);
		\draw [style=boldedge] (43.center) to (42);
		\draw [style=boldedge, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=boldedge] (45.center) to (44);
		\draw [style=boldedge, bend left=90, looseness=1.75] (46.center) to (49.center);
		\draw [style=boldedge] (47.center) to (48);
		\draw [style=boldedge, bend right=90, looseness=1.50] (50.center) to (53.center);
		\draw [style=boldedge] (51.center) to (52);
		\draw [style=boldedge] (54.center) to (55);
		\draw [style=boldedge] (57.center) to (56);
		\draw [style=boldedge] (59.center) to (58);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (39.center) to (38.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (61.center) to (60);
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (60) to (62.center);
		\draw [style=boldedge] (63.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smapAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label, yshift=0.5mm] (0) at (0.25, 1) {$B$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=right label] (2) at (0.25, -1.25) {$A$};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=map] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (0, -0.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smapALLFOURnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.75, 2.25) {$f$};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-2.75, 3.75) {};
		\node [style=none] (3) at (2.75, 3.75) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=mapconj] (5) at (2.75, 2.25) {$f$};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=none] (7) at (-2.75, -3.75) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=maptrans] (9) at (2.75, -2.25) {$f$};
		\node [style=none] (10) at (2.75, -3.75) {};
		\node [style=mapdag] (11) at (-2.75, -2.25) {$f$};
		\node [style=none] (12) at (-4.25, 2.25) {};
		\node [style=none] (13) at (-4.25, -2.25) {};
		\node [style=none] (14) at (-6, 0) {\color{gray}\footnotesize\rm adjoint};
		\node [style=none] (15) at (4.25, -2.25) {};
		\node [style=none] (16) at (4.25, 2.25) {};
		\node [style=none] (17) at (6, 0) {\color{gray}\footnotesize\rm adjoint};
		\node [style=none] (18) at (-2.75, 4.25) {};
		\node [style=none] (19) at (2.75, 4.25) {};
		\node [style=none] (20) at (0, 5.5) {\color{gray}\footnotesize\rm conjugate};
		\node [style=none] (21) at (2.75, -4.25) {};
		\node [style=none] (22) at (0, -5.5) {\color{gray}\footnotesize\rm conjugate};
		\node [style=none] (23) at (-2.75, -4.25) {};
		\node [style=none] (24) at (1.75, -1.75) {};
		\node [style=none] (25) at (-1.75, 1.75) {};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=none] (27) at (-1.75, -1.75) {};
		\node [style=none, fill=white, inner sep=3 pt] (28) at (0, -0.75) {\color{gray} \footnotesize\rm transpose};
		\node [style=none] (29) at (6, -4.25) {};
		\node [style=right label] (30) at (-2.5, 1) {$A$};
		\node [style=right label] (31) at (3, 1) {$A$};
		\node [style=right label] (32) at (-2.5, -3.5) {$B$};
		\node [style=right label] (33) at (3, -3.5) {$B$};
		\node [style=right label, yshift=0.5mm] (34) at (-2.5, -1.25) {$A$};
		\node [style=right label, yshift=0.5mm] (35) at (3, -1.25) {$A$};
		\node [style=right label, yshift=0.5mm] (36) at (-2.5, 3.25) {$B$};
		\node [style=right label, yshift=0.5mm] (37) at (3, 3.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
		\draw [style=swap] (2.center) to (0);
		\draw [style=swap] (5) to (4.center);
		\draw [style=swap] (3.center) to (5);
		\draw [style=swap] (11) to (7.center);
		\draw [style=swap] (6.center) to (11);
		\draw [style=swap] (9) to (10.center);
		\draw [style=swap] (8.center) to (9);
		\draw [style=ddiredge, dashed, gray, bend right=60, looseness=0.50] (12.center) to (13.center);
		\draw [style=ddiredge, dashed, gray, bend left=60, looseness=0.50] (16.center) to (15.center);
		\draw [style=ddiredge, dashed, gray, bend left=60, looseness=0.50] (18.center) to (19.center);
		\draw [style=ddiredge, dashed, gray, bend right=60, looseness=0.50] (23.center) to (21.center);
		\draw [style=ddiredge, dashed, gray] (25.center) to (24.center);
		\draw [style=ddiredge, dashed, gray] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smapdagAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=right label, yshift=0.5mm] (3) at (0.25, 1) {$A$};
		\node [style=right label] (4) at (0.25, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
		\draw [style=swap] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/snake7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 1.5) {\color{gray}\tt Aleks};
		\node [style=none] (1) at (-10.25, 2) {};
		\node [style=none] (2) at (-10.25, -1.5) {};
		\node [style=none] (3) at (-6.25, 2) {};
		\node [style=none] (4) at (-6.25, -1.5) {};
		\node [style=none] (5) at (-5.25, -1.5) {};
		\node [style=none] (6) at (-5.25, 2) {};
		\node [style=none] (7) at (-1.25, 2) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (-3.25, 1.5) {\color{gray}\tt Bob};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-7.5, -1) {};
		\node [style=none] (12) at (5.75, 2) {};
		\node [style=none] (13) at (10.75, -1.5) {};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (5.75, -1.5) {};
		\node [style=none] (16) at (6.75, 2) {};
		\node [style=none] (17) at (1.75, 2) {};
		\node [style=none] (18) at (10.75, 2) {};
		\node [style=none] (19) at (8, -1) {};
		\node [style=none] (20) at (8.75, 1.5) {\color{gray}\tt Bob};
		\node [style=none] (21) at (6.75, -1.5) {};
		\node [style=none] (22) at (1.75, -1.5) {};
		\node [style=none] (23) at (3.75, 1.5) {\color{gray}\tt Aleks}; 
		\node [style=none] (24) at (-9, 0.75) {};
		\node [style=none] (25) at (-9, -1) {};
		\node [style=none] (26) at (-2.5, -1) {};
		\node [style=none] (27) at (-2.5, 0.75) {};
		\node [style=none] (28) at (9.5, 0.75) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (9.5, -1) {};
		\node [style=none] (31) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, gray] (1.center) to (2.center);
		\draw [style=dashed, gray] (2.center) to (4.center);
		\draw [style=dashed, gray] (3.center) to (4.center);
		\draw [style=dashed, gray] (1.center) to (3.center);
		\draw [style=dashed, gray] (6.center) to (5.center);
		\draw [style=dashed, gray] (5.center) to (8.center);
		\draw [style=dashed, gray] (7.center) to (8.center);
		\draw [style=dashed, gray] (6.center) to (7.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (11.center) to (10.center);
		\draw [style=dashed, gray] (17.center) to (22.center);
		\draw [style=dashed, gray] (22.center) to (15.center);
		\draw [style=dashed, gray] (12.center) to (15.center);
		\draw [style=dashed, gray] (17.center) to (12.center);
		\draw [style=dashed, gray] (16.center) to (21.center);
		\draw [style=dashed, gray] (21.center) to (13.center);
		\draw [style=dashed, gray] (18.center) to (13.center);
		\draw [style=dashed, gray] (16.center) to (18.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (19.center) to (14.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (27.center) to (26.center);
		\draw [style=boldedge] (31.center) to (29.center);
		\draw [style=boldedge] (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-flip-gen.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none, yshift=-1mm] (2) at (0.25, 1) {...};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=black dot] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none, yshift=1mm] (6) at (1, -0.5) {...};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none, yshift=1mm] (8) at (-1, -0.5) {...};
		\node [style=black dot] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none, yshift=1mm] (12) at (0, -0.5) {...};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=144, out=-90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=90, out=-30, looseness=1.00] (4) to (7.center);
		\draw [style=swap, bend right=15, looseness=1.00] (1.center) to (4);
		\draw [style=swap, in=36, out=-90, looseness=1.00] (3.center) to (4);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (4) to (5.center);
		\draw [style=swap, in=90, out=-150, looseness=1.00] (9) to (10.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (9) to (11.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (17.center) to (16.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-flip-gen2.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none, yshift=-1mm] (2) at (0.25, -0.75) {...};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=black dot] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none, yshift=1mm] (6) at (1, 0.25) {...};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none, yshift=1mm] (8) at (-1, 0.25) {...};
		\node [style=black dot] (9) at (0, -0.25) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none, yshift=1mm] (12) at (0, 0.25) {...};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (4) to (7.center);
		\draw [style=swap, bend left=15, looseness=1.00] (1.center) to (4);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (3.center) to (4);
		\draw [style=swap, in=-90, out=45, looseness=1.00] (4) to (5.center);
		\draw [style=swap, in=-90, out=150, looseness=1.00] (9) to (10.center);
		\draw [style=swap, in=-90, out=135, looseness=1.00] (9) to (11.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (17.center) to (16.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-flip.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none, yshift=-1mm] (2) at (0.25, 1) {...};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=white dot] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none, yshift=1mm] (6) at (1, -0.5) {...};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none, yshift=1mm] (8) at (-1, -0.5) {...};
		\node [style=white dot] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none, yshift=1mm] (12) at (0, -0.5) {...};
		\node [style=none] (13) at (1.5, -0.5) {}; 
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1.25) {}; 
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=144, out=-90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=90, out=-30, looseness=1.00] (4) to (7.center);
		\draw [style=swap, bend right=15, looseness=1.00] (1.center) to (4);
		\draw [style=swap, in=36, out=-90, looseness=1.00] (3.center) to (4);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (4) to (5.center);
		\draw [style=swap, in=90, out=-150, looseness=1.00] (9) to (10.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (9) to (11.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (17.center) to (16.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-flip2.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none, yshift=-1mm] (2) at (0.25, 1) {...};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=white dot] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none, yshift=1mm] (6) at (1, -0.5) {...};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none, yshift=1mm] (8) at (-1, -0.5) {...};
		\node [style=white dot] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none, yshift=1mm] (12) at (0, -0.5) {...};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {}; 
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=144, out=-90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=90, out=-30, looseness=1.00] (4) to (7.center);
		\draw [style=swap, bend right=15, looseness=1.00] (1.center) to (4);
		\draw [style=swap, in=36, out=-90, looseness=1.00] (3.center) to (4);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (4) to (5.center);
		\draw [style=swap, in=90, out=-150, looseness=1.00] (9) to (10.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (9) to (11.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (17.center) to (16.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-flipW.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none, yshift=-1mm] (2) at (0.25, 1) {...};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=white Wsquare] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none, yshift=1mm] (6) at (1, -0.5) {...};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none, yshift=1mm] (8) at (-1, -0.5) {...};
		\node [style=white Wsquare] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none, yshift=1mm] (12) at (0, -0.5) {...};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=144, out=-90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=90, out=-30, looseness=1.00] (4) to (7.center);
		\draw [style=swap, bend right=15, looseness=1.00] (1.center) to (4);
		\draw [style=swap, in=36, out=-90, looseness=1.00] (3.center) to (4);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (4) to (5.center);
		\draw [style=swap, in=90, out=-150, looseness=1.00] (9) to (10.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (9) to (11.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (17.center) to (16.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-flipW2.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none, yshift=-1mm] (2) at (0.25, -0.75) {...};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=white Wsquare] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none, yshift=1mm] (6) at (1, 0.25) {...};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none, yshift=1mm] (8) at (-1, 0.25) {...};
		\node [style=white Wsquare] (9) at (0, -0.25) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none, yshift=1mm] (12) at (0, 0.25) {...};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=-90, out=30, looseness=1.00] (4) to (7.center);
		\draw [style=swap, bend left=15, looseness=1.00] (1.center) to (4);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (3.center) to (4);
		\draw [style=swap, in=-90, out=45, looseness=1.00] (4) to (5.center);
		\draw [style=swap, in=-90, out=150, looseness=1.00] (9) to (10.center);
		\draw [style=swap, in=-90, out=135, looseness=1.00] (9) to (11.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (17.center) to (16.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-gen.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none, yshift=-1mm] (2) at (0.25, -0.5) {...};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=black dot] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none, yshift=1mm] (7) at (0.25, 0.5) {...};
		\node [style=none] (8) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (4) to (8.center);
		\draw [style=swap, bend left=15, looseness=1.00] (1.center) to (4);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (3.center) to (4);  
		\draw [in=-90, out=144, looseness=1.00] (4) to (6.center);
		\draw [style=swap, bend left=15, looseness=1.00] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-hor.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=none, yshift=-1mm] (2) at (-0.25, -0.5) {...};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=white dot] (4) at (0, 0) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none, yshift=1mm] (7) at (-0.25, 0.5) {...};
		\node [style=none] (8) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-36, out=90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=-90, out=144, looseness=1.00] (4) to (8.center); 
		\draw [style=swap, bend right=15, looseness=1.00] (1.center) to (4);
		\draw [style=swap, in=-144, out=90, looseness=1.00] (3.center) to (4);
		\draw [in=-90, out=36, looseness=1.00] (4) to (6.center);
		\draw [style=swap, bend right=15, looseness=1.00] (4) to (5.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none, yshift=-1mm] (2) at (0.25, -0.5) {...};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=white dot] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none, yshift=1mm] (7) at (0.25, 0.5) {...};
		\node [style=none] (8) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (4) to (8.center);
		\draw [style=swap, bend left=15, looseness=1.00] (1.center) to (4); 
		\draw [style=swap, in=-36, out=90, looseness=1.00] (3.center) to (4);
		\draw [in=-90, out=144, looseness=1.00] (4) to (6.center);
		\draw [style=swap, bend left=15, looseness=1.00] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spiderW.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none, yshift=-1mm] (2) at (0.25, -0.5) {...};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=white Wsquare] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none, yshift=1mm] (7) at (0.25, 0.5) {...};
		\node [style=none] (8) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (0.center) to (4);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (4) to (8.center);
		\draw [style=swap, bend left=15, looseness=1.00] (1.center) to (4);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (3.center) to (4);  
		\draw [in=-90, out=144, looseness=1.00] (4) to (6.center);
		\draw [style=swap, bend left=15, looseness=1.00] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercompfuse.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2.25) {};
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=white dot] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white dot] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-4.5, -2.25) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=white dot] (10) at (-2.75, -1.5) {};
		\node [style=white dot] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-2.25, -2.25) {};
		\node [style=none] (13) at (-3.25, -2.25) {};
		\node [style=none] (14) at (-0.75, -2.25) {};
		\node [style=white dot] (15) at (-3.5, -0.25) {};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=white dot] (20) at (1.5, 0) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=none] (23) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=swap, bend right=15, looseness=1.00] (3) to (1.center);
		\draw [style=swap, in=-90, out=135, looseness=1.25] (5) to (3);
		\draw [style=swap, in=-30, out=90, looseness=1.25] (5) to (3);
		\draw [style=swap, in=-120, out=150, looseness=1.25] (7.center) to (3);
		\draw [style=swap, in=-30, out=45, looseness=1.00] (9.center) to (5);
		\draw [style=swap, in=-90, out=150, looseness=1.00] (3) to (0.center);
		\draw [style=swap, in=-90, out=39, looseness=0.75] (5) to (2.center);
		\draw [style=swap, in=-141, out=90, looseness=0.75] (6.center) to (3);
		\draw [style=swap, bend left=15, looseness=1.00] (10) to (12.center);
		\draw [style=swap, bend right=15, looseness=1.00] (10) to (13.center);
		\draw [style=swap, bend left=15, looseness=1.25] (11) to (14.center);
		\draw [style=swap, bend left=15, looseness=0.75] (15) to (5);
		\draw [in=-144, out=90, looseness=1.00] (21.center) to (20);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (20) to (16.center);
		\draw [style=swap, bend left=15, looseness=1.00] (22.center) to (20);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (17.center) to (20);
		\draw [in=-90, out=144, looseness=1.00] (20) to (18.center);
		\draw [style=swap, bend left=15, looseness=1.00] (20) to (19.center);
		\draw [style=none, in=90, out=-60, looseness=1.25] (20) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spiderdefNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (2.75, 1) {$i$};
		\node [style=copoint] (1) at (2.75, -1) {$i$};
		\node [style=none] (2) at (6.75, 2) {};
		\node [style=none] (3) at (2.75, 2) {};
		\node [style=copoint] (4) at (6.75, -1) {$i$};
		\node [style=none] (5) at (6.75, -2) {};
		\node [style=none] (6) at (2.75, -2) {};
		\node [style=point] (7) at (6.75, 1) {$i$};
		\node [style=none] (8) at (4.25, 2) {};
		\node [style=none] (9) at (4.25, -2) {};
		\node [style=point] (10) at (4.25, 1) {$i$};
		\node [style=copoint] (11) at (4.25, -1) {$i$};
		\node [style=none] (12) at (1.5, -0.25) {$\sum\limits_i$};
		\node [style=none] (13) at (4.75, 2.75) {\footnotesize$n$}; 
		\node [style=none] (14) at (7.5, 2.5) {};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (2, -2.5) {};
		\node [style=none] (17) at (4.75, -2.75) {\footnotesize$m$};
		\node [style=none] (18) at (7.5, -2.5) {};
		\node [style=none] (19) at (5.5, 1) {$...$};
		\node [style=none] (20) at (5.5, -1) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (0);
		\draw [style=swap] (1) to (6.center);
		\draw [style=swap] (2.center) to (7); 
		\draw [style=swap] (4) to (5.center);
		\draw [style=swap] (8.center) to (10);
		\draw [style=swap] (11) to (9.center);
		\draw [style=small braceedge] (15.center) to (14.center);
		\draw [style=small braceedge] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidernm.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0, -1.25) {\footnotesize$m$};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, 1.25) {\footnotesize$n$};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-0.25, 0.75) {}; 
		\node [style=white dot] (7) at (0, 0) {};
		\node [style=none, yshift=-1mm] (8) at (0.25, -0.5) {...}; 
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none, yshift=1mm] (10) at (0.25, 0.5) {...}; 
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};  
		\node [style=none] (13) at (-0.25, -0.75) {}; 
		\node [style=none] (14) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small braceedge] (0.center) to (5.center); 
		\draw [style=small braceedge] (2.center) to (4.center);
		\draw [in=-144, out=90, looseness=1.00] (11.center) to (7);
		\draw [style=swap, in=-90, out=36, looseness=1.00] (7) to (9.center);
		\draw [style=swap, bend left=15, looseness=1.00] (13.center) to (7);
		\draw [style=swap, in=-36, out=90, looseness=1.00] (12.center) to (7);
		\draw [in=-90, out=144, looseness=1.00] (7) to (14.center);
		\draw [style=swap, bend left=15, looseness=1.00] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state_test_paper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.75) {$\psi$};
		\node [style=copoint] (1) at (0, 0.75) {$\pi$}; 
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, -0.25) {}; 
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none, anchor=east, yshift=2 pt] (6) at (-1.25, 0.75) {test};
		\node [style=none, anchor=east, yshift=-1 pt] (7) at (-1.25, -0.75) {state};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none, anchor=west] (10) at (1.25, 0) {probability};
		\node [style=none] (11) at (7, 0) {};
		\node [style=none] (12) at (-7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=small braceedge] (2.center) to (3.center);
		\draw [style=small braceedge] (5.center) to (4.center);
		\draw [style=small braceedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sumdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=white ddot] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-44, out=105, looseness=1.00] (0) to (2);
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=boldedge, in=-136, out=75, looseness=1.00] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapwireonly1CQM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -6.75) {};
		\node [style=none] (1) at (1.5, -4.75) {};
		\node [style=none] (2) at (8, 3.75) {};
		\node [style=none] (3) at (4.5, 7) {};
		\node [style=none] (4) at (9.25, -6.75) {};
		\node [style=none] (5) at (5, -6.75) {};
		\node [style=semilarge dmap trans] (6) at (7.25, 4.5) {$\widehat U$};
		\node [style=none] (7) at (8, 5.75) {};
		\node [style=none] (8) at (6.5, 3.25) {};
		\node [style=none] (9) at (-3.75, -6.75) {};
		\node [style=none] (10) at (-3.75, 7) {};
		\node [style=none] (11) at (5, 7) {};
		\node [style=none] (12) at (7, 6.5) {\color{gray}\tt \ Bob};
		\node [style=none] (13) at (-5.75, 6.5) {\color{gray}\tt Aleks};
		\node [style=none] (14) at (9.25, 7) {};
		\node [style=none] (15) at (8, 5.25) {};
		\node [style=none] (16) at (8, -4.75) {};
		\node [style=none] (17) at (-4.25, -6.75) {};
		\node [style=none] (18) at (-7.25, 7) {};
		\node [style=none] (19) at (-7.25, -6.75) {};
		\node [style=none] (20) at (-4.25, 7) {};
		\node [style=none] (21) at (3, 3.25) {};
		\node [style=white dot] (22) at (3, 2.25) {};
		\node [style=none] (23) at (-5.75, -4.75) {};
		\node [style=none] (24) at (0, -4.75) {};
		\node [style=none] (25) at (-5.75, 5.75) {};
		\node [style=none] (26) at (-5.75, -4.75) {};
		\node [style=none] (27) at (0.25, 6.5) {\color{gray}\tt \ Clara};
		\node [style=none] (28) at (3, 3.25) {};
		\node [style=semilarge dmap dag] (29) at (2.25, 4.5) {$\widehat U$};
		\node [style=none] (30) at (3, 3.25) {};
		\node [style=white dot] (31) at (3, 3.25) {};
		\node [style=none] (32) at (3, 3.25) {};
		\node [style=none] (33) at (3, 3.75) {};
		\node [style=none] (34) at (3, 3.25) {};
		\node [style=white dot] (35) at (6.5, 3.25) {};
		\node [style=none] (36) at (6.5, 3.25) {};
		\node [style=none] (37) at (6.5, 3.25) {};
		\node [style=none] (38) at (6.5, 3.75) {};
		\node [style=none] (39) at (6.5, 3.25) {};
		\node [style=none] (40) at (6.5, 3.25) {};
		\node [style=none] (41) at (6.5, 3.25) {};
		\node [style=none] (42) at (1.5, 5.75) {};
		\node [style=none] (43) at (1.5, 5.25) {};
		\node [style=none] (44) at (1.5, 5.75) {};
		\node [style=none] (45) at (0, 5.75) {};
		\node [style=none] (46) at (0, 1.25) {};
		\node [style=none] (47) at (3, 1.5) {};
		\node [style=none] (48) at (0, -4.75) {};
		\node [style=none] (49) at (0, -4.5) {};
		\node [style=none] (50) at (1.5, -4.5) {};
		\node [style=none] (51) at (3, 2.25) {};
		\node [style=none] (52) at (1.5, 1.25) {};
		\node [style=none] (53) at (1.5, 3.75) {};
		\node [style=none] (54) at (1.5, -4.75) {};
		\node [style=none] (55) at (1.5, 1.25) {};
		\node [style=none] (56) at (3, 1.5) {};
		\node [style=none] (57) at (-3, -4.75) {};
		\node [style=semilarge dmap trans] (58) at (-0.75, 0) {$\widehat U$};
		\node [style=none] (59) at (-3, 1.25) {};
		\node [style=none] (60) at (-1.5, -0.75) {};
		\node [style=none] (61) at (0, 1.25) {};
		\node [style=semilarge dmap conj] (62) at (-0.75, -3.5) {$\widehat U$};
		\node [style=none] (63) at (0, -2.75) {};
		\node [style=none] (64) at (0, -4.25) {};
		\node [style=none] (65) at (0, 0.75) {};
		\node [style=none] (66) at (3, -0.75) {};
		\node [style=none] (67) at (0, -0.75) {};
		\node [style=none] (68) at (-1.5, -2.75) {};
		\node [style=white dot] (69) at (-1.5, -1.75) {};
		\node [style=none] (70) at (0, -3) {};
		\node [style=none] (71) at (1.75, -1.75) {};
		\node [style=none] (72) at (4, 1.25) {};
		\node [style=none] (73) at (1.5, -0.75) {};
		\node [style=none] (74) at (-1.5, -1.75) {};
		\node [style=none] (75) at (3.25, -4.75) {};
		\node [style=none] (76) at (0, -4.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (1.5, -2.75) {};
		\node [style=none] (79) at (1.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=-90, looseness=0.75] (1.center) to (16.center);
		\draw [style=dashed, gray] (10.center) to (9.center);
		\draw [style=dashed, gray] (9.center) to (0.center);
		\draw [style=dashed, gray] (3.center) to (0.center);
		\draw [style=dashed, gray] (10.center) to (3.center);
		\draw [style=dashed, gray] (11.center) to (5.center);
		\draw [style=dashed, gray] (5.center) to (4.center);
		\draw [style=dashed, gray] (14.center) to (4.center);
		\draw [style=dashed, gray] (11.center) to (14.center);
		\draw [style=boldedge] (2.center) to (16.center);
		\draw [style=boldedge] (7.center) to (15.center);
		\draw [style=dashed, gray] (18.center) to (19.center);
		\draw [style=dashed, gray] (19.center) to (17.center);
		\draw [style=dashed, gray] (20.center) to (17.center);
		\draw [style=dashed, gray] (18.center) to (20.center);
		\draw [style=swap, in=90, out=-90, looseness=1.25] (21.center) to (22);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (22) to (8.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=0.75] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (38.center) to (37.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (54.center) to (50.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (53.center) to (52.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw (47.center) to (51.center);
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (78.center) to (63.center);
		\draw [style=boldedge] (79.center) to (78.center);
		\draw [style=boldedge] (68.center) to (69);
		\draw [style=boldedge] (70.center) to (63.center);
		\draw [style=boldedge] (76.center) to (64.center);
		\draw [style=boldedgedashed] (59.center) to (72.center);
		\draw [style=boldedgedashed] (72.center) to (75.center);
		\draw [style=boldedgedashed] (57.center) to (75.center);
		\draw [style=boldedgedashed] (57.center) to (59.center);
		\draw [style=boldedge, in=-89, out=-90, looseness=1.25] (73.center) to (67.center);
		\draw [style=boldedge] (55.center) to (73.center);
		\draw [style=boldedge] (60.center) to (74.center);
		\draw [style=boldedge] (77.center) to (67.center);
		\draw [style=boldedge] (61.center) to (65.center);
		\draw (66.center) to (56.center);
		\draw [style=swap] (69) to (71.center);
		\draw [style=swap, in=0, out=-90, looseness=1.25] (66.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapwireonly2CQM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -5) {};
		\node [style=none] (1) at (-9.5, -3) {};
		\node [style=none] (2) at (-3, 5.25) {};
		\node [style=none] (3) at (1.75, -5) {};
		\node [style=none] (4) at (-2.5, -5) {};
		\node [style=none] (5) at (-8.25, -5) {};
		\node [style=none] (6) at (-8.25, 5.25) {};
		\node [style=none] (7) at (-2.5, 5.25) {};
		\node [style=none] (8) at (-9.5, 4.75) {\color{gray}\tt A};
		\node [style=none] (9) at (1.75, 5.25) {};
		\node [style=none] (10) at (0.5, -3) {};
		\node [style=none] (11) at (-8.75, -5) {};
		\node [style=none] (12) at (-10.25, 5.25) {};
		\node [style=none] (13) at (-10.25, -5) {};
		\node [style=none] (14) at (-8.75, 5.25) {};
		\node [style=none] (15) at (-4.5, 1.5) {};
		\node [style=none] (16) at (-9.5, -3) {};
		\node [style=none] (17) at (-9.5, 4) {};
		\node [style=none] (18) at (-9.5, -3) {};
		\node [style=white dot] (19) at (-4.5, -0.5) {};
		\node [style=none] (20) at (-7.5, 4) {};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=none] (22) at (-6, 2) {};
		\node [style=none] (23) at (-7.5, -1.5) {};
		\node [style=none] (24) at (-6, -1) {};
		\node [style=none] (25) at (-4.5, -0.5) {};
		\node [style=none] (26) at (-4.5, -0.5) {};
		\node [style=none] (27) at (-6, -2.5) {};
		\node [style=none] (28) at (-7.5, -2.5) {};
		\node [style=semilarge dmap] (29) at (-5.25, -1.75) {$\widehat U$};
		\node [style=none] (30) at (-4.5, 1.5) {};
		\node [style=semilarge dmap dag] (31) at (-5.25, 2.75) {$\widehat U$};
		\node [style=none] (32) at (-4.5, 1.5) {};
		\node [style=none] (33) at (-6, 2) {};
		\node [style=white dot] (34) at (-4.5, 1.5) {};
		\node [style=none] (35) at (-4.5, 1.5) {};
		\node [style=none] (36) at (-4.5, 2) {};
		\node [style=none] (37) at (-4.5, 1.5) {};
		\node [style=none] (38) at (-6, 4) {};
		\node [style=none] (39) at (-6, 3.5) {};
		\node [style=none] (40) at (-6, 4) {};
		\node [style=white dot] (41) at (-4.5, 0.5) {};
		\node [style=white dot] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (0.5, -2.5) {};
		\node [style=none] (44) at (0.5, 4) {};
		\node [style=none] (45) at (-1, -0.5) {};
		\node [style=semilarge dmap trans] (46) at (-0.25, 2.75) {$\widehat U$};
		\node [style=none] (47) at (0.5, 4) {};
		\node [style=none] (48) at (0.5, 2) {};
		\node [style=none] (49) at (-1, 1.5) {};
		\node [style=none] (50) at (-1, -0.5) {};
		\node [style=semilarge dmap conj, style=none] (51) at (-0.25, -1.75) {$\widehat U$};
		\node [style=none] (52) at (-1, -1) {};
		\node [style=none] (53) at (0.5, 3.5) {};
		\node [style=none] (54) at (0.5, -1) {};
		\node [style=none] (55) at (-1, 2) {};
		\node [style=none] (56) at (-1, 1.5) {};
		\node [style=white dot] (57) at (-1, 0.5) {};
		\node [style=white dot] (58) at (-1, -0.5) {};
		\node [style=none] (59) at (-1, 1.5) {};
		\node [style=none] (60) at (-1, 1.5) {};
		\node [style=none] (61) at (-1, 1.5) {};
		\node [style=none] (62) at (0.5, 2) {};
		\node [style=none] (63) at (-2, -0.25) {};
		\node [style=none] (64) at (-11.5, 0) {$=$};
		\node [style=none] (65) at (-3.5, -0.25) {};
		\node [style=none] (66) at (11.25, -5) {};
		\node [style=none] (67) at (10.5, -3) {};
		\node [style=none] (68) at (5, 4.75) {\color{gray}\tt A};
		\node [style=none] (69) at (9.75, -5) {};
		\node [style=none] (70) at (5.75, 5.25) {};
		\node [style=none] (71) at (8.5, -2.5) {};
		\node [style=none] (72) at (7, -2.5) {};
		\node [style=none] (73) at (5, 4) {};
		\node [style=none] (74) at (5, -3) {};
		\node [style=none] (75) at (9.75, 5.25) {};
		\node [style=none] (76) at (4.25, 5.25) {};
		\node [style=none] (77) at (7, 4) {};
		\node [style=none] (78) at (5, -3) {};
		\node [style=none] (79) at (6.25, 5.25) {};
		\node [style=none] (80) at (10.5, -3) {};
		\node [style=none] (81) at (8.5, 4) {};
		\node [style=none] (82) at (9.25, 5.25) {};
		\node [style=none] (83) at (11.25, 5.25) {};
		\node [style=none] (84) at (10.5, 4) {};
		\node [style=none] (85) at (9.25, -5) {};
		\node [style=none] (86) at (5.75, -5) {};
		\node [style=none] (87) at (4.25, -5) {};
		\node [style=none] (88) at (3, 0) {$=$};
		\node [style=none] (89) at (6.25, -5) {};
		\node [style=none] (90) at (8.5, -2.5) {};
		\node [style=none] (91) at (7.75, 4.75) {\color{gray}\tt Clara};
		\node [style=none] (92) at (-5.75, 4.75) {\color{gray}\tt \ Clara};
		\node [style=none] (93) at (-0.5, 4.75) {\color{gray}\tt \ Bob};
		\node [style=none] (94) at (10.5, 4.75) {\color{gray}\tt B};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=-90, looseness=0.50] (1.center) to (10.center);
		\draw [style=dashed, gray] (6.center) to (5.center);
		\draw [style=dashed, gray] (5.center) to (0.center);
		\draw [style=dashed, gray] (2.center) to (0.center);
		\draw [style=dashed, gray] (6.center) to (2.center);
		\draw [style=dashed, gray] (7.center) to (4.center);
		\draw [style=dashed, gray] (4.center) to (3.center);
		\draw [style=dashed, gray] (9.center) to (3.center);
		\draw [style=dashed, gray] (7.center) to (9.center);
		\draw [style=dashed, gray] (12.center) to (13.center);
		\draw [style=dashed, gray] (13.center) to (11.center);
		\draw [style=dashed, gray] (14.center) to (11.center);
		\draw [style=dashed, gray] (12.center) to (14.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (20.center) to (28.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.50] (28.center) to (27.center);
		\draw [style=boldedge] (24.center) to (22.center);
		\draw [style=boldedge] (21.center) to (26.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (54.center) to (62.center);
		\draw [style=boldedge] (52.center) to (50.center);
		\draw [style=boldedge] (55.center) to (61.center);
		\draw [style=boldedge] (53.center) to (47.center);
		\draw [style=boldedge] (43.center) to (10.center);
		\draw [style=swap] (37.center) to (41);
		\draw [style=swap] (41) to (26.center);
		\draw [style=swap] (56.center) to (57);
		\draw [style=swap] (57) to (50.center);
		\draw [in=90, out=0, looseness=1.00] (41) to (65.center);
		\draw [in=180, out=90, looseness=1.00] (63.center) to (57);
		\draw [in=-90, out=-90, looseness=1.50] (65.center) to (63.center);
		\draw [style=dashed, gray] (79.center) to (89.center);
		\draw [style=dashed, gray] (89.center) to (85.center);
		\draw [style=dashed, gray] (82.center) to (85.center);
		\draw [style=dashed, gray] (79.center) to (82.center);
		\draw [style=dashed, gray] (75.center) to (69.center);
		\draw [style=dashed, gray] (69.center) to (66.center);
		\draw [style=dashed, gray] (83.center) to (66.center);
		\draw [style=dashed, gray] (75.center) to (83.center);
		\draw [style=boldedge] (84.center) to (80.center);
		\draw [style=dashed, gray] (76.center) to (87.center);
		\draw [style=dashed, gray] (87.center) to (86.center);
		\draw [style=dashed, gray] (70.center) to (86.center);
		\draw [style=dashed, gray] (76.center) to (70.center);
		\draw [style=boldedge] (77.center) to (72.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.50] (72.center) to (90.center);
		\draw [style=boldedge] (71.center) to (81.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=0.75] (74.center) to (67.center);
		\draw [style=boldedge] (73.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (2.25, 1) {};
		\node [style=white dot] (1) at (2.25, 0) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=white dot] (6) at (-2.25, 0.5) {};
		\node [style=white dot] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (-3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90, looseness=1.00] (9.center) to (1);
		\draw [in=-15, out=90, looseness=1.00] (5.center) to (1);
		\draw (1) to (0);
		\draw [in=-165, out=90, looseness=1.00] (2.center) to (6);
		\draw [in=-15, out=90, looseness=1.00] (3.center) to (6);
		\draw (6) to (7);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (0.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (2.center);
		\draw [style=dashed edge] (0.center) to (3.center);
		\draw [style=dashed edge] (4.center) to (6.center);
		\draw [style=dashed edge] (6.center) to (7.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [in=90, out=90, looseness=2.50] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transmapyes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {}; 
		\node [style=map] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (7.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (0) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (11.center); 
		\draw [style=swap] (0.center) to (10);
		\draw [style=swap] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unbiasedstate6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white dot] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=white dot] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=dkpoint] (5) at (-2.5, -1) {$\widehat\psi$};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1);
		\draw [style=boldedge] (5) to (3);
		\draw [style=swap] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-6.75, 1.25) {$U$};
		\node [style=map] (1) at (-6.75, -1.25) {$U$};
		\node [style=none] (2) at (-6.75, 2.75) {};
		\node [style=none] (3) at (-6.75, -2.75) {};
		\node [style=none] (4) at (-3.25, 2.75) {};
		\node [style=none] (5) at (-3.25, -2.75) {};
		\node [style=none] (6) at (-4.5, 0) {$=$};
		\node [style=none] (7) at (3.75, 2.75) {};
		\node [style=none] (8) at (3.75, -2.75) {};
		\node [style=none] (9) at (6, 0) {$=$};
		\node [style=none] (10) at (7.25, 2.75) {};
		\node [style=none] (11) at (7.25, -2.75) {};
		\node [style=mapdag] (12) at (3.75, -1.25) {$U$};
		\node [style=map] (13) at (3.75, 1.25) {$U$};
		\node [style=right label] (14) at (-6.5, -2.5) {$A$};
		\node [style=right label] (15) at (4, -2.5) {$B$};
		\node [style=right label, yshift=0.5mm] (16) at (4, 2.25) {$B$};
		\node [style=right label, yshift=0.5mm] (17) at (-6.5, 2.25) {$A$}; 
		\node [style=right label] (18) at (-3, 0) {$A$};
		\node [style=right label] (19) at (7.5, 0) {$B$};
		\node [style=right label] (20) at (-6.5, 0) {$B$};
		\node [style=right label] (21) at (4, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw [style=swap] (2.center) to (0);
		\draw [style=swap] (0) to (1);
		\draw [style=swap] (1) to (3.center);
		\draw [style=swap] (7.center) to (13);
		\draw [style=swap] (13) to (12);
		\draw [style=swap] (12) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zon2.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=white ddot] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none, yshift=1mm] (7) at (0, 0.5) {...};
		\node [style=none, yshift=-1mm] (8) at (0, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-144, out=90, looseness=1.00] (0.center) to (1);
		\draw [style=boldedge, in=-90, out=36, looseness=1.00] (1) to (5.center); 
		\draw [style=boldedge, bend left=15, looseness=1.00] (3.center) to (1);
		\draw [style=boldedge, in=-36, out=90, looseness=1.00] (6.center) to (1);
		\draw [style=boldedge, in=-90, out=144, looseness=1.00] (1) to (2.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
